Nonlinear enthalpy transformation for transient convective phase change in Smoothed Particle Hydrodynamics (SPH)

A three-dimensional model is presented for the prediction of solidification behavior using a nonlinear transformation of the enthalpy equation in a Smoothed Particle Hydrodynamics (SPH) discretization. The effect of phase change in the form of release and absorption of latent heat is implemented implicitly as variable source terms in the enthalpy calculation. The developed model is validated against various experimental, analytical, and numerical results from the literature. Results confirm accuracy and robustness of the new procedure. Finally, the SPH model is applied to a study of suspension plasma spraying (SPS) by predicting the impact and solidification behavior of molten ceramic droplets on a substrate.

==> figures.tex <==
\begin{figure}[!htbp]
    \begin{subfigure}[b]{0.49\textwidth}
         \centering
\begin{tikzpicture}
   \draw [<->,line width=1pt] (0,6) node (yaxis) [left] {$H$}  |- (7,0) node (xaxis) [below] {$T$};
   \draw[line width=1pt] (0,-1)  -- (3.5,0) coordinate (a_2);
   \draw[line width=1pt] (a_2) -- (3.5,3) coordinate (a_3);
   \draw[line width=1pt] (a_3) -- (7,4) coordinate (a_6);
   \draw[dashed,line width=1pt]   (3.5,3) -- (3.5,0) node[below] {$T_m$};
\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[b]{0.49\textwidth}
         \centering
\begin{tikzpicture}
   \draw [<->,line width=1pt] (0,6) node (yaxis) [left] {$H$}  |- (7,0) node (xaxis) [below] {$T$};
   \draw[line width=1pt] (0,-1)  -- (2.5,0) coordinate (a_2);
   \draw[line width=1pt] (a_2) -- (4.5,3) coordinate (a_3);
   \draw[line width=1pt] (a_3) -- (7,4) coordinate (a_5);

   \draw[dashed,line width=1pt]   (a_2) -- (2.5,0) node[below] {$T_1$};
   \draw[dashed,line width=1pt]   (a_3) -- (4.5,0) node[below] {$T_2$};
   \draw[dashed,line width=1pt]   (3.5,1.5) -- (3.5,0) node[below] {$T_m$};
\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[b]{0.30\textwidth}
         \centering
    \end{subfigure}
\caption{Enthalpy variation for a material with a single phase change temperature (left) and phase change over a temperature interval (right).}
\label{fig:H_1}
\end{figure}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{figure}[!htbp]
        \centering
\begin{tikzpicture}
    \begin{axis}[xlabel=$x$, width=\textwidth,height=7cm, ylabel=$T$,legend pos=north west,legend style={draw=none},ymin=0,ymax=1,xmin=-1,xmax=1,cycle list name=black white,tick label style={/pgf/number format/fixed} ]

\addplot+[smooth,mark=o,solid,  mark options={scale=1, solid,red},only marks]
table[row sep=\\]{
 X Y\\
 -0.9875 0\\-0.9625 0\\-0.9375 0\\-0.9125 0\\-0.8875 0\\-0.8625 0\\-0.8375 0\\-0.8125 0\\-0.7875 0\\-0.7625 0\\-0.7375 0\\-0.7125 0\\-0.6875 0\\-0.6625 0\\-0.6375 0\\-0.6125 0\\-0.5875 0\\-0.5625 0\\-0.5375 0\\-0.5125 0\\-0.4875 0\\-0.4625 0\\-0.4375 0\\-0.4125 0\\-0.3875 0\\-0.3625 0\\-0.3375 0\\-0.3125 0\\-0.2875 0\\-0.2625 0\\-0.2375 0\\-0.2125 0\\-0.1875 0\\-0.1625 0\\-0.1375 0\\-0.1125 0\\-0.0875 0\\-0.0625 0\\-0.0375 5.29709E-05\\-0.0125 0.000460541\\0.0125 0.999539459\\0.0375 0.999947029\\0.0625 1\\0.0875 1\\0.1125 1\\0.1375 1\\0.1625 1\\0.1875 1\\0.2125 1\\0.2375 1\\0.2625 1\\0.2875 1\\0.3125 1\\0.3375 1\\0.3625 1\\0.3875 1\\0.4125 1\\0.4375 1\\0.4625 1\\0.4875 1\\0.5125 1\\0.5375 1\\0.5625 1\\0.5875 1\\0.6125 1\\0.6375 1\\0.6625 1\\0.6875 1\\0.7125 1\\0.7375 1\\0.7625 1\\0.7875 1\\0.8125 1\\0.8375 1\\0.8625 1\\0.8875 1\\0.9125 1\\0.9375 1\\0.9625 1\\0.9875 1\\
 };

\addplot+[smooth,line width=0.75pt,mark=none,solid,forget plot]
table[row sep=\\]{
 X Y\\
-0.9875 0\\-0.9625 0\\-0.9375 0\\-0.9125 0\\-0.8875 0\\-0.8625 0\\-0.8375 0\\-0.8125 0\\-0.7875 0\\-0.7625 0\\-0.7375 0\\-0.7125 0\\-0.6875 0\\-0.6625 0\\-0.6375 0\\-0.6125 0\\-0.5875 0\\-0.5625 0\\-0.5375 0\\-0.5125 0\\-0.4875 0\\-0.4625 0\\-0.4375 0\\-0.4125 0\\-0.3875 0\\-0.3625 0\\-0.3375 0\\-0.3125 0\\-0.2875 0\\-0.2625 0\\-0.2375 0\\-0.2125 0\\-0.1875 0\\-0.1625 0\\-0.1375 0\\-0.1125 0\\-0.0875 0\\-0.0625 0\\-0.0375 0\\-0.0125 0\\0.0125 1\\0.0375 1\\0.0625 1\\0.0875 1\\0.1125 1\\0.1375 1\\0.1625 1\\0.1875 1\\0.2125 1\\0.2375 1\\0.2625 1\\0.2875 1\\0.3125 1\\0.3375 1\\0.3625 1\\0.3875 1\\0.4125 1\\0.4375 1\\0.4625 1\\0.4875 1\\0.5125 1\\0.5375 1\\0.5625 1\\0.5875 1\\0.6125 1\\0.6375 1\\0.6625 1\\0.6875 1\\0.7125 1\\0.7375 1\\0.7625 1\\0.7875 1\\0.8125 1\\0.8375 1\\0.8625 1\\0.8875 1\\0.9125 1\\0.9375 1\\0.9625 1\\0.9875 1\\
 };

\addplot+[smooth,mark=otimes,solid,  mark options={scale=1, solid,red},only marks]
table[row sep=\\]{
 X Y\\
-0.9875	6.525E-10 \\ -0.9625	1.0826E-09 \\ -0.9375	2.2079E-09 \\ -0.9125	4.7099E-09 \\ -0.8875	1.00685E-08 \\ -0.8625	2.13697E-08 \\ -0.8375	4.49403E-08 \\ -0.8125	9.35913E-08 \\ -0.7875	1.92961E-07 \\ -0.7625	3.93748E-07 \\ -0.7375	7.94971E-07 \\ -0.7125	1.5875E-06 \\ -0.6875	3.13423E-06 \\ -0.6625	6.11513E-06 \\ -0.6375	1.17848E-05 \\ -0.6125	2.24202E-05 \\ -0.5875	4.20827E-05 \\ -0.5625	7.78825E-05 \\ -0.5375	0.000142024 \\ -0.5125	0.000255018 \\ -0.4875	0.00045057 \\ -0.4625	0.000782755 \\ -0.4375	0.001336134 \\ -0.4125	0.002239361 \\ -0.3875	0.003682507 \\ -0.3625	0.005937614 \\ -0.3375	0.009380889 \\ -0.3125	0.014513417 \\ -0.2875	0.021975421 \\ -0.2625	0.032547452 \\ -0.2375	0.047130912 \\ -0.2125	0.066700942 \\ -0.1875	0.092227596 \\ -0.1625	0.12456672 \\ -0.1375	0.1643296 \\ -0.1125	0.211748737 \\ -0.0875	0.266563739 \\ -0.0625	0.327953604 \\ -0.0375	0.394537541 \\ -0.0125	0.464455503 \\ 0.0125	0.535523741 \\ 0.0375	0.605443964 \\ 0.0625	0.672031974 \\ 0.0875	0.733426949 \\ 0.1125	0.788247217 \\ 0.1375	0.83567103 \\ 0.1625	0.875437553 \\ 0.1875	0.907779175 \\ 0.2125	0.933307302 \\ 0.2375	0.952877987 \\ 0.2625	0.967461477 \\ 0.2875	0.978033055 \\ 0.3125	0.985494246 \\ 0.3375	0.990625722 \\ 0.3625	0.994067837 \\ 0.3875	0.996321796 \\ 0.4125	0.9977639 \\ 0.4375	0.998666242 \\ 0.4625	0.999218912 \\ 0.4875	0.999550557 \\ 0.5125	0.999745715 \\ 0.5375	0.999858435 \\ 0.5625	0.999922393 \\ 0.5875	0.999958076 \\ 0.6125	0.999977667 \\ 0.6375	0.999988261 \\ 0.6625	0.999993908 \\ 0.6875	0.999996877 \\ 0.7125	0.999998418 \\ 0.7375	0.999999207 \\ 0.7625	0.999999607 \\ 0.7875	0.999999807 \\ 0.8125	0.999999907 \\ 0.8375	0.999999955 \\ 0.8625	0.999999979 \\ 0.8875	0.99999999 \\ 0.9125	0.999999995 \\ 0.9375	0.999999998 \\ 0.9625	0.999999999 \\ 0.9875	0.999999999 \\
};

\addplot+[smooth,line width=0.75pt,mark=none,solid,forget plot]
table[row sep=\\]{
 X Y\\
-0.9875	1.39977E-12 \\ -0.9625	5.00044E-12 \\ -0.9375	1.69003E-11 \\ -0.9125	5.51008E-11 \\ -0.8875	1.745E-10 \\ -0.8625	5.353E-10 \\ -0.8375	1.5929E-09 \\ -0.8125	4.5972E-09 \\ -0.7875	1.28701E-08 \\ -0.7625	3.49516E-08 \\ -0.7375	9.20814E-08 \\ -0.7125	2.35353E-07 \\ -0.6875	5.83629E-07 \\ -0.6625	1.40426E-06 \\ -0.6375	3.27856E-06 \\ -0.6125	7.42801E-06 \\ -0.5875	1.63325E-05 \\ -0.5625	3.48545E-05 \\ -0.5375	7.21996E-05 \\ -0.5125	0.000145186 \\ -0.4875	0.000283452 \\ -0.4625	0.000537347 \\ -0.4375	0.000989261 \\ -0.4125	0.001768951 \\ -0.3875	0.003072877 \\ -0.3625	0.005186601 \\ -0.3375	0.008507902 \\ -0.3125	0.01356653 \\ -0.2875	0.021034833 \\ -0.2625	0.031722325 \\ -0.2375	0.046547317 \\ -0.2125	0.066480558 \\ -0.1875	0.092459781 \\ -0.1625	0.125279831 \\ -0.1375	0.165469757 \\ -0.1125	0.213174335 \\ -0.0875	0.268061123 \\ -0.0625	0.329273678 \\ -0.0375	0.395446268 \\ -0.0125	0.464785767 \\ 0.0125	0.535214233 \\ 0.0375	0.604553732 \\ 0.0625	0.670726322 \\ 0.0875	0.731938877 \\ 0.1125	0.786825665 \\ 0.1375	0.834530243 \\ 0.1625	0.874720169 \\ 0.1875	0.907540219 \\ 0.2125	0.933519442 \\ 0.2375	0.953452683 \\ 0.2625	0.968277675 \\ 0.2875	0.978965167 \\ 0.3125	0.98643347 \\ 0.3375	0.991492098 \\ 0.3625	0.994813399 \\ 0.3875	0.996927123 \\ 0.4125	0.998231049 \\ 0.4375	0.999010739 \\ 0.4625	0.999462653 \\ 0.4875	0.999716548 \\ 0.5125	0.999854814 \\ 0.5375	0.9999278 \\ 0.5625	0.999965145 \\ 0.5875	0.999983668 \\ 0.6125	0.999992572 \\ 0.6375	0.999996721 \\ 0.6625	0.999998596 \\ 0.6875	0.999999416 \\ 0.7125	0.999999765 \\ 0.7375	0.999999908 \\ 0.7625	0.999999965 \\ 0.7875	0.999999987 \\ 0.8125	0.999999995 \\ 0.8375	0.999999998 \\ 0.8625	0.999999999 \\ 0.8875	1 \\ 0.9125	1 \\ 0.9375	1 \\ 0.9625	1 \\ 0.9875	1 \\
};

\addplot+[smooth,mark=square,solid,  mark options={scale=1, solid,red},only marks]
table[row sep=\\]{
 X Y\\
-0.9875	0.000136638 \\ -0.9625	0.000154153 \\ -0.9375	0.000190942 \\ -0.9125	0.000250636 \\ -0.8875	0.000338972 \\ -0.8625	0.000464157 \\ -0.8375	0.000637342 \\ -0.8125	0.000873238 \\ -0.7875	0.00119086 \\ -0.7625	0.001614401 \\ -0.7375	0.002174223 \\ -0.7125	0.00290796 \\ -0.6875	0.003861687 \\ -0.6625	0.005091132 \\ -0.6375	0.006662859 \\ -0.6125	0.00865535 \\ -0.5875	0.011159907 \\ -0.5625	0.014281246 \\ -0.5375	0.018137684 \\ -0.5125	0.022860786 \\ -0.4875	0.028594342 \\ -0.4625	0.035492584 \\ -0.4375	0.043717535 \\ -0.4125	0.053435461 \\ -0.3875	0.064812426 \\ -0.3625	0.078009036 \\ -0.3375	0.093174499 \\ -0.3125	0.110440248 \\ -0.2875	0.129913362 \\ -0.2625	0.151670086 \\ -0.2375	0.175749721 \\ -0.2125	0.202149156 \\ -0.1875	0.230818358 \\ -0.1625	0.261657153 \\ -0.1375	0.294513665 \\ -0.1125	0.329184708 \\ -0.0875	0.365418327 \\ -0.0625	0.402918576 \\ -0.0375	0.441352481 \\ -0.0125	0.480358972 \\ 0.0125	0.519559389 \\ 0.0375	0.558568992 \\ 0.0625	0.59700884 \\ 0.0875	0.634517381 \\ 0.1125	0.670761074 \\ 0.1375	0.705443449 \\ 0.1625	0.738312136 \\ 0.1875	0.769163614 \\ 0.2125	0.797845644 \\ 0.2375	0.824257574 \\ 0.2625	0.84834876 \\ 0.2875	0.870115448 \\ 0.3125	0.889596404 \\ 0.3375	0.906867556 \\ 0.3625	0.922035916 \\ 0.3875	0.935233055 \\ 0.4125	0.946608469 \\ 0.4375	0.956323142 \\ 0.4625	0.964543579 \\ 0.4875	0.971436534 \\ 0.5125	0.977164525 \\ 0.5375	0.981882239 \\ 0.5625	0.98573382 \\ 0.5875	0.988851046 \\ 0.6125	0.991352307 \\ 0.6375	0.993342282 \\ 0.6625	0.994912168 \\ 0.6875	0.996140321 \\ 0.7125	0.997093174 \\ 0.7375	0.997826343 \\ 0.7625	0.998385814 \\ 0.7875	0.998809149 \\ 0.8125	0.999126662 \\ 0.8375	0.999362507 \\ 0.8625	0.999535677 \\ 0.8875	0.999660865 \\ 0.9125	0.999749213 \\ 0.9375	0.999808919 \\ 0.9625	0.999845718 \\ 0.9875	0.999863239 \\
};


\addplot+[smooth,line width=0.75pt,mark=none,solid,forget plot]
table[row sep=\\]{
 X Y\\
-0.9875	2.77246E-05 \\ -0.9625	4.25924E-05 \\ -0.9375	6.47878E-05 \\ -0.9125	9.75788E-05 \\ -0.8875	0.000145522 \\ -0.8625	0.000214894 \\ -0.8375	0.000314233 \\ -0.8125	0.00045501 \\ -0.7875	0.000652446 \\ -0.7625	0.000926478 \\ -0.7375	0.001302884 \\ -0.7125	0.001814555 \\ -0.6875	0.002502901 \\ -0.6625	0.003419336 \\ -0.6375	0.004626808 \\ -0.6125	0.006201272 \\ -0.5875	0.008233015 \\ -0.5625	0.0108277 \\ -0.5375	0.014106997 \\ -0.5125	0.018208632 \\ -0.4875	0.023285707 \\ -0.4625	0.029505131 \\ -0.4375	0.037045055 \\ -0.4125	0.046091208 \\ -0.3875	0.056832118 \\ -0.3625	0.069453252 \\ -0.3375	0.084130204 \\ -0.3125	0.101021132 \\ -0.2875	0.120258752 \\ -0.2625	0.14194225 \\ -0.2375	0.166129556 \\ -0.2125	0.192830453 \\ -0.1875	0.222000985 \\ -0.1625	0.253539631 \\ -0.1375	0.2872856 \\ -0.1125	0.323019544 \\ -0.0875	0.360466813 \\ -0.0625	0.399303265 \\ -0.0375	0.439163431 \\ -0.0125	0.479650734 \\ 0.0125	0.520349266 \\ 0.0375	0.560836569 \\ 0.0625	0.600696735 \\ 0.0875	0.639533187 \\ 0.1125	0.676980456 \\ 0.1375	0.7127144 \\ 0.1625	0.746460369 \\ 0.1875	0.777999015 \\ 0.2125	0.807169547 \\ 0.2375	0.833870444 \\ 0.2625	0.85805775 \\ 0.2875	0.879741248 \\ 0.3125	0.898978868 \\ 0.3375	0.915869796 \\ 0.3625	0.930546748 \\ 0.3875	0.943167882 \\ 0.4125	0.953908792 \\ 0.4375	0.962954945 \\ 0.4625	0.970494869 \\ 0.4875	0.976714293 \\ 0.5125	0.981791368 \\ 0.5375	0.985893003 \\ 0.5625	0.9891723 \\ 0.5875	0.991766985 \\ 0.6125	0.993798728 \\ 0.6375	0.995373192 \\ 0.6625	0.996580664 \\ 0.6875	0.997497099 \\ 0.7125	0.998185445 \\ 0.7375	0.998697116 \\ 0.7625	0.999073522 \\ 0.7875	0.999347554 \\ 0.8125	0.99954499 \\ 0.8375	0.999685767 \\ 0.8625	0.999785106 \\ 0.8875	0.999854478 \\ 0.9125	0.999902421 \\ 0.9375	0.999935212 \\ 0.9625	0.999957408 \\ 0.9875	0.999972275 \\
};

\addplot+[smooth,mark=star,solid,  mark options={scale=1, solid,red},only marks]
table[row sep=\\]{
 X Y\\
-0.9875	0.018774756 \\ -0.9625	0.019179482 \\ -0.9375	0.019992546 \\ -0.9125	0.02122112 \\ -0.8875	0.022875848 \\ -0.8625	0.024970705 \\ -0.8375	0.027522807 \\ -0.8125	0.030552189 \\ -0.7875	0.034081517 \\ -0.7625	0.038135773 \\ -0.7375	0.042741884 \\ -0.7125	0.047928309 \\ -0.6875	0.053724585 \\ -0.6625	0.060160841 \\ -0.6375	0.067267259 \\ -0.6125	0.075073526 \\ -0.5875	0.083608239 \\ -0.5625	0.092898302 \\ -0.5375	0.102968309 \\ -0.5125	0.113839915 \\ -0.4875	0.125531215 \\ -0.4625	0.138056141 \\ -0.4375	0.151423884 \\ -0.4125	0.165638363 \\ -0.3875	0.180697766 \\ -0.3625	0.196594185 \\ -0.3375	0.213313381 \\ -0.3125	0.230834708 \\ -0.2875	0.249131195 \\ -0.2625	0.268169765 \\ -0.2375	0.287911524 \\ -0.2125	0.308312024 \\ -0.1875	0.329321455 \\ -0.1625	0.350884769 \\ -0.1375	0.372941777 \\ -0.1125	0.395427312 \\ -0.0875	0.418271486 \\ -0.0625	0.441400107 \\ -0.0375	0.464735296 \\ -0.0125	0.48819632 \\ 0.0125	0.511700606 \\ 0.0375	0.535164895 \\ 0.0625	0.558506447 \\ 0.0875	0.581644222 \\ 0.1125	0.604499975 \\ 0.1375	0.626999143 \\ 0.1625	0.649071486 \\ 0.1875	0.670651458 \\ 0.2125	0.691678389 \\ 0.2375	0.712096571 \\ 0.2625	0.73185537 \\ 0.2875	0.750909443 \\ 0.3125	0.769219063 \\ 0.3375	0.786750501 \\ 0.3625	0.803476359 \\ 0.3875	0.819375794 \\ 0.4125	0.834434598 \\ 0.4375	0.848645118 \\ 0.4625	0.862006043 \\ 0.4875	0.874522034 \\ 0.5125	0.886203193 \\ 0.5375	0.897064402 \\ 0.5625	0.907124588 \\ 0.5875	0.916405993 \\ 0.6125	0.924933517 \\ 0.6375	0.932734128 \\ 0.6625	0.939836314 \\ 0.6875	0.94626956 \\ 0.7125	0.952063818 \\ 0.7375	0.95724899 \\ 0.7625	0.961854417 \\ 0.7875	0.965908393 \\ 0.8125	0.969437711 \\ 0.8375	0.972467249 \\ 0.8625	0.975019598 \\ 0.8875	0.977114732 \\ 0.9125	0.978769725 \\ 0.9375	0.979998521 \\ 0.9625	0.980811744 \\ 0.9875	0.981216553 \\
};

\addplot+[smooth,line width=0.75pt,mark=none,solid,forget plot]
table[row sep=\\]{
 X Y\\
-0.9875	0.006779588 \\ -0.9625	0.008058947 \\ -0.9375	0.009545856 \\ -0.9125	0.01126725 \\ -0.8875	0.013252341 \\ -0.8625	0.0155326 \\ -0.8375	0.018141711 \\ -0.8125	0.021115464 \\ -0.7875	0.02449161 \\ -0.7625	0.028309661 \\ -0.7375	0.032610631 \\ -0.7125	0.037436718 \\ -0.6875	0.04283093 \\ -0.6625	0.048836648 \\ -0.6375	0.055497136 \\ -0.6125	0.062854991 \\ -0.5875	0.070951551 \\ -0.5625	0.079826255 \\ -0.5375	0.08951598 \\ -0.5125	0.10005434 \\ -0.4875	0.111470993 \\ -0.4625	0.123790934 \\ -0.4375	0.137033819 \\ -0.4125	0.15121331 \\ -0.3875	0.16633648 \\ -0.3625	0.18240327 \\ -0.3375	0.199406034 \\ -0.3125	0.217329171 \\ -0.2875	0.236148869 \\ -0.2625	0.255832961 \\ -0.2375	0.276340909 \\ -0.2125	0.297623925 \\ -0.1875	0.319625219 \\ -0.1625	0.342280392 \\ -0.1375	0.365517961 \\ -0.1125	0.389260003 \\ -0.0875	0.413422931 \\ -0.0625	0.437918368 \\ -0.0375	0.462654108 \\ -0.0125	0.48753516 \\ 0.0125	0.51246484 \\ 0.0375	0.537345892 \\ 0.0625	0.562081632 \\ 0.0875	0.586577069 \\ 0.1125	0.610739997 \\ 0.1375	0.634482039 \\ 0.1625	0.657719608 \\ 0.1875	0.680374781 \\ 0.2125	0.702376075 \\ 0.2375	0.723659091 \\ 0.2625	0.744167039 \\ 0.2875	0.763851131 \\ 0.3125	0.782670829 \\ 0.3375	0.800593966 \\ 0.3625	0.81759673 \\ 0.3875	0.83366352 \\ 0.4125	0.84878669 \\ 0.4375	0.862966181 \\ 0.4625	0.876209066 \\ 0.4875	0.888529007 \\ 0.5125	0.89994566 \\ 0.5375	0.91048402 \\ 0.5625	0.920173745 \\ 0.5875	0.929048449 \\ 0.6125	0.937145009 \\ 0.6375	0.944502864 \\ 0.6625	0.951163352 \\ 0.6875	0.95716907 \\ 0.7125	0.962563282 \\ 0.7375	0.967389369 \\ 0.7625	0.971690339 \\ 0.7875	0.97550839 \\ 0.8125	0.978884536 \\ 0.8375	0.981858289 \\ 0.8625	0.9844674 \\ 0.8875	0.986747659 \\ 0.9125	0.98873275 \\ 0.9375	0.990454144 \\ 0.9625	0.991941053 \\ 0.9875	0.993220412 \\
};

\addplot+[smooth,mark=triangle,solid,  mark options={scale=1, solid,red},only marks]
table[row sep=\\]{
 X Y\\
-0.9875	0.138419519 \\ -0.9625	0.138961804 \\ -0.9375	0.140045778 \\ -0.9125	0.141670245 \\ -0.8875	0.143833401 \\ -0.8625	0.146532828 \\ -0.8375	0.149765482 \\ -0.8125	0.153527686 \\ -0.7875	0.157815108 \\ -0.7625	0.162622757 \\ -0.7375	0.167944957 \\ -0.7125	0.173775335 \\ -0.6875	0.180106799 \\ -0.6625	0.18693152 \\ -0.6375	0.19424091 \\ -0.6125	0.202025602 \\ -0.5875	0.210275427 \\ -0.5625	0.218979391 \\ -0.5375	0.228125655 \\ -0.5125	0.237701508 \\ -0.4875	0.247693347 \\ -0.4625	0.258086652 \\ -0.4375	0.268865972 \\ -0.4125	0.280014908 \\ -0.3875	0.291516129 \\ -0.3625	0.303351401 \\ -0.3375	0.315501667 \\ -0.3125	0.327947182 \\ -0.2875	0.340667694 \\ -0.2625	0.35364266 \\ -0.2375	0.366851441 \\ -0.2125	0.380273417 \\ -0.1875	0.393887993 \\ -0.1625	0.407674494 \\ -0.1375	0.421612 \\ -0.1125	0.435679157 \\ -0.0875	0.44985402 \\ -0.0625	0.464113947 \\ -0.0375	0.478435587 \\ -0.0125	0.492794965 \\ 0.0125	0.507167671 \\ 0.0375	0.521529101 \\ 0.0625	0.53585474 \\ 0.0875	0.550120429 \\ 0.1125	0.56430259 \\ 0.1375	0.57837835 \\ 0.1625	0.592325534 \\ 0.1875	0.606122534 \\ 0.2125	0.619748086 \\ 0.2375	0.633181048 \\ 0.2625	0.646400234 \\ 0.2875	0.659384378 \\ 0.3125	0.672112228 \\ 0.3375	0.684562745 \\ 0.3625	0.696715333 \\ 0.3875	0.708550064 \\ 0.4125	0.720047874 \\ 0.4375	0.731190709 \\ 0.4625	0.74196163 \\ 0.4875	0.752344848 \\ 0.5125	0.762325676 \\ 0.5375	0.771890405 \\ 0.5625	0.781026149 \\ 0.5875	0.789720711 \\ 0.6125	0.797962525 \\ 0.6375	0.805740661 \\ 0.6625	0.813044863 \\ 0.6875	0.819865593 \\ 0.7125	0.826194063 \\ 0.7375	0.832022248 \\ 0.7625	0.837342878 \\ 0.7875	0.842149431 \\ 0.8125	0.846436112 \\ 0.8375	0.850197829 \\ 0.8625	0.853430179 \\ 0.8875	0.856129425 \\ 0.9125	0.858292481 \\ 0.9375	0.859916898 \\ 0.9625	0.86100085 \\ 0.9875	0.861543128 \\
};

\addplot+[smooth,line width=0.75pt,mark=none,solid,forget plot]
table[row sep=\\]{
 X Y\\
-0.9875	0.059218157 \\ -0.9625	0.064024297 \\ -0.9375	0.069128389 \\ -0.9125	0.074540442 \\ -0.8875	0.080270078 \\ -0.8625	0.086326463 \\ -0.8375	0.092718239 \\ -0.8125	0.099453448 \\ -0.7875	0.106539464 \\ -0.7625	0.11398292 \\ -0.7375	0.121789642 \\ -0.7125	0.129964576 \\ -0.6875	0.138511725 \\ -0.6625	0.147434088 \\ -0.6375	0.156733596 \\ -0.6125	0.166411059 \\ -0.5875	0.176466118 \\ -0.5625	0.186897197 \\ -0.5375	0.197701464 \\ -0.5125	0.208874802 \\ -0.4875	0.22041178 \\ -0.4625	0.232305635 \\ -0.4375	0.244548267 \\ -0.4125	0.257130231 \\ -0.3875	0.270040746 \\ -0.3625	0.283267711 \\ -0.3375	0.296797729 \\ -0.3125	0.310616137 \\ -0.2875	0.324707052 \\ -0.2625	0.339053417 \\ -0.2375	0.353637061 \\ -0.2125	0.368438766 \\ -0.1875	0.38343834 \\ -0.1625	0.3986147 \\ -0.1375	0.41394596 \\ -0.1125	0.429409523 \\ -0.0875	0.444982181 \\ -0.0625	0.460640225 \\ -0.0375	0.476359544 \\ -0.0125	0.492115744 \\ 0.0125	0.507884256 \\ 0.0375	0.523640456 \\ 0.0625	0.539359775 \\ 0.0875	0.555017819 \\ 0.1125	0.570590477 \\ 0.1375	0.58605404 \\ 0.1625	0.6013853 \\ 0.1875	0.61656166 \\ 0.2125	0.631561234 \\ 0.2375	0.646362939 \\ 0.2625	0.660946583 \\ 0.2875	0.675292948 \\ 0.3125	0.689383863 \\ 0.3375	0.703202271 \\ 0.3625	0.716732289 \\ 0.3875	0.729959254 \\ 0.4125	0.742869769 \\ 0.4375	0.755451733 \\ 0.4625	0.767694365 \\ 0.4875	0.77958822 \\ 0.5125	0.791125198 \\ 0.5375	0.802298536 \\ 0.5625	0.813102803 \\ 0.5875	0.823533882 \\ 0.6125	0.833588941 \\ 0.6375	0.843266404 \\ 0.6625	0.852565912 \\ 0.6875	0.861488275 \\ 0.7125	0.870035424 \\ 0.7375	0.878210358 \\ 0.7625	0.88601708 \\ 0.7875	0.893460536 \\ 0.8125	0.900546552 \\ 0.8375	0.907281761 \\ 0.8625	0.913673537 \\ 0.8875	0.919729922 \\ 0.9125	0.925459558 \\ 0.9375	0.930871611 \\ 0.9625	0.935975703 \\ 0.9875	0.940781843 \\
};

\legend{$0\mu s$,$1\mu s$, $3\mu s$,$8\mu s$,$10\mu s$, $20\mu s$}
    \end{axis}
\end{tikzpicture}
\caption{1D conduction: temperature profile across the domain, for an initial unit temperature jump at $x=0$. The red symbols are the SPH results; the black lines are the analytical solution.}
\label{fig:H_2_1}
\end{figure}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{figure}[!htbp]
    \centering
    \begin{subfigure}[b]{\textwidth}
      \centering
      \begin{tikzpicture}

      \pgfplotsset{yticklabel style={text width=1em,align=right}}

      \begin{axis}[width=0.49\textwidth,height=5cm,legend pos=north west,xmin=-1,xmax=1,cycle list name=black white,tick label style={/pgf/number format/fixed},name=plot1]

      \addplot+[smooth,mark=star,solid,  mark options={scale=1, solid,red},only marks]
      table[row sep=\\]{
       X Y\\
       -0.98749999999999993000 0.00000000000000000000 \\ -0.96249999999999991000 0.00000000000000000000 \\ -0.93749999999999989000 0.00000000000000000000 \\ -0.91249999999999987000 0.00000000000000000000 \\ -0.88749999999999984000 0.00000000000000000000 \\ -0.86249999999999982000 0.00000000000000000000 \\ -0.83749999999999980000 0.00000000000000000000 \\ -0.81249999999999978000 0.00000000000000000000 \\ -0.78749999999999976000 0.00000000000000000000 \\ -0.76249999999999973000 0.00000000000000000000 \\ -0.73749999999999971000 0.00000000000000000000 \\ -0.71249999999999969000 0.00000000000000000000 \\ -0.68749999999999967000 0.00000000000000000000 \\ -0.66249999999999964000 0.00000000000000000000 \\ -0.63749999999999962000 0.00000000000000000000 \\ -0.61249999999999960000 0.00000000000000000000 \\ -0.58749999999999958000 0.00000000000000000000 \\ -0.56249999999999956000 0.00000000000000000000 \\ -0.53749999999999953000 0.00000000000000000000 \\ -0.51249999999999951000 0.00000000000000000000 \\ -0.48749999999999949000 0.00000000000000000000 \\ -0.46249999999999947000 0.00000000000000000000 \\ -0.43749999999999944000 0.00000000000000000000 \\ -0.41249999999999942000 0.00000000000000000000 \\ -0.38749999999999940000 0.00000000000000000000 \\ -0.36249999999999938000 0.00000000000000000000 \\ -0.33749999999999936000 0.00000000000000000000 \\ -0.31249999999999933000 0.00000000000000000000 \\ -0.28749999999999931000 0.00000000000000000000 \\ -0.26249999999999929000 0.00000000000000000000 \\ -0.23749999999999930000 0.00000000000000000000 \\ -0.21249999999999930000 0.00000000000000000000 \\ -0.18749999999999931000 0.00000000000000000000 \\ -0.16249999999999931000 0.00000000000000000000 \\ -0.13749999999999932000 0.00000000000000000000 \\ -0.11249999999999932000 0.00000000000000000000 \\ -0.08749999999999932800 0.00000000000000000000 \\ -0.06249999999999932700 0.00000000000000000000 \\ -0.03749999999999932600 0.00000000000000000000 \\ -0.01249999999999932400 0.00000000000000000000 \\ 0.01250000000000067700 10.00000000000000000000 \\ 0.03750000000000067900 10.00000000000000000000 \\ 0.06250000000000068000 10.00000000000000000000 \\ 0.08750000000000068800 10.00000000000000000000 \\ 0.11250000000000068000 10.00000000000000000000 \\ 0.13750000000000068000 10.00000000000000000000 \\ 0.16250000000000067000 10.00000000000000000000 \\ 0.18750000000000067000 10.00000000000000000000 \\ 0.21250000000000066000 10.00000000000000000000 \\ 0.23750000000000066000 10.00000000000000000000 \\ 0.26250000000000068000 10.00000000000000000000 \\ 0.28750000000000070000 10.00000000000000000000 \\ 0.31250000000000072000 10.00000000000000000000 \\ 0.33750000000000074000 10.00000000000000000000 \\ 0.36250000000000077000 10.00000000000000000000 \\ 0.38750000000000079000 10.00000000000000000000 \\ 0.41250000000000081000 10.00000000000000000000 \\ 0.43750000000000083000 10.00000000000000000000 \\ 0.46250000000000085000 10.00000000000000000000 \\ 0.48750000000000088000 10.00000000000000000000 \\ 0.51250000000000084000 10.00000000000000000000 \\ 0.53750000000000087000 10.00000000000000000000 \\ 0.56250000000000089000 10.00000000000000000000 \\ 0.58750000000000091000 10.00000000000000000000 \\ 0.61250000000000093000 10.00000000000000000000 \\ 0.63750000000000095000 10.00000000000000000000 \\ 0.66250000000000098000 10.00000000000000000000 \\ 0.68750000000000100000 10.00000000000000000000 \\ 0.71250000000000102000 10.00000000000000000000 \\ 0.73750000000000104000 10.00000000000000000000 \\ 0.76250000000000107000 10.00000000000000000000 \\ 0.78750000000000109000 10.00000000000000000000 \\ 0.81250000000000111000 10.00000000000000000000 \\ 0.83750000000000113000 10.00000000000000000000 \\ 0.86250000000000115000 10.00000000000000000000 \\ 0.88750000000000118000 10.00000000000000000000 \\ 0.91250000000000120000 10.00000000000000000000 \\ 0.93750000000000122000 10.00000000000000000000 \\ 0.96250000000000124000 10.00000000000000000000 \\ 0.98750000000000127000 10.00000000000000000000 \\
      };
      \addplot+[line width=0.75pt,mark=none,solid,forget plot]
      table[row sep=\\]{
       X Y\\
        -0.98749999999999993000 0.00000000000000000000 \\ -0.96249999999999991000 0.00000000000000000000 \\ -0.93749999999999989000 0.00000000000000000000 \\ -0.91249999999999987000 0.00000000000000000000 \\ -0.88749999999999984000 0.00000000000000000000 \\ -0.86249999999999982000 0.00000000000000000000 \\ -0.83749999999999980000 0.00000000000000000000 \\ -0.81249999999999978000 0.00000000000000000000 \\ -0.78749999999999976000 0.00000000000000000000 \\ -0.76249999999999973000 0.00000000000000000000 \\ -0.73749999999999971000 0.00000000000000000000 \\ -0.71249999999999969000 0.00000000000000000000 \\ -0.68749999999999967000 0.00000000000000000000 \\ -0.66249999999999964000 0.00000000000000000000 \\ -0.63749999999999962000 0.00000000000000000000 \\ -0.61249999999999960000 0.00000000000000000000 \\ -0.58749999999999958000 0.00000000000000000000 \\ -0.56249999999999956000 0.00000000000000000000 \\ -0.53749999999999953000 0.00000000000000000000 \\ -0.51249999999999951000 0.00000000000000000000 \\ -0.48749999999999949000 0.00000000000000000000 \\ -0.46249999999999947000 0.00000000000000000000 \\ -0.43749999999999944000 0.00000000000000000000 \\ -0.41249999999999942000 0.00000000000000000000 \\ -0.38749999999999940000 0.00000000000000000000 \\ -0.36249999999999938000 0.00000000000000000000 \\ -0.33749999999999936000 0.00000000000000000000 \\ -0.31249999999999933000 0.00000000000000000000 \\ -0.28749999999999931000 0.00000000000000000000 \\ -0.26249999999999929000 0.00000000000000000000 \\ -0.23749999999999930000 0.00000000000000000000 \\ -0.21249999999999930000 0.00000000000000000000 \\ -0.18749999999999931000 0.00000000000000000000 \\ -0.16249999999999931000 0.00000000000000000000 \\ -0.13749999999999932000 0.00000000000000000000 \\ -0.11249999999999932000 0.00000000000000000000 \\ -0.08749999999999932800 0.00000000000000000000 \\ -0.06249999999999932700 0.00000000000000000000 \\ -0.03749999999999932600 0.00000000000000000000 \\ -0.01249999999999932400 0.00000000000000000000 \\ 0.01250000000000067700 10.00000000000000000000 \\ 0.03750000000000067900 10.00000000000000000000 \\ 0.06250000000000068000 10.00000000000000000000 \\ 0.08750000000000068800 10.00000000000000000000 \\ 0.11250000000000068000 10.00000000000000000000 \\ 0.13750000000000068000 10.00000000000000000000 \\ 0.16250000000000067000 10.00000000000000000000 \\ 0.18750000000000067000 10.00000000000000000000 \\ 0.21250000000000066000 10.00000000000000000000 \\ 0.23750000000000066000 10.00000000000000000000 \\ 0.26250000000000068000 10.00000000000000000000 \\ 0.28750000000000070000 10.00000000000000000000 \\ 0.31250000000000072000 10.00000000000000000000 \\ 0.33750000000000074000 10.00000000000000000000 \\ 0.36250000000000077000 10.00000000000000000000 \\ 0.38750000000000079000 10.00000000000000000000 \\ 0.41250000000000081000 10.00000000000000000000 \\ 0.43750000000000083000 10.00000000000000000000 \\ 0.46250000000000085000 10.00000000000000000000 \\ 0.48750000000000088000 10.00000000000000000000 \\ 0.51250000000000084000 10.00000000000000000000 \\ 0.53750000000000087000 10.00000000000000000000 \\ 0.56250000000000089000 10.00000000000000000000 \\ 0.58750000000000091000 10.00000000000000000000 \\ 0.61250000000000093000 10.00000000000000000000 \\ 0.63750000000000095000 10.00000000000000000000 \\ 0.66250000000000098000 10.00000000000000000000 \\ 0.68750000000000100000 10.00000000000000000000 \\ 0.71250000000000102000 10.00000000000000000000 \\ 0.73750000000000104000 10.00000000000000000000 \\ 0.76250000000000107000 10.00000000000000000000 \\ 0.78750000000000109000 10.00000000000000000000 \\ 0.81250000000000111000 10.00000000000000000000 \\ 0.83750000000000113000 10.00000000000000000000 \\ 0.86250000000000115000 10.00000000000000000000 \\ 0.88750000000000118000 10.00000000000000000000 \\ 0.91250000000000120000 10.00000000000000000000 \\ 0.93750000000000122000 10.00000000000000000000 \\ 0.96250000000000124000 10.00000000000000000000 \\ 0.98750000000000127000 10.00000000000000000000 \\
       };
      \end{axis}

      \begin{axis}[width=0.49\textwidth,height=5cm,legend pos=north west,xmin=-1,xmax=1,cycle list name=black white,tick label style={/pgf/number format/fixed},name=plot2,  at=(plot1.right of south east), anchor=left of south west]
      \addplot+[smooth,mark=star,solid,  mark options={scale=1, solid,red},only marks]
      table[row sep=\\]{
       X Y\\
      -0.98749999999999993000 0.00000000000000000000 \\ -0.96249999999999991000 0.00000000000000000000 \\ -0.93749999999999989000 0.00000000000000000000 \\ -0.91249999999999987000 0.00000000000000000000 \\ -0.88749999999999984000 0.00000000000000000000 \\ -0.86249999999999982000 0.00000000000000000000 \\ -0.83749999999999980000 0.00000000000000000000 \\ -0.81249999999999978000 0.00000000000000000000 \\ -0.78749999999999976000 0.00000000000000000000 \\ -0.76249999999999973000 0.00000000000000000000 \\ -0.73749999999999971000 0.00000000000000000000 \\ -0.71249999999999969000 0.00000000000000000000 \\ -0.68749999999999967000 0.00000000000000000000 \\ -0.66249999999999964000 0.00000000000000000000 \\ -0.63749999999999962000 0.00000000000000000000 \\ -0.61249999999999960000 0.00000000000000000000 \\ -0.58749999999999958000 0.00000000000000000000 \\ -0.56249999999999956000 0.00000000000000000000 \\ -0.53749999999999953000 0.00000000000000000000 \\ -0.51249999999999951000 0.00000000000000000000 \\ -0.48749999999999949000 0.00000000000380673271 \\ -0.46249999999999947000 0.00000000002739497518 \\ -0.43749999999999944000 0.00000000018198065277 \\ -0.41249999999999942000 0.00000000116408038764 \\ -0.38749999999999940000 0.00000000719236759039 \\ -0.36249999999999938000 0.00000004286387778052 \\ -0.33749999999999936000 0.00000024584169189268 \\ -0.31249999999999933000 0.00000135333175421692 \\ -0.28749999999999931000 0.00000712864531138280 \\ -0.26249999999999929000 0.00003580381043555292 \\ -0.23749999999999930000 0.00017076170716379124 \\ -0.21249999999999930000 0.00076964889352204580 \\ -0.18749999999999931000 0.00325954383274584810 \\ -0.16249999999999931000 0.01288139752414174700 \\ -0.13749999999999932000 0.04710902316877430000 \\ -0.11249999999999932000 0.15771366090954331000 \\ -0.08749999999999932800 0.47749753807518580000 \\ -0.06249999999999932700 1.28064241269192540000 \\ -0.03749999999999932600 3.01772347746028300000 \\ -0.01249999999999932400 5.70154660653193450000 \\ 0.01250000000000067700 7.72954125130220500000 \\ 0.03750000000000067900 8.10739361127133410000 \\ 0.06250000000000068000 8.43342665402512280000 \\ 0.08750000000000068800 8.73485963647826220000 \\ 0.11250000000000068000 9.00154917596655930000 \\ 0.13750000000000068000 9.23039504307073950000 \\ 0.16250000000000067000 9.42071603287424610000 \\ 0.18750000000000067000 9.57424944199462760000 \\ 0.21250000000000066000 9.69446812735296250000 \\ 0.23750000000000066000 9.78589595384408640000 \\ 0.26250000000000068000 9.85347320143043960000 \\ 0.28750000000000070000 9.90204812806733160000 \\ 0.31250000000000072000 9.93602495020910580000 \\ 0.33750000000000074000 9.95916569407548020000 \\ 0.36250000000000077000 9.97452092665740860000 \\ 0.38750000000000079000 9.98445382595991050000 \\ 0.41250000000000081000 9.99072122785600310000 \\ 0.43750000000000083000 9.99458078426244260000 \\ 0.46250000000000085000 9.99690174068162560000 \\ 0.48750000000000088000 9.99826542083029680000 \\ 0.51250000000000084000 9.99904867879325820000 \\ 0.53750000000000087000 9.99948869555938910000 \\ 0.56250000000000089000 9.99973058977748860000 \\ 0.58750000000000091000 9.99986078279834350000 \\ 0.61250000000000093000 9.99992942074418070000 \\ 0.63750000000000095000 9.99996488231016300000 \\ 0.66250000000000098000 9.99998284476201960000 \\ 0.68750000000000100000 9.99999176915663670000 \\ 0.71250000000000102000 9.99999612009702690000 \\ 0.73750000000000104000 9.99999820247226980000 \\ 0.76250000000000107000 9.99999918124347430000 \\ 0.78750000000000109000 9.99999963322353120000 \\ 0.81250000000000111000 9.99999983835738600000 \\ 0.83750000000000113000 9.99999992989388530000 \\ 0.86250000000000115000 9.99999997006743160000 \\ 0.88750000000000118000 9.99999998741341400000 \\ 0.91250000000000120000 9.99999999478147220000 \\ 0.93750000000000122000 9.99999999785422130000 \\ 0.96250000000000124000 9.99999999909375600000 \\ 0.98750000000000127000 9.99999999952839150000 \\
      };
      \addplot+[smooth,line width=0.75pt,mark=none,solid,forget plot]
      table[row sep=\\]{
       X Y\\
      -0.98749999999999993000 0.00000000000000000000 \\ -0.96249999999999991000 0.00000000000000000000 \\ -0.93749999999999989000 0.00000000000000000000 \\ -0.91249999999999987000 0.00000000000000000000 \\ -0.88749999999999984000 0.00000000000000000000 \\ -0.86249999999999982000 0.00000000000000000000 \\ -0.83749999999999980000 0.00000000000000000000 \\ -0.81249999999999978000 0.00000000000000000000 \\ -0.78749999999999976000 0.00000000000000000000 \\ -0.76249999999999973000 0.00000000000000000000 \\ -0.73749999999999971000 0.00000000000000000000 \\ -0.71249999999999969000 0.00000000000000000000 \\ -0.68749999999999967000 0.00000000000000000000 \\ -0.66249999999999964000 0.00000000000000000000 \\ -0.63749999999999962000 0.00000000000000000000 \\ -0.61249999999999960000 0.00000000000000000000 \\ -0.58749999999999958000 0.00000000000000000000 \\ -0.56249999999999956000 0.00000000000000000000 \\ -0.53749999999999953000 0.00000000000000000000 \\ -0.51249999999999951000 0.00000000000000000000 \\ -0.48749999999999949000 0.00000000000000000000 \\ -0.46249999999999947000 0.00000000000000000000 \\ -0.43749999999999944000 0.00000000000000000000 \\ -0.41249999999999942000 0.00000000000000000000 \\ -0.38749999999999940000 0.00000000000000000000 \\ -0.36249999999999938000 0.00000000000000355271 \\ -0.33749999999999936000 0.00000000000033928416 \\ -0.31249999999999933000 0.00000000002128075494 \\ -0.28749999999999931000 0.00000000097989172332 \\ -0.26249999999999929000 0.00000003323244612830 \\ -0.23749999999999930000 0.00000083106688997248 \\ -0.21249999999999930000 0.00001534735718777824 \\ -0.18749999999999931000 0.00020968790964914774 \\ -0.16249999999999931000 0.00212485756649805070 \\ -0.13749999999999932000 0.01602293460393866600 \\ -0.11249999999999932000 0.09031894296178499800 \\ -0.08749999999999932800 0.38299446363672374000 \\ -0.06249999999999932700 1.23285270673020620000 \\ -0.03749999999999932600 3.05235296449860980000 \\ -0.01249999999999932400 5.92500295855242070000 \\ 0.01250000000000067700 7.76667581947217660000 \\ 0.03750000000000067900 8.09985637701446490000 \\ 0.06250000000000068000 8.41781973789618830000 \\ 0.08750000000000068800 8.71194982632153620000 \\ 0.11250000000000068000 8.97568421760040280000 \\ 0.13750000000000068000 9.20490764626515910000 \\ 0.16250000000000067000 9.39802271052516860000 \\ 0.18750000000000067000 9.55572507072118780000 \\ 0.21250000000000066000 9.68055683323633790000 \\ 0.23750000000000066000 9.77633727929091380000 \\ 0.26250000000000068000 9.84757227828526640000 \\ 0.28750000000000070000 9.89892633681670380000 \\ 0.31250000000000072000 9.93481199095804610000 \\ 0.33750000000000074000 9.95911900823150020000 \\ 0.36250000000000077000 9.97507806195074310000 \\ 0.38750000000000079000 9.98523463560531610000 \\ 0.41250000000000081000 9.99150007996735210000 \\ 0.43750000000000083000 9.99524653953948670000 \\ 0.46250000000000085000 9.99741801379602890000 \\ 0.48750000000000088000 9.99863799382839250000 \\ 0.51250000000000084000 9.99930237161138540000 \\ 0.53750000000000087000 9.99965307644810510000 \\ 0.56250000000000089000 9.99983252196692260000 \\ 0.58750000000000091000 9.99992152147693860000 \\ 0.61250000000000093000 9.99996430796843330000 \\ 0.63750000000000095000 9.99998424634159730000 \\ 0.66250000000000098000 9.99999325243959090000 \\ 0.68750000000000100000 9.99999719562716650000 \\ 0.71250000000000102000 9.99999886911260920000 \\ 0.73750000000000104000 9.99999955754308440000 \\ 0.76250000000000107000 9.99999983205537290000 \\ 0.78750000000000109000 9.99999993815819720000 \\ 0.81250000000000111000 9.99999997790987290000 \\ 0.83750000000000113000 9.99999999234588440000 \\ 0.86250000000000115000 9.99999999742750490000 \\ 0.88750000000000118000 9.99999999916138900000 \\ 0.91250000000000120000 9.99999999973484680000 \\ 0.93750000000000122000 9.99999999991868900000 \\ 0.96250000000000124000 9.99999999997581670000 \\ 0.98750000000000127000 9.99999999999302250000 \\
       };
      \end{axis}

      \begin{axis}[width=0.49\textwidth,height=5cm,legend pos=north west,,xmin=-1,xmax=1,cycle list name=black white,tick label style={/pgf/number format/fixed},name=plot3, at=(plot2.below south west), anchor=above north west]
      \addplot+[smooth,mark=star,solid,  mark options={scale=1, solid,red},only marks]
      table[row sep=\\]{
       X Y\\
      -0.98749999999999993000 1.79450993704256060000 \\ -0.96249999999999991000 1.80200772156531560000 \\ -0.93749999999999989000 1.81699031744501480000 \\ -0.91249999999999987000 1.83943173371474520000 \\ -0.88749999999999984000 1.86929287350803540000 \\ -0.86249999999999982000 1.90652140482420410000 \\ -0.83749999999999980000 1.95105159360473660000 \\ -0.81249999999999978000 2.00280410363705560000 \\ -0.78749999999999976000 2.06168576880418720000 \\ -0.76249999999999973000 2.12758934411853500000 \\ -0.73749999999999971000 2.20039324280156200000 \\ -0.71249999999999969000 2.27996126738587890000 \\ -0.68749999999999967000 2.36614234341070780000 \\ -0.66249999999999964000 2.45877026474641980000 \\ -0.63749999999999962000 2.55766345991090740000 \\ -0.61249999999999960000 2.66262478892399560000 \\ -0.58749999999999958000 2.77344138028205120000 \\ -0.56249999999999956000 2.88988451752110900000 \\ -0.53749999999999953000 3.01170958457379710000 \\ -0.51249999999999951000 3.13865607871484010000 \\ -0.48749999999999949000 3.27044769933675640000 \\ -0.46249999999999947000 3.40679252010731660000 \\ -0.43749999999999944000 3.54738325124229270000 \\ -0.41249999999999942000 3.69189759769089500000 \\ -0.38749999999999940000 3.83999871798890350000 \\ -0.36249999999999938000 3.99133578739978210000 \\ -0.33749999999999936000 4.14554466775153860000 \\ -0.31249999999999933000 4.30224868510351040000 \\ -0.28749999999999931000 4.46105951505924030000 \\ -0.26249999999999929000 4.62157817419517870000 \\ -0.23749999999999930000 4.78339611474877910000 \\ -0.21249999999999930000 4.94609641811276820000 \\ -0.18749999999999931000 5.10925508390388930000 \\ -0.16249999999999931000 5.27244238507141990000 \\ -0.13749999999999932000 5.43522450589941820000 \\ -0.11249999999999932000 5.59716323067161530000 \\ -0.08749999999999932800 5.75783565381186340000 \\ -0.06249999999999932700 5.91665656642724260000 \\ -0.03749999999999932600 6.07465237438167800000 \\ -0.01249999999999932400 6.21693984604339180000 \\ 0.01250000000000067700 6.30088478496691810000 \\ 0.03750000000000067900 6.31700167705839280000 \\ 0.06250000000000068000 6.33134074554996930000 \\ 0.08750000000000068800 6.34549701763984330000 \\ 0.11250000000000068000 6.35930487028988620000 \\ 0.13750000000000068000 6.37277679951742830000 \\ 0.16250000000000067000 6.38590738695256380000 \\ 0.18750000000000067000 6.39869312313053130000 \\ 0.21250000000000066000 6.41113040478469640000 \\ 0.23750000000000066000 6.42321573900395750000 \\ 0.26250000000000068000 6.43494572421299790000 \\ 0.28750000000000070000 6.44631705368344400000 \\ 0.31250000000000072000 6.45732651673018410000 \\ 0.33750000000000074000 6.46797100010382660000 \\ 0.36250000000000077000 6.47824748932408310000 \\ 0.38750000000000079000 6.48815306997869360000 \\ 0.41250000000000081000 6.49768492898407860000 \\ 0.43750000000000083000 6.50684035580701450000 \\ 0.46250000000000085000 6.51561674364617720000 \\ 0.48750000000000088000 6.52401159057255600000 \\ 0.51250000000000084000 6.53202250062776460000 \\ 0.53750000000000087000 6.53964718487926430000 \\ 0.56250000000000089000 6.54688346243160520000 \\ 0.58750000000000091000 6.55372926139278180000 \\ 0.61250000000000093000 6.56018261979486180000 \\ 0.63750000000000095000 6.56624168646808220000 \\ 0.66250000000000098000 6.57190472186762520000 \\ 0.68750000000000100000 6.57717009885236690000 \\ 0.71250000000000102000 6.58203630341485990000 \\ 0.73750000000000104000 6.58650193536199420000 \\ 0.76250000000000107000 6.59056570894561490000 \\ 0.78750000000000109000 6.59422645344261580000 \\ 0.81250000000000111000 6.59748311368396760000 \\ 0.83750000000000113000 6.60033475053219830000 \\ 0.86250000000000115000 6.60278054130692380000 \\ 0.88750000000000118000 6.60481978015798890000 \\ 0.91250000000000120000 6.60645187838597180000 \\ 0.93750000000000122000 6.60767636470968260000 \\ 0.96250000000000124000 6.60849288548046230000 \\ 0.98750000000000127000 6.60890120484308240000 \\
      };
      \addplot+[smooth,line width=0.75pt,mark=none,solid,forget plot]
      table[row sep=\\]{
       X Y\\
        -0.98749999999999993000 0.89987918624745511000 \\ -0.96249999999999991000 0.97291046292683880000 \\ -0.93749999999999989000 1.05046901860520590000 \\ -0.91249999999999987000 1.13270692966699290000 \\ -0.88749999999999984000 1.21977039811198300000 \\ -0.86249999999999982000 1.31179869740079980000 \\ -0.83749999999999980000 1.40892310097875750000 \\ -0.81249999999999978000 1.51126580107341900000 \\ -0.78749999999999976000 1.61893882588754320000 \\ -0.76249999999999973000 1.73204296377394230000 \\ -0.73749999999999971000 1.85066670337264230000 \\ -0.71249999999999969000 1.97488519900488590000 \\ -0.68749999999999967000 2.10475927084471340000 \\ -0.66249999999999964000 2.24033444951978920000 \\ -0.63749999999999962000 2.38164007482258460000 \\ -0.61249999999999960000 2.52868845813555860000 \\ -0.58749999999999958000 2.68147411798620360000 \\ -0.56249999999999956000 2.83997309784663800000 \\ -0.53749999999999953000 3.00414237487761330000 \\ -0.51249999999999951000 3.17391936778835770000 \\ -0.48749999999999949000 3.34922155134435150000 \\ -0.46249999999999947000 3.52994618430868280000 \\ -0.43749999999999944000 3.71597015675478910000 \\ -0.41249999999999942000 3.90714996174634170000 \\ -0.38749999999999940000 4.10332179535285850000 \\ -0.36249999999999938000 4.30430178786742350000 \\ -0.33749999999999936000 4.50988636792770060000 \\ -0.31249999999999933000 4.71985276002597590000 \\ -0.28749999999999931000 4.93395961464245760000 \\ -0.26249999999999929000 5.15194776896339230000 \\ -0.23749999999999930000 5.37354113486721020000 \\ -0.21249999999999930000 5.59844770959393930000 \\ -0.18749999999999931000 5.82636070327176720000 \\ -0.16249999999999931000 6.05695977627577880000 \\ -0.13749999999999932000 6.28991237825361440000 \\ -0.11249999999999932000 6.52487517958596190000 \\ -0.08749999999999932800 6.76149558507113470000 \\ -0.06249999999999932700 6.99941331874540400000 \\ -0.03749999999999932600 7.23826206798677770000 \\ -0.01249999999999932400 7.47767117440956500000 \\ 0.01250000000000067700 7.60944977759388760000 \\ 0.03750000000000067900 7.63340892805872070000 \\ 0.06250000000000068000 7.65736246410945400000 \\ 0.08750000000000068800 7.68130664572684910000 \\ 0.11250000000000068000 7.70523773727451200000 \\ 0.13750000000000068000 7.72915200924724030000 \\ 0.16250000000000067000 7.75304574001458140000 \\ 0.18750000000000067000 7.77691521755824770000 \\ 0.21250000000000066000 7.80075674120203640000 \\ 0.23750000000000066000 7.82456662333290610000 \\ 0.26250000000000068000 7.84834119111188850000 \\ 0.28750000000000070000 7.87207678817348010000 \\ 0.31250000000000072000 7.89576977631227810000 \\ 0.33750000000000074000 7.91941653715544190000 \\ 0.36250000000000077000 7.94301347381983190000 \\ 0.38750000000000079000 7.96655701255246030000 \\ 0.41250000000000081000 7.99004360435308310000 \\ 0.43750000000000083000 8.01346972657761820000 \\ 0.46250000000000085000 8.03683188452130540000 \\ 0.48750000000000088000 8.06012661298027670000 \\ 0.51250000000000084000 8.08335047779052830000 \\ 0.53750000000000087000 8.10650007734302140000 \\ 0.56250000000000089000 8.12957204407389610000 \\ 0.58750000000000091000 8.15256304592866950000 \\ 0.61250000000000093000 8.17546978779937920000 \\ 0.63750000000000095000 8.19828901293362830000 \\ 0.66250000000000098000 8.22101750431453130000 \\ 0.68750000000000100000 8.24365208601064480000 \\ 0.71250000000000102000 8.26618962449486360000 \\ 0.73750000000000104000 8.28862702993144750000 \\ 0.76250000000000107000 8.31096125743028940000 \\ 0.78750000000000109000 8.33318930826757050000 \\ 0.81250000000000111000 8.35530823107204410000 \\ 0.83750000000000113000 8.37731512297613530000 \\ 0.86250000000000115000 8.39920713073116690000 \\ 0.88750000000000118000 8.42098145178602660000 \\ 0.91250000000000120000 8.44263533532855700000 \\ 0.93750000000000122000 8.46416608328917160000 \\ 0.96250000000000124000 8.48557105130598900000 \\ 0.98750000000000127000 8.50684764965104990000 \\
        };
      \end{axis}

      \begin{axis}[xlabel=$x$,ylabel=$T$ ,width=0.49\textwidth,height=5cm,legend pos=north west,xmin=-1,xmax=1,cycle list name=black white,tick label style={/pgf/number format/fixed},name=plot4, at=(plot3.left of south west), anchor=right of south east]
      \addplot+[smooth,mark=star,solid,  mark options={scale=1, solid,red},only marks]
      table[row sep=\\]{
       X Y\\
       -0.98749999999999993000 0.00000000000623856522 \\ -0.96249999999999991000 0.00000000001307398634 \\ -0.93749999999999989000 0.00000000003685229899 \\ -0.91249999999999987000 0.00000000010872192036 \\ -0.88749999999999984000 0.00000000032017055673 \\ -0.86249999999999982000 0.00000000093054275396 \\ -0.83749999999999980000 0.00000000266190092191 \\ -0.81249999999999978000 0.00000000748624096047 \\ -0.78749999999999976000 0.00000002068581395065 \\ -0.76249999999999973000 0.00000005612978704050 \\ -0.73749999999999971000 0.00000014949134907738 \\ -0.71249999999999969000 0.00000039059641387951 \\ -0.68749999999999967000 0.00000100071731345963 \\ -0.66249999999999964000 0.00000251268817663686 \\ -0.63749999999999962000 0.00000617979781836198 \\ -0.61249999999999960000 0.00001487900363272843 \\ -0.58749999999999958000 0.00003504964321798809 \\ -0.56249999999999956000 0.00008073104473993453 \\ -0.53749999999999953000 0.00018170742656842265 \\ -0.51249999999999951000 0.00039939158822122067 \\ -0.48749999999999949000 0.00085670197050191632 \\ -0.46249999999999947000 0.00179212314391996590 \\ -0.43749999999999944000 0.00365349776339130020 \\ -0.41249999999999942000 0.00725342000474249460 \\ -0.38749999999999940000 0.01401380329364165800 \\ -0.36249999999999938000 0.02632892679689291500 \\ -0.33749999999999936000 0.04806849552404912600 \\ -0.31249999999999933000 0.08521770575640452700 \\ -0.28749999999999931000 0.14660306904131382000 \\ -0.26249999999999929000 0.24457860620749017000 \\ -0.23749999999999930000 0.39545576662894355000 \\ -0.21249999999999930000 0.61937780056219616000 \\ -0.18749999999999931000 0.93930917111745060000 \\ -0.16249999999999931000 1.37888532928649890000 \\ -0.13749999999999932000 1.95908896099811790000 \\ -0.11249999999999932000 2.69405390486955730000 \\ -0.08749999999999932800 3.58690951520559760000 \\ -0.06249999999999932700 4.62493962415762640000 \\ -0.03749999999999932600 5.79267287016810250000 \\ -0.01249999999999932400 6.93126919901879290000 \\ 0.01250000000000067700 7.63484688910841310000 \\ 0.03750000000000067900 7.77178217763462700000 \\ 0.06250000000000068000 7.89569180335771390000 \\ 0.08750000000000068800 8.01955111562368120000 \\ 0.11250000000000068000 8.14147834112298340000 \\ 0.13750000000000068000 8.26111946358550850000 \\ 0.16250000000000067000 8.37799739860743030000 \\ 0.18750000000000067000 8.49168489626142890000 \\ 0.21250000000000066000 8.60179218396051940000 \\ 0.23750000000000066000 8.70797247782930480000 \\ 0.26250000000000068000 8.80992474955871070000 \\ 0.28750000000000070000 8.90739579407383530000 \\ 0.31250000000000072000 9.00018137744390500000 \\ 0.33750000000000074000 9.08812649910883510000 \\ 0.36250000000000077000 9.17112480066898070000 \\ 0.38750000000000079000 9.24911717534237350000 \\ 0.41250000000000081000 9.32208964876885200000 \\ 0.43750000000000083000 9.39007061557655120000 \\ 0.46250000000000085000 9.45312752644479560000 \\ 0.48750000000000088000 9.51136312719179950000 \\ 0.51250000000000084000 9.56491135468058930000 \\ 0.53750000000000087000 9.61393299421824570000 \\ 0.56250000000000089000 9.65861119987634350000 \\ 0.58750000000000091000 9.69914697314769470000 \\ 0.61250000000000093000 9.73575468701644910000 \\ 0.63750000000000095000 9.76865773235092760000 \\ 0.66250000000000098000 9.79808435205693580000 \\ 0.68750000000000100000 9.82426371619235180000 \\ 0.71250000000000102000 9.84742227875806010000 \\ 0.73750000000000104000 9.86778044463554590000 \\ 0.76250000000000107000 9.88554956357497620000 \\ 0.78750000000000109000 9.90092925762317220000 \\ 0.81250000000000111000 9.91410507922572390000 \\ 0.83750000000000113000 9.92524648966619340000 \\ 0.86250000000000115000 9.93450514167052750000 \\ 0.88750000000000118000 9.94201344597649590000 \\ 0.91250000000000120000 9.94788339944616950000 \\ 0.93750000000000122000 9.95220565181221420000 \\ 0.96250000000000124000 9.95504878926733380000 \\ 0.98750000000000127000 9.95645881564193050000 \\
      };
      \addplot+[smooth,line width=0.75pt,mark=none,solid,forget plot]
      table[row sep=\\]{
       X Y\\
       -0.98749999999999993000 0.00000000000000000000 \\ -0.96249999999999991000 0.00000000000000355271 \\ -0.93749999999999989000 0.00000000000001776357 \\ -0.91249999999999987000 0.00000000000009414691 \\ -0.88749999999999984000 0.00000000000048316906 \\ -0.86249999999999982000 0.00000000000236610731 \\ -0.83749999999999980000 0.00000000001110223025 \\ -0.81249999999999978000 0.00000000004987299462 \\ -0.78749999999999976000 0.00000000021444357401 \\ -0.76249999999999973000 0.00000000088259355380 \\ -0.73749999999999971000 0.00000000347720430227 \\ -0.71249999999999969000 0.00000001311435582352 \\ -0.68749999999999967000 0.00000004735197656203 \\ -0.66249999999999964000 0.00000016369420308138 \\ -0.63749999999999962000 0.00000054183226438909 \\ -0.61249999999999960000 0.00000171738729903836 \\ -0.58749999999999958000 0.00000521293656063904 \\ -0.56249999999999956000 0.00001515480690095217 \\ -0.53749999999999953000 0.00004220069693872119 \\ -0.51249999999999951000 0.00011257518909424391 \\ -0.48749999999999949000 0.00028772528075116099 \\ -0.46249999999999947000 0.00070467802624918363 \\ -0.43749999999999944000 0.00165406866181605490 \\ -0.41249999999999942000 0.00372175632874416350 \\ -0.38749999999999940000 0.00802907553455511900 \\ -0.36249999999999938000 0.01661153044801189100 \\ -0.33749999999999936000 0.03296833898572160100 \\ -0.31249999999999933000 0.06278564324412450000 \\ -0.28749999999999931000 0.11477580141727373000 \\ -0.26249999999999929000 0.20148337439045605000 \\ -0.23749999999999930000 0.33980058184787509000 \\ -0.21249999999999930000 0.55084741160590944000 \\ -0.18749999999999931000 0.85885755990830503000 \\ -0.16249999999999931000 1.28882434898767430000 \\ -0.13749999999999932000 1.86292573673460820000 \\ -0.11249999999999932000 2.59613201188324360000 \\ -0.08749999999999932800 3.49180137601297600000 \\ -0.06249999999999932700 4.53833527449289780000 \\ -0.03749999999999932600 5.70795037010030630000 \\ -0.01249999999999932400 6.95825761971089210000 \\ 0.01250000000000067700 7.66149744243129400000 \\ 0.03750000000000067900 7.78926838320189670000 \\ 0.06250000000000068000 7.91618690164029460000 \\ 0.08750000000000068800 8.04169733505703730000 \\ 0.11250000000000068000 8.16526265528074900000 \\ 0.13750000000000068000 8.28637134427133760000 \\ 0.16250000000000067000 8.40454371301368040000 \\ 0.18750000000000067000 8.51933753434918730000 \\ 0.21250000000000066000 8.63035288106777900000 \\ 0.23750000000000066000 8.73723608413164500000 \\ 0.26250000000000068000 8.83968275143987370000 \\ 0.28750000000000070000 8.93743981412006150000 \\ 0.31250000000000072000 9.03030659398784150000 \\ 0.33750000000000074000 9.11813491161697700000 \\ 0.36250000000000077000 9.20082827855060260000 \\ 0.38750000000000079000 9.27834023880123480000 \\ 0.41250000000000081000 9.35067194330948580000 \\ 0.43750000000000083000 9.41786905598683080000 \\ 0.46250000000000085000 9.48001810104958760000 \\ 0.48750000000000088000 9.53724236842055360000 \\ 0.51250000000000084000 9.58969749705671860000 \\ 0.53750000000000087000 9.63756685533293830000 \\ 0.56250000000000089000 9.68105683338254150000 \\ 0.58750000000000091000 9.72039215498741530000 \\ 0.61250000000000093000 9.75581130672622270000 \\ 0.63750000000000095000 9.78756217018981540000 \\ 0.66250000000000098000 9.81589792974399700000 \\ 0.68750000000000100000 9.84107331414782040000 \\ 0.71250000000000102000 9.86334121588139470000 \\ 0.73750000000000104000 9.88294971781602530000 \\ 0.76250000000000107000 9.90013954332307120000 \\ 0.78750000000000109000 9.91514193344308840000 \\ 0.81250000000000111000 9.92817694361816190000 \\ 0.83750000000000113000 9.93945214293626830000 \\ 0.86250000000000115000 9.94916169097278310000 \\ 0.88750000000000118000 9.95748576118680260000 \\ 0.91250000000000120000 9.96459027541489210000 \\ 0.93750000000000122000 9.97062691121708160000 \\ 0.96250000000000124000 9.97573334253648980000 \\ 0.98750000000000127000 9.98003367416410820000 \\
       };
      \end{axis}
      \end{tikzpicture}
    \caption{Temperature profile at $t=0$, $1 ms$, $7 ms$, and $0.2 s$. The red symbols are the SPH results; the black lines are the analytical solution.}
    \label{fig:H_2_2}
    \end{subfigure}


    \begin{subfigure}[b]{\textwidth}
      \centering
      \begin{tikzpicture}
          \draw[red,thick,dashed] (1,0.1) -- (2,0.1) -- (2,1.1) -- (1,1.1) -- (1,0.1);
          \begin{axis}[xlabel=$t~(s)$, width=\textwidth,height=7cm, ylabel=$L_2$,tick label style={/pgf/number format/fixed} ]
       \addplot+[smooth,line width=1pt,mark=none,solid,black]
      table[row sep=\\]{
       X Y\\
      0.0000001	0.000182939 \\ 0.0010001	0.030144445 \\ 0.0020001	0.020824487 \\ 0.0030001	0.023989072 \\ 0.0040001	0.027103164 \\ 0.0050001	0.029596802 \\ 0.0060001	0.031700426 \\ 0.0070001	0.033697876 \\ 0.0080001	0.035872673 \\ 0.0090001	0.038474588 \\ 0.0100001	0.041683601 \\ 0.0110001	0.045591344 \\ 0.0120001	0.050207753 \\ 0.0130001	0.055484715 \\ 0.0140001	0.061342924 \\ 0.0150001	0.067692831 \\ 0.0160001	0.074447438 \\ 0.0170001	0.081528511 \\ 0.0180001	0.088868688 \\ 0.0190001	0.096411418 \\ 0.0200001	0.104109935 \\ 0.0210001	0.11192593 \\ 0.0220001	0.119828207 \\ 0.0230001	0.127791479 \\ 0.0240001	0.135795321 \\ 0.0250001	0.143823293 \\ 0.0260001	0.151862214 \\ 0.0270001	0.15990156 \\ 0.0280001	0.167932972 \\ 0.0290001	0.175949853 \\ 0.0300001	0.183947035 \\ 0.0310001	0.191920508 \\ 0.0320001	0.1998672 \\ 0.0330001	0.207784794 \\ 0.0340001	0.215671579 \\ 0.0350001	0.223526329 \\ 0.0360001	0.231348203 \\ 0.0370001	0.239136666 \\ 0.0380001	0.246891422 \\ 0.0390001	0.254612362 \\ 0.0400001	0.262299518 \\ 0.0410001	0.269953033 \\ 0.0420001	0.27757313 \\ 0.0430001	0.285160092 \\ 0.0440001	0.292714242 \\ 0.0450001	0.300235933 \\ 0.0460001	0.307725532 \\ 0.0470001	0.315183419 \\ 0.0480001	0.322609974 \\ 0.0490001	0.330005575 \\ 0.0500001	0.337370596 \\ 0.0510001	0.344705401 \\ 0.0520001	0.352010349 \\ 0.0530001	0.359285783 \\ 0.0540001	0.36653204 \\ 0.0550001	0.373749442 \\ 0.0560001	0.380938302 \\ 0.0570001	0.388098923 \\ 0.0580001	0.395231594 \\ 0.0590001	0.402336598 \\ 0.0600001	0.409414206 \\ 0.0610001	0.416464681 \\ 0.0620001	0.423488277 \\ 0.0630001	0.430485242 \\ 0.0640001	0.437455813 \\ 0.0650001	0.444400223 \\ 0.0660001	0.451318698 \\ 0.0670001	0.458211457 \\ 0.0680001	0.465078714 \\ 0.0690001	0.471920679 \\ 0.0700001	0.478737554 \\ 0.0710001	0.485529537 \\ 0.0720001	0.492296824 \\ 0.0730001	0.499039604 \\ 0.0740001	0.505758062 \\ 0.0750001	0.512452379 \\ 0.0760001	0.519122734 \\ 0.0770001	0.525769299 \\ 0.0780001	0.532392244 \\ 0.10001	0.67243967 \\ 0.20001	1.190912585 \\ 0.30001	1.544815962 \\ 0.40001	1.775846876 \\
      };
          \end{axis}
              \begin{axis}[width=0.5\textwidth,height=0.2\textwidth,tick label style={/pgf/number format/fixed},shift={(7.4cm,1.2cm)},axis background/.style={fill=white}
              ,xmin=0,xmax=0.01,ymin=0,ymax=0.05,/pgfplots/tick scale binop=\times]
       \addplot+[smooth,line width=1pt,mark=none,solid,black]
      table[row sep=\\]{
       X Y\\
      0.0000001	0.000182939 \\ 0.0010001	0.030144445 \\ 0.0020001	0.020824487 \\ 0.0030001	0.023989072 \\ 0.0040001	0.027103164 \\ 0.0050001	0.029596802 \\ 0.0060001	0.031700426 \\ 0.0070001	0.033697876 \\ 0.0080001	0.035872673 \\ 0.0090001	0.038474588 \\ 0.0100001	0.041683601 \\ 0.0110001	0.045591344 \\ 0.0120001	0.050207753 \\ 0.0130001	0.055484715 \\ 0.0140001	0.061342924 \\ 0.0150001	0.067692831 \\ 0.0160001	0.074447438 \\ 0.0170001	0.081528511 \\ 0.0180001	0.088868688 \\ 0.0190001	0.096411418 \\ 0.0200001	0.104109935 \\ 0.0210001	0.11192593 \\ 0.0220001	0.119828207 \\ 0.0230001	0.127791479 \\ 0.0240001	0.135795321 \\ 0.0250001	0.143823293 \\ 0.0260001	0.151862214 \\ 0.0270001	0.15990156 \\ 0.0280001	0.167932972 \\ 0.0290001	0.175949853 \\ 0.0300001	0.183947035 \\ 0.0310001	0.191920508 \\ 0.0320001	0.1998672 \\ 0.0330001	0.207784794 \\ 0.0340001	0.215671579 \\ 0.0350001	0.223526329 \\ 0.0360001	0.231348203 \\ 0.0370001	0.239136666 \\ 0.0380001	0.246891422 \\ 0.0390001	0.254612362 \\ 0.0400001	0.262299518 \\ 0.0410001	0.269953033 \\ 0.0420001	0.27757313 \\ 0.0430001	0.285160092 \\ 0.0440001	0.292714242 \\ 0.0450001	0.300235933 \\ 0.0460001	0.307725532 \\ 0.0470001	0.315183419 \\ 0.0480001	0.322609974 \\ 0.0490001	0.330005575 \\ 0.0500001	0.337370596 \\ 0.0510001	0.344705401 \\ 0.0520001	0.352010349 \\ 0.0530001	0.359285783 \\ 0.0540001	0.36653204 \\ 0.0550001	0.373749442 \\ 0.0560001	0.380938302 \\ 0.0570001	0.388098923 \\ 0.0580001	0.395231594 \\ 0.0590001	0.402336598 \\ 0.0600001	0.409414206 \\ 0.0610001	0.416464681 \\ 0.0620001	0.423488277 \\ 0.0630001	0.430485242 \\ 0.0640001	0.437455813 \\ 0.0650001	0.444400223 \\ 0.0660001	0.451318698 \\ 0.0670001	0.458211457 \\ 0.0680001	0.465078714 \\ 0.0690001	0.471920679 \\ 0.0700001	0.478737554 \\ 0.0710001	0.485529537 \\ 0.0720001	0.492296824 \\ 0.0730001	0.499039604 \\ 0.0740001	0.505758062 \\ 0.0750001	0.512452379 \\ 0.0760001	0.519122734 \\ 0.0770001	0.525769299 \\ 0.0780001	0.532392244 \\ 0.10001	0.67243967 \\ 0.20001	1.190912585 \\ 0.30001	1.544815962 \\ 0.40001	1.775846876 \\
      };
          \end{axis}
      \end{tikzpicture}
    \caption{$L_2$ error values}
    \label{fig:H_2_3}
    \end{subfigure}
\caption{1D conduction: temperature profile across the domain, for $k_1=10$, and an initial temperature jump of 10.}
\end{figure}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{figure}[!htbp]
    \centering
    \begin{subfigure}[b]{\textwidth}
      \centering
      \begin{tikzpicture}
          \begin{axis}[xlabel=$D$, width=\textwidth,height=7cm, ylabel=$T$,legend pos=north west,xmin=0,xmax=1.0,ymin=0,ymax=1,cycle list name=black white,tick label style={/pgf/number format/fixed} ]
      \addplot+[smooth,line width=1pt,mark=none,solid]
      table[row sep=\\]{
       X Y\\
      -0.23750000000000002000 1.00000000000000000000 \\ -0.21250000000000002000 1.00000000000000000000 \\ -0.18750000000000003000 1.00000000000000000000 \\ -0.16250000000000003000 1.00000000000000000000 \\ -0.13750000000000004000 1.00000000000000000000 \\ -0.11250000000000004000 1.00000000000000000000 \\ -0.08750000000000005000 1.00000000000000000000 \\ -0.06250000000000005600 1.00000000000000000000 \\ -0.03750000000000005400 1.00000000000000000000 \\ -0.01250000000000005300 1.00000000000000000000 \\ 0.01249999999999994900 0.95419663138432265000 \\ 0.03749999999999995000 0.84535636907234424000 \\ 0.06249999999999995100 0.69481473780651304000 \\ 0.08749999999999995300 0.53253828730831998000 \\ 0.11249999999999996000 0.38219401703832268000 \\ 0.13749999999999996000 0.25807041970618894000 \\ 0.16249999999999995000 0.16471188568850459000 \\ 0.18749999999999994000 0.09979583144001691300 \\ 0.21249999999999994000 0.05761825447523061200 \\ 0.23749999999999993000 0.03180541057958441400 \\ 0.26249999999999996000 0.01683269609445847700 \\ 0.28749999999999998000 0.00856153634440315340 \\ 0.31250000000000000000 0.00419352439194242700 \\ 0.33750000000000002000 0.00198155097643426540 \\ 0.36250000000000004000 0.00090472675627428778 \\ 0.38750000000000007000 0.00039973969048046065 \\ 0.41250000000000009000 0.00017126491195829097 \\ 0.43750000000000011000 0.00007159626159758403 \\ 0.46250000000000013000 0.00003022429823573702 \\ 0.48750000000000016000 0.00001550369646285965 \\ 0.51250000000000018000 0.00001550369646285965 \\ 0.53750000000000020000 0.00003022429823573702 \\ 0.56250000000000022000 0.00007159626159758403 \\ 0.58750000000000024000 0.00017126491195829097 \\ 0.61250000000000027000 0.00039973969048046065 \\ 0.63750000000000029000 0.00090472675627428778 \\ 0.66250000000000031000 0.00198155097643426540 \\ 0.68750000000000033000 0.00419352439194242700 \\ 0.71250000000000036000 0.00856153634440293130 \\ 0.73750000000000038000 0.01683269609445847700 \\ 0.76250000000000040000 0.03180541057958419200 \\ 0.78750000000000042000 0.05761825447523016800 \\ 0.81250000000000044000 0.09979583144001624700 \\ 0.83750000000000047000 0.16471188568850414000 \\ 0.86250000000000049000 0.25807041970618827000 \\ 0.88750000000000051000 0.38219401703832201000 \\ 0.91250000000000053000 0.53253828730831931000 \\ 0.93750000000000056000 0.69481473780651259000 \\ 0.96250000000000058000 0.84535636907234379000 \\ 0.98750000000000060000 0.95419663138432265000 \\ 1.01250000000000060000 1.00000000000000000000 \\ 1.03750000000000050000 1.00000000000000000000 \\ 1.06250000000000040000 1.00000000000000000000 \\ 1.08750000000000040000 1.00000000000000000000 \\ 1.11250000000000030000 1.00000000000000000000 \\ 1.13750000000000020000 1.00000000000000000000 \\ 1.16250000000000010000 1.00000000000000000000 \\ 1.18750000000000000000 1.00000000000000000000 \\ 1.21249999999999990000 1.00000000000000000000 \\ 1.23749999999999980000 1.00000000000000000000 \\
      };
      \addplot+[smooth,mark=o, mark options={scale=1.2,red},only marks, solid]
      table[row sep=\\]{
       X Y\\
       0.97916666669999997000 0.96609568599999995000 \\ 0.95833333330000003000 0.87358230349999999000 \\ 0.93750000000000000000 0.74440634250000004000 \\ 0.91666666669999997000 0.60266655680000003000 \\ 0.89583333330000003000 0.46720191840000003000 \\ 0.87500000000000000000 0.34919366240000005000 \\ 0.85416666669999997000 0.25307703020000005000 \\ 0.83333333330000003000 0.17869368200000002000 \\ 0.81250000000000000000 0.12339658290000000000 \\ 0.79166666669999997000 0.08359739184000003500 \\ 0.77083333330000003000 0.05570410191999997100 \\ 0.75000000000000000000 0.03658451139999996400 \\ 0.72916666669999997000 0.02372334151999999600 \\ 0.70833333330000003000 0.01521078403999998100 \\ 0.68750000000000000000 0.00965514034000003460 \\ 0.66666666669999997000 0.00607391260599998710 \\ 0.64583333330000003000 0.00379088986700004680 \\ 0.62500000000000000000 0.00235035899100000110 \\ 0.60416666669999997000 0.00145072175700000640 \\ 0.58333333330000003000 0.00089568988190003029 \\ 0.56250000000000000000 0.00055977166629994635 \\ 0.54166666669999997000 0.00036468871990003038 \\ 0.52083333330000003000 0.00026386129319999618 \\ 0.50000000000000000000 0.00023279155720001832 \\ 0.47916666670000002000 0.00026386079840001742 \\ 0.45833333329999998000 0.00036468773029996182 \\ 0.43750000000000000000 0.00055977015289998544 \\ 0.41666666670000002000 0.00089568767000003380 \\ 0.39583333329999998000 0.00145071884600000980 \\ 0.37500000000000000000 0.00235035526600002600 \\ 0.35416666670000002000 0.00379088474400002260 \\ 0.33333333329999998000 0.00607390608600000270 \\ 0.31250000000000000000 0.00965513288999997330 \\ 0.29166666670000002000 0.01521077380000002100 \\ 0.27083333329999998000 0.02372332849000002900 \\ 0.25000000000000000000 0.03658450022000003800 \\ 0.22916666669999999000 0.05570409074000004500 \\ 0.20833333330000001000 0.08359737694000002300 \\ 0.18750000000000000000 0.12339656799999998000 \\ 0.16666666669999999000 0.17869365220000000000 \\ 0.14583333330000001000 0.25307700040000003000 \\ 0.12500000000000000000 0.34919363260000003000 \\ 0.10416666669999999000 0.46720185879999998000 \\ 0.08333333332999999500 0.60266655680000003000 \\ 0.06250000000000000000 0.74440634250000004000 \\ 0.04166666666999999800 0.87358230349999999000 \\ 0.02083333332999999900 0.96609568599999995000 \\ 1.00000000000000000000 1.00000000000000000000 \\
       };
      \addplot+[smooth,line width=1pt,mark=none,solid,forget plot]
      table[row sep=\\]{
       X Y\\
      0.97916666669999997000 0.99726337190000003000 \\ 0.95833333330000003000 0.98910915850000003000 \\ 0.93750000000000000000 0.97570294140000002000 \\ 0.91666666669999997000 0.95731520650000002000 \\ 0.89583333330000003000 0.93431448939999995000 \\ 0.87500000000000000000 0.90715628859999997000 \\ 0.85416666669999997000 0.87637180090000000000 \\ 0.83333333330000003000 0.84255367520000002000 \\ 0.81250000000000000000 0.80634146929999995000 \\ 0.79166666669999997000 0.76840668919999999000 \\ 0.77083333330000003000 0.72943741080000002000 \\ 0.75000000000000000000 0.69012427330000004000 \\ 0.72916666669999997000 0.65114688870000004000 \\ 0.70833333330000003000 0.61316221950000005000 \\ 0.68750000000000000000 0.57679361100000004000 \\ 0.66666666669999997000 0.54262262579999998000 \\ 0.64583333330000003000 0.51118153330000005000 \\ 0.62500000000000000000 0.48294788600000005000 \\ 0.60416666669999997000 0.45834058519999998000 \\ 0.58333333330000003000 0.43771690129999996000 \\ 0.56250000000000000000 0.42137053609999997000 \\ 0.54166666669999997000 0.40953057999999998000 \\ 0.52083333330000003000 0.40236103530000000000 \\ 0.50000000000000000000 0.39996021990000008000 \\ 0.47916666670000002000 0.40236103530000000000 \\ 0.45833333329999998000 0.40953060980000000000 \\ 0.43750000000000000000 0.42137050629999995000 \\ 0.41666666670000002000 0.43771687149999994000 \\ 0.39583333329999998000 0.45834052559999994000 \\ 0.37500000000000000000 0.48294782640000000000 \\ 0.35416666670000002000 0.51118153330000005000 \\ 0.33333333329999998000 0.54262262579999998000 \\ 0.31250000000000000000 0.57679361100000004000 \\ 0.29166666670000002000 0.61316215990000000000 \\ 0.27083333329999998000 0.65114688870000004000 \\ 0.25000000000000000000 0.69012421369999999000 \\ 0.22916666669999999000 0.72943741080000002000 \\ 0.20833333330000001000 0.76840662959999995000 \\ 0.18750000000000000000 0.80634140970000001000 \\ 0.16666666669999999000 0.84255367520000002000 \\ 0.14583333330000001000 0.87637174129999995000 \\ 0.12500000000000000000 0.90715628859999997000 \\ 0.10416666669999999000 0.93431448939999995000 \\ 0.08333333332999999500 0.95731520650000002000 \\ 0.06250000000000000000 0.97570294140000002000 \\ 0.04166666666999999800 0.98910915850000003000 \\ 0.02083333332999999900 0.99726337190000003000 \\ 1.00000000000000000000 1.00000000000000000000 \\
      };
      \addplot+[smooth,mark=o, mark options={scale=1.2,red},only marks, solid,forget plot]
      table[row sep=\\]{
       X Y\\
       -0.23750000000000002000 1.00000000000000000000 \\ -0.21250000000000002000 1.00000000000000000000 \\ -0.18750000000000003000 1.00000000000000000000 \\ -0.16250000000000003000 1.00000000000000000000 \\ -0.13750000000000004000 1.00000000000000000000 \\ -0.11250000000000004000 1.00000000000000000000 \\ -0.08750000000000005000 1.00000000000000000000 \\ -0.06250000000000005600 1.00000000000000000000 \\ -0.03750000000000005400 1.00000000000000000000 \\ -0.01250000000000005300 1.00000000000000000000 \\ 0.01249999999999994900 0.99554918433006589000 \\ 0.03749999999999995000 0.98405718092839134000 \\ 0.06249999999999995100 0.96554072868149232000 \\ 0.08749999999999995300 0.94061587241378408000 \\ 0.11249999999999996000 0.90991876425775997000 \\ 0.13749999999999996000 0.87425280080246415000 \\ 0.16249999999999995000 0.83453334488851771000 \\ 0.18749999999999994000 0.79176227300210877000 \\ 0.21249999999999994000 0.74699686071900162000 \\ 0.23749999999999993000 0.70131945086053626000 \\ 0.26249999999999996000 0.65580849425386778000 \\ 0.28749999999999998000 0.61151204234796430000 \\ 0.31250000000000000000 0.56942440256630977000 \\ 0.33750000000000002000 0.53046637580780587000 \\ 0.36250000000000004000 0.49546920079760715000 \\ 0.38750000000000007000 0.46516206987465680000 \\ 0.41250000000000009000 0.44016287380929242000 \\ 0.43750000000000011000 0.42097169298300807000 \\ 0.46250000000000013000 0.40796648512398903000 \\ 0.48750000000000016000 0.40140042529681863000 \\ 0.51250000000000018000 0.40140042529681841000 \\ 0.53750000000000020000 0.40796648512398881000 \\ 0.56250000000000022000 0.42097169298300763000 \\ 0.58750000000000024000 0.44016287380929198000 \\ 0.61250000000000027000 0.46516206987465636000 \\ 0.63750000000000029000 0.49546920079760648000 \\ 0.66250000000000031000 0.53046637580780520000 \\ 0.68750000000000033000 0.56942440256630911000 \\ 0.71250000000000036000 0.61151204234796341000 \\ 0.73750000000000038000 0.65580849425386689000 \\ 0.76250000000000040000 0.70131945086053538000 \\ 0.78750000000000042000 0.74699686071900095000 \\ 0.81250000000000044000 0.79176227300210833000 \\ 0.83750000000000047000 0.83453334488851727000 \\ 0.86250000000000049000 0.87425280080246370000 \\ 0.88750000000000051000 0.90991876425775975000 \\ 0.91250000000000053000 0.94061587241378408000 \\ 0.93750000000000056000 0.96554072868149232000 \\ 0.96250000000000058000 0.98405718092839134000 \\ 0.98750000000000060000 0.99554918433006589000 \\ 1.01250000000000060000 1.00000000000000000000 \\ 1.03750000000000050000 1.00000000000000000000 \\ 1.06250000000000040000 1.00000000000000000000 \\ 1.08750000000000040000 1.00000000000000000000 \\ 1.11250000000000030000 1.00000000000000000000 \\ 1.13750000000000020000 1.00000000000000000000 \\ 1.16250000000000010000 1.00000000000000000000 \\ 1.18750000000000000000 1.00000000000000000000 \\ 1.21249999999999990000 1.00000000000000000000 \\ 1.23749999999999980000 1.00000000000000000000 \\
      };
      \addplot+[smooth,line width=1pt,mark=none, solid,forget plot]
      table[row sep=\\]{
       X Y\\
      0.97916666669999997000 0.99425971510000000000 \\ 0.95833333330000003000 0.97725498680000000000 \\ 0.93750000000000000000 0.94961959119999995000 \\ 0.91666666669999997000 0.91236251589999995000 \\ 0.89583333330000003000 0.86680144069999998000 \\ 0.87500000000000000000 0.81448072199999999000 \\ 0.85416666669999997000 0.75707912450000003000 \\ 0.83333333330000003000 0.69631773230000005000 \\ 0.81250000000000000000 0.63387465480000005000 \\ 0.79166666669999997000 0.57131218910000003000 \\ 0.77083333330000003000 0.51002162689999997000 \\ 0.75000000000000000000 0.45118576290000001000 \\ 0.72916666669999997000 0.39576110240000006000 \\ 0.70833333330000003000 0.34447666999999993000 \\ 0.68750000000000000000 0.29784682390000006000 \\ 0.66666666669999997000 0.25619530680000002000 \\ 0.64583333330000003000 0.21968603129999997000 \\ 0.62500000000000000000 0.18835778530000002000 \\ 0.60416666669999997000 0.16215986010000005000 \\ 0.58333333330000003000 0.14098592099999996000 \\ 0.56250000000000000000 0.12470475579999996000 \\ 0.54166666669999997000 0.11318634449999998000 \\ 0.52083333330000003000 0.10632273550000004000 \\ 0.50000000000000000000 0.10404308139999996000 \\ 0.47916666670000002000 0.10632273550000004000 \\ 0.45833333329999998000 0.11318634449999998000 \\ 0.43750000000000000000 0.12470474840000001000 \\ 0.41666666670000002000 0.14098592099999996000 \\ 0.39583333329999998000 0.16215986010000005000 \\ 0.37500000000000000000 0.18835777040000001000 \\ 0.35416666670000002000 0.21968603129999997000 \\ 0.33333333329999998000 0.25619530680000002000 \\ 0.31250000000000000000 0.29784682390000006000 \\ 0.29166666670000002000 0.34447666999999993000 \\ 0.27083333329999998000 0.39576110240000006000 \\ 0.25000000000000000000 0.45118576290000001000 \\ 0.22916666669999999000 0.51002162689999997000 \\ 0.20833333330000001000 0.57131218910000003000 \\ 0.18750000000000000000 0.63387465480000005000 \\ 0.16666666669999999000 0.69631767270000000000 \\ 0.14583333330000001000 0.75707912450000003000 \\ 0.12500000000000000000 0.81448072199999999000 \\ 0.10416666669999999000 0.86680150030000003000 \\ 0.08333333332999999500 0.91236251589999995000 \\ 0.06250000000000000000 0.94961959119999995000 \\ 0.04166666666999999800 0.97725498680000000000 \\ 0.02083333332999999900 0.99425971510000000000 \\ 1.00000000000000000000 1.00000000000000000000 \\
      };
      \addplot+[smooth,mark=o, mark options={scale=1.2,red},only marks, solid,forget plot]
      table[row sep=\\]{
       X Y\\
      -0.23750000000000002000 1.00000000000000000000 \\ -0.21250000000000002000 1.00000000000000000000 \\ -0.18750000000000003000 1.00000000000000000000 \\ -0.16250000000000003000 1.00000000000000000000 \\ -0.13750000000000004000 1.00000000000000000000 \\ -0.11250000000000004000 1.00000000000000000000 \\ -0.08750000000000005000 1.00000000000000000000 \\ -0.06250000000000005600 1.00000000000000000000 \\ -0.03750000000000005400 1.00000000000000000000 \\ -0.01250000000000005300 1.00000000000000000000 \\ 0.01249999999999994900 0.99085377660440743000 \\ 0.03749999999999995000 0.96742141839679530000 \\ 0.06249999999999995100 0.93020786540295486000 \\ 0.08749999999999995300 0.88117018137337721000 \\ 0.11249999999999996000 0.82242672128230310000 \\ 0.13749999999999996000 0.75644323173797257000 \\ 0.16249999999999995000 0.68580104050540713000 \\ 0.18749999999999994000 0.61303955575833569000 \\ 0.21249999999999994000 0.54051268559557131000 \\ 0.23749999999999993000 0.47028037948359125000 \\ 0.26249999999999996000 0.40403965920385776000 \\ 0.28749999999999998000 0.34309581033276415000 \\ 0.31250000000000000000 0.28836987298065542000 \\ 0.33750000000000002000 0.24043549891434646000 \\ 0.36250000000000004000 0.19957657466994849000 \\ 0.38750000000000007000 0.16585666472189553000 \\ 0.41250000000000009000 0.13919200860197156000 \\ 0.43750000000000011000 0.11942113060479520000 \\ 0.46250000000000013000 0.10636571476373180000 \\ 0.48750000000000016000 0.09987895894360487900 \\ 0.51250000000000018000 0.09987895894360487900 \\ 0.53750000000000020000 0.10636571476373180000 \\ 0.56250000000000022000 0.11942113060479498000 \\ 0.58750000000000024000 0.13919200860197112000 \\ 0.61250000000000027000 0.16585666472189509000 \\ 0.63750000000000029000 0.19957657466994805000 \\ 0.66250000000000031000 0.24043549891434601000 \\ 0.68750000000000033000 0.28836987298065475000 \\ 0.71250000000000036000 0.34309581033276326000 \\ 0.73750000000000038000 0.40403965920385665000 \\ 0.76250000000000040000 0.47028037948359014000 \\ 0.78750000000000042000 0.54051268559557042000 \\ 0.81250000000000044000 0.61303955575833480000 \\ 0.83750000000000047000 0.68580104050540647000 \\ 0.86250000000000049000 0.75644323173797212000 \\ 0.88750000000000051000 0.82242672128230287000 \\ 0.91250000000000053000 0.88117018137337699000 \\ 0.93750000000000056000 0.93020786540295486000 \\ 0.96250000000000058000 0.96742141839679530000 \\ 0.98750000000000060000 0.99085377660440743000 \\ 1.01250000000000060000 1.00000000000000000000 \\ 1.03750000000000050000 1.00000000000000000000 \\ 1.06250000000000040000 1.00000000000000000000 \\ 1.08750000000000040000 1.00000000000000000000 \\ 1.11250000000000030000 1.00000000000000000000 \\ 1.13750000000000020000 1.00000000000000000000 \\ 1.16250000000000010000 1.00000000000000000000 \\ 1.18750000000000000000 1.00000000000000000000 \\ 1.21249999999999990000 1.00000000000000000000 \\ 1.23749999999999980000 1.00000000000000000000 \\
      };
      \addplot+[smooth,line width=1pt,mark=none,solid,forget plot]
      table[row sep=\\]{
       X Y\\
      0.97916666669999997000 0.99838733670000002000 \\ 0.95833333330000003000 0.99357783789999998000 \\ 0.93750000000000000000 0.98565608260000004000 \\ 0.91666666669999997000 0.97476154569999995000 \\ 0.89583333330000003000 0.96108561749999999000 \\ 0.87500000000000000000 0.94486808779999998000 \\ 0.85416666669999997000 0.92639285329999999000 \\ 0.83333333330000003000 0.90598225590000003000 \\ 0.81250000000000000000 0.88399112219999998000 \\ 0.79166666669999997000 0.86080092190000002000 \\ 0.77083333330000003000 0.83681207899999999000 \\ 0.75000000000000000000 0.81243765349999997000 \\ 0.72916666669999997000 0.78809529540000001000 \\ 0.70833333330000003000 0.76420092579999999000 \\ 0.68750000000000000000 0.74116069080000002000 \\ 0.66666666669999997000 0.71936506030000003000 \\ 0.64583333330000003000 0.69918203349999997000 \\ 0.62500000000000000000 0.68095111850000001000 \\ 0.60416666669999997000 0.66497796769999995000 \\ 0.58333333330000003000 0.65152966980000004000 \\ 0.56250000000000000000 0.64083069560000006000 \\ 0.54166666669999997000 0.63305890560000000000 \\ 0.52083333330000003000 0.62834364180000002000 \\ 0.50000000000000000000 0.62676316499999996000 \\ 0.47916666670000002000 0.62834364180000002000 \\ 0.45833333329999998000 0.63305890560000000000 \\ 0.43750000000000000000 0.64083069560000006000 \\ 0.41666666670000002000 0.65152966980000004000 \\ 0.39583333329999998000 0.66497790810000001000 \\ 0.37500000000000000000 0.68095105889999996000 \\ 0.35416666670000002000 0.69918197390000003000 \\ 0.33333333329999998000 0.71936506030000003000 \\ 0.31250000000000000000 0.74116063119999998000 \\ 0.29166666670000002000 0.76420086620000005000 \\ 0.27083333329999998000 0.78809535500000005000 \\ 0.25000000000000000000 0.81243765349999997000 \\ 0.22916666669999999000 0.83681213860000003000 \\ 0.20833333330000001000 0.86080080270000003000 \\ 0.18750000000000000000 0.88399106260000004000 \\ 0.16666666669999999000 0.90598213670000005000 \\ 0.14583333330000001000 0.92639285329999999000 \\ 0.12500000000000000000 0.94486820699999996000 \\ 0.10416666669999999000 0.96108561749999999000 \\ 0.08333333332999999500 0.97476154569999995000 \\ 0.06250000000000000000 0.98565602299999999000 \\ 0.04166666666999999800 0.99357771870000000000 \\ 0.02083333332999999900 0.99838733670000002000 \\ 1.00000000000000000000 1.00000000000000000000 \\
      };
      \addplot+[smooth,mark=o, mark options={scale=1.2,red},only marks, solid, forget plot]
      table[row sep=\\]{
       X Y\\
      -0.23750000000000002000 1.00000000000000000000 \\ -0.21250000000000002000 1.00000000000000000000 \\ -0.18750000000000003000 1.00000000000000000000 \\ -0.16250000000000003000 1.00000000000000000000 \\ -0.13750000000000004000 1.00000000000000000000 \\ -0.11250000000000004000 1.00000000000000000000 \\ -0.08750000000000005000 1.00000000000000000000 \\ -0.06250000000000005600 1.00000000000000000000 \\ -0.03750000000000005400 1.00000000000000000000 \\ -0.01250000000000005300 1.00000000000000000000 \\ 0.01249999999999994900 0.99736531521170013000 \\ 0.03749999999999995000 0.99055453128837900000 \\ 0.06249999999999995100 0.97955673640059970000 \\ 0.08749999999999995300 0.96470544718519058000 \\ 0.11249999999999996000 0.94633958604920743000 \\ 0.13749999999999996000 0.92489522117583611000 \\ 0.16249999999999995000 0.90087790124396427000 \\ 0.18749999999999994000 0.87485254900564025000 \\ 0.21249999999999994000 0.84742939111394677000 \\ 0.23749999999999993000 0.81924929805506164000 \\ 0.26249999999999996000 0.79096854129926242000 \\ 0.28749999999999998000 0.76324339980211287000 \\ 0.31250000000000000000 0.73671498127665735000 \\ 0.33750000000000002000 0.71199460483925736000 \\ 0.36250000000000004000 0.68965005868579410000 \\ 0.38750000000000007000 0.67019300943261939000 \\ 0.41250000000000009000 0.65406780019397304000 \\ 0.43750000000000011000 0.64164183452977519000 \\ 0.46250000000000013000 0.63319770467717107000 \\ 0.48750000000000016000 0.62892718602142050000 \\ 0.51250000000000018000 0.62892718602142050000 \\ 0.53750000000000020000 0.63319770467717085000 \\ 0.56250000000000022000 0.64164183452977497000 \\ 0.58750000000000024000 0.65406780019397281000 \\ 0.61250000000000027000 0.67019300943261917000 \\ 0.63750000000000029000 0.68965005868579365000 \\ 0.66250000000000031000 0.71199460483925692000 \\ 0.68750000000000033000 0.73671498127665691000 \\ 0.71250000000000036000 0.76324339980211220000 \\ 0.73750000000000038000 0.79096854129926175000 \\ 0.76250000000000040000 0.81924929805506119000 \\ 0.78750000000000042000 0.84742939111394611000 \\ 0.81250000000000044000 0.87485254900563980000 \\ 0.83750000000000047000 0.90087790124396405000 \\ 0.86250000000000049000 0.92489522117583589000 \\ 0.88750000000000051000 0.94633958604920743000 \\ 0.91250000000000053000 0.96470544718519058000 \\ 0.93750000000000056000 0.97955673640059970000 \\ 0.96250000000000058000 0.99055453128837900000 \\ 0.98750000000000060000 0.99736531521170013000 \\ 1.01250000000000060000 1.00000000000000000000 \\ 1.03750000000000050000 1.00000000000000000000 \\ 1.06250000000000040000 1.00000000000000000000 \\ 1.08750000000000040000 1.00000000000000000000 \\ 1.11250000000000030000 1.00000000000000000000 \\ 1.13750000000000020000 1.00000000000000000000 \\ 1.16250000000000010000 1.00000000000000000000 \\ 1.18750000000000000000 1.00000000000000000000 \\ 1.21249999999999990000 1.00000000000000000000 \\ 1.23749999999999980000 1.00000000000000000000 \\
       };
       \addplot+[smooth,line width=1pt,mark=none,solid,forget plot]
      table[row sep=\\]{
       X Y\\
       0.97916666669999997000 0.99963009359999999000 \\ 0.95833333330000003000 0.99852687120000005000 \\ 0.93750000000000000000 0.99670916799999998000 \\ 0.91666666669999997000 0.99420809750000005000 \\ 0.89583333330000003000 0.99106639620000003000 \\ 0.87500000000000000000 0.98733782770000000000 \\ 0.85416666669999997000 0.98308628799999997000 \\ 0.83333333330000003000 0.97838431599999998000 \\ 0.81250000000000000000 0.97331267600000004000 \\ 0.79166666669999997000 0.96795791389999997000 \\ 0.77083333330000003000 0.96241164209999996000 \\ 0.75000000000000000000 0.95676898960000001000 \\ 0.72916666669999997000 0.95112633710000005000 \\ 0.70833333330000003000 0.94558018450000003000 \\ 0.68750000000000000000 0.94022548200000000000 \\ 0.66666666669999997000 0.93515396120000005000 \\ 0.64583333330000003000 0.93045222760000001000 \\ 0.62500000000000000000 0.92620086670000001000 \\ 0.60416666669999997000 0.92247253659999995000 \\ 0.58333333330000003000 0.91933089489999997000 \\ 0.56250000000000000000 0.91682994370000004000 \\ 0.54166666669999997000 0.91501235960000005000 \\ 0.52083333330000003000 0.91390919690000005000 \\ 0.50000000000000000000 0.91353934999999997000 \\ 0.47916666670000002000 0.91390919690000005000 \\ 0.45833333329999998000 0.91501235960000005000 \\ 0.43750000000000000000 0.91682994370000004000 \\ 0.41666666670000002000 0.91933089489999997000 \\ 0.39583333329999998000 0.92247241739999997000 \\ 0.37500000000000000000 0.92620086670000001000 \\ 0.35416666670000002000 0.93045222760000001000 \\ 0.33333333329999998000 0.93515396120000005000 \\ 0.31250000000000000000 0.94022548200000000000 \\ 0.29166666670000002000 0.94558018450000003000 \\ 0.27083333329999998000 0.95112633710000005000 \\ 0.25000000000000000000 0.95676898960000001000 \\ 0.22916666669999999000 0.96241164209999996000 \\ 0.20833333330000001000 0.96795791389999997000 \\ 0.18750000000000000000 0.97331261629999999000 \\ 0.16666666669999999000 0.97838431599999998000 \\ 0.14583333330000001000 0.98308628799999997000 \\ 0.12500000000000000000 0.98733782770000000000 \\ 0.10416666669999999000 0.99106639620000003000 \\ 0.08333333332999999500 0.99420809750000005000 \\ 0.06250000000000000000 0.99670916799999998000 \\ 0.04166666666999999800 0.99852699040000004000 \\ 0.02083333332999999900 0.99963009359999999000 \\ 1.00000000000000000000 1.00000000000000000000 \\
       };
       \addplot+[smooth,mark=o, mark options={scale=1.2,red},only marks,  solid,forget plot]
      table[row sep=\\]{
       X Y\\
       -0.23750000000000002000 1.00000000000000000000 \\ -0.21250000000000002000 1.00000000000000000000 \\ -0.18750000000000003000 1.00000000000000000000 \\ -0.16250000000000003000 1.00000000000000000000 \\ -0.13750000000000004000 1.00000000000000000000 \\ -0.11250000000000004000 1.00000000000000000000 \\ -0.08750000000000005000 1.00000000000000000000 \\ -0.06250000000000005600 1.00000000000000000000 \\ -0.03750000000000005400 1.00000000000000000000 \\ -0.01250000000000005300 1.00000000000000000000 \\ 0.01249999999999994900 0.99939749815533885000 \\ 0.03749999999999995000 0.99783969012021778000 \\ 0.06249999999999995100 0.99532326952389560000 \\ 0.08749999999999995300 0.99192328928261553000 \\ 0.11249999999999996000 0.98771578052375242000 \\ 0.13749999999999996000 0.98279891036522837000 \\ 0.16249999999999995000 0.97728685144458538000 \\ 0.18749999999999994000 0.97130766499762888000 \\ 0.21249999999999994000 0.96500025587262384000 \\ 0.23749999999999993000 0.95851115359891503000 \\ 0.26249999999999996000 0.95199110707412693000 \\ 0.28749999999999998000 0.94559158251295905000 \\ 0.31250000000000000000 0.93946124476415727000 \\ 0.33750000000000002000 0.93374250386894619000 \\ 0.36250000000000004000 0.92856820705134635000 \\ 0.38750000000000007000 0.92405855296009509000 \\ 0.41250000000000009000 0.92031829980855484000 \\ 0.43750000000000011000 0.91743433222659188000 \\ 0.46250000000000013000 0.91547364330383796000 \\ 0.48750000000000016000 0.91448177866128044000 \\ 0.51250000000000018000 0.91448177866128044000 \\ 0.53750000000000020000 0.91547364330383796000 \\ 0.56250000000000022000 0.91743433222659188000 \\ 0.58750000000000024000 0.92031829980855484000 \\ 0.61250000000000027000 0.92405855296009509000 \\ 0.63750000000000029000 0.92856820705134635000 \\ 0.66250000000000031000 0.93374250386894619000 \\ 0.68750000000000033000 0.93946124476415704000 \\ 0.71250000000000036000 0.94559158251295905000 \\ 0.73750000000000038000 0.95199110707412693000 \\ 0.76250000000000040000 0.95851115359891503000 \\ 0.78750000000000042000 0.96500025587262384000 \\ 0.81250000000000044000 0.97130766499762888000 \\ 0.83750000000000047000 0.97728685144458538000 \\ 0.86250000000000049000 0.98279891036522837000 \\ 0.88750000000000051000 0.98771578052375242000 \\ 0.91250000000000053000 0.99192328928261553000 \\ 0.93750000000000056000 0.99532326952389560000 \\ 0.96250000000000058000 0.99783969012021778000 \\ 0.98750000000000060000 0.99939749815533885000 \\ 1.01250000000000060000 1.00000000000000000000 \\ 1.03750000000000050000 1.00000000000000000000 \\ 1.06250000000000040000 1.00000000000000000000 \\ 1.08750000000000040000 1.00000000000000000000 \\ 1.11250000000000030000 1.00000000000000000000 \\ 1.13750000000000020000 1.00000000000000000000 \\ 1.16250000000000010000 1.00000000000000000000 \\ 1.18750000000000000000 1.00000000000000000000 \\ 1.21249999999999990000 1.00000000000000000000 \\ 1.23749999999999980000 1.00000000000000000000 \\
       };
       \addplot+[smooth,line width=1pt,mark=none,solid,forget plot]
      table[row sep=\\]{
       X Y\\
       0.97916666669999997000 0.99994742869999997000 \\ 0.95833333330000003000 0.99979072810000003000 \\ 0.93750000000000000000 0.99953258040000004000 \\ 0.91666666669999997000 0.99917727710000004000 \\ 0.89583333330000003000 0.99873095749999996000 \\ 0.87500000000000000000 0.99820125100000001000 \\ 0.85416666669999997000 0.99759739640000000000 \\ 0.83333333330000003000 0.99692940710000000000 \\ 0.81250000000000000000 0.99620884659999998000 \\ 0.79166666669999997000 0.99544811249999998000 \\ 0.77083333330000003000 0.99466025830000004000 \\ 0.75000000000000000000 0.99385863539999997000 \\ 0.72916666669999997000 0.99305701260000001000 \\ 0.70833333330000003000 0.99226909880000003000 \\ 0.68750000000000000000 0.99150836470000003000 \\ 0.66666666669999997000 0.99078792329999998000 \\ 0.64583333330000003000 0.99011993409999999000 \\ 0.62500000000000000000 0.98951596019999999000 \\ 0.60416666669999997000 0.98898625370000004000 \\ 0.58333333330000003000 0.98853993419999997000 \\ 0.56250000000000000000 0.98818463089999997000 \\ 0.54166666669999997000 0.98792636389999999000 \\ 0.52083333330000003000 0.98776966330000004000 \\ 0.50000000000000000000 0.98771709200000002000 \\ 0.47916666670000002000 0.98776966330000004000 \\ 0.45833333329999998000 0.98792636389999999000 \\ 0.43750000000000000000 0.98818463089999997000 \\ 0.41666666670000002000 0.98853993419999997000 \\ 0.39583333329999998000 0.98898625370000004000 \\ 0.37500000000000000000 0.98951596019999999000 \\ 0.35416666670000002000 0.99011981490000001000 \\ 0.33333333329999998000 0.99078780410000000000 \\ 0.31250000000000000000 0.99150836470000003000 \\ 0.29166666670000002000 0.99226909880000003000 \\ 0.27083333329999998000 0.99305695299999996000 \\ 0.25000000000000000000 0.99385857580000003000 \\ 0.22916666669999999000 0.99466025830000004000 \\ 0.20833333330000001000 0.99544823169999996000 \\ 0.18750000000000000000 0.99620884659999998000 \\ 0.16666666669999999000 0.99692940710000000000 \\ 0.14583333330000001000 0.99759727720000002000 \\ 0.12500000000000000000 0.99820125100000001000 \\ 0.10416666669999999000 0.99873095749999996000 \\ 0.08333333332999999500 0.99917727710000004000 \\ 0.06250000000000000000 0.99953246120000006000 \\ 0.04166666666999999800 0.99979072810000003000 \\ 0.02083333332999999900 0.99994742869999997000 \\ 1.00000000000000000000 1.00000000000000000000 \\
       };
       \addplot+[smooth,mark=o, mark options={scale=1.2,red},only marks, solid,forget plot]
      table[row sep=\\]{
       X Y\\
       -0.23750000000000002000 1.00000000000000000000 \\ -0.21250000000000002000 1.00000000000000000000 \\ -0.18750000000000003000 1.00000000000000000000 \\ -0.16250000000000003000 1.00000000000000000000 \\ -0.13750000000000004000 1.00000000000000000000 \\ -0.11250000000000004000 1.00000000000000000000 \\ -0.08750000000000005000 1.00000000000000000000 \\ -0.06250000000000005600 1.00000000000000000000 \\ -0.03750000000000005400 1.00000000000000000000 \\ -0.01250000000000005300 1.00000000000000000000 \\ 0.01249999999999994900 0.99991509051703797000 \\ 0.03749999999999995000 0.99969555134883237000 \\ 0.06249999999999995100 0.99934091619421617000 \\ 0.08749999999999995300 0.99886176161295159000 \\ 0.11249999999999996000 0.99826880191373180000 \\ 0.13749999999999996000 0.99757587095619682000 \\ 0.16249999999999995000 0.99679905827707005000 \\ 0.18749999999999994000 0.99595641083789310000 \\ 0.21249999999999994000 0.99506750397335519000 \\ 0.23749999999999993000 0.99415298780954942000 \\ 0.26249999999999996000 0.99323410739358753000 \\ 0.28749999999999998000 0.99233220916393039000 \\ 0.31250000000000000000 0.99146824504918118000 \\ 0.33750000000000002000 0.99066228573456527000 \\ 0.36250000000000004000 0.98993305440074320000 \\ 0.38750000000000007000 0.98929749176668036000 \\ 0.41250000000000009000 0.98877036254084905000 \\ 0.43750000000000011000 0.98836391242331612000 \\ 0.46250000000000013000 0.98808758362671023000 \\ 0.48750000000000016000 0.98794779552487899000 \\ 0.51250000000000018000 0.98794779552487899000 \\ 0.53750000000000020000 0.98808758362671023000 \\ 0.56250000000000022000 0.98836391242331612000 \\ 0.58750000000000024000 0.98877036254084905000 \\ 0.61250000000000027000 0.98929749176668036000 \\ 0.63750000000000029000 0.98993305440074320000 \\ 0.66250000000000031000 0.99066228573456527000 \\ 0.68750000000000033000 0.99146824504918118000 \\ 0.71250000000000036000 0.99233220916393039000 \\ 0.73750000000000038000 0.99323410739358753000 \\ 0.76250000000000040000 0.99415298780954942000 \\ 0.78750000000000042000 0.99506750397335519000 \\ 0.81250000000000044000 0.99595641083789310000 \\ 0.83750000000000047000 0.99679905827707005000 \\ 0.86250000000000049000 0.99757587095619682000 \\ 0.88750000000000051000 0.99826880191373180000 \\ 0.91250000000000053000 0.99886176161295159000 \\ 0.93750000000000056000 0.99934091619421617000 \\ 0.96250000000000058000 0.99969555134883237000 \\ 0.98750000000000060000 0.99991509051703797000 \\ 1.01250000000000060000 1.00000000000000000000 \\ 1.03750000000000050000 1.00000000000000000000 \\ 1.06250000000000040000 1.00000000000000000000 \\ 1.08750000000000040000 1.00000000000000000000 \\ 1.11250000000000030000 1.00000000000000000000 \\ 1.13750000000000020000 1.00000000000000000000 \\ 1.16250000000000010000 1.00000000000000000000 \\ 1.18750000000000000000 1.00000000000000000000 \\ 1.21249999999999990000 1.00000000000000000000 \\ 1.23749999999999980000 1.00000000000000000000 \\
       };
      %\legend{$~~~5e-3$, $~2.5e-2$, $~~~5e-2$, $~7.5e-2$, $~1.5e-1$, $~2.5e-1$}
      \legend{Fluent, SPH}
          \end{axis}
      \end{tikzpicture}
    \caption{Temperature on the diagonal of the square at $t=5$, $25$, $50$, $75$, $150$, and $250 ms$.}
    \label{fig:H_2_4}
    \end{subfigure}


    \begin{subfigure}[b]{\textwidth}
      \centering
      \begin{tikzpicture}
          \begin{axis}[xlabel=$t$, width=\textwidth,height=7cm, ylabel=$Error$,scaled x ticks=false, xticklabel style={ /pgf/number format/fixed, /pgf/number format/precision=3},/pgfplots/tick scale binop=\times]
       \addplot+[smooth,mark=*, mark options={scale=1.2,black},only marks, solid]
      table[row sep=\\]{
      X Y\\
      0.005	0.011815976 \\ 0.005	0.011815976 \\ 0.01	0.008310825 \\ 0.015	0.009560495 \\ 0.02	0.009815968 \\ 0.025	0.009779471 \\ 0.03	0.00969282 \\ 0.035	0.009529071 \\ 0.04	0.009371888 \\ 0.045	0.009140611 \\ 0.05	0.008853932 \\ 0.055	0.008505549 \\ 0.06	0.008127166 \\ 0.065	0.007735229 \\ 0.07	0.007343115 \\ 0.075	0.006946797 \\ 0.08	0.006553977 \\ 0.085	0.006192754 \\ 0.09	0.00585773 \\ 0.095	0.005539968 \\ 0.1	0.005230711 \\ 0.105	0.004934009 \\ 0.11	0.004672278 \\ 0.115	0.004417153 \\ 0.12	0.004180751 \\ 0.125	0.00394799 \\ 0.13	0.003717589 \\ 0.135	0.003496255 \\ 0.14	0.003284055 \\ 0.145	0.003081326 \\ 0.15	0.002888038 \\ 0.155	0.002704136 \\ 0.16	0.002529514 \\ 0.165	0.002364099 \\ 0.17	0.002207716 \\ 0.175	0.00205999 \\ 0.18	0.00192068 \\ 0.185	0.001789524 \\ 0.19	0.001666195 \\ 0.195	0.001550376 \\ 0.2	0.001441703 \\ 0.205	0.001339852 \\ 0.21	0.001244712 \\ 0.215	0.001155811 \\ 0.22	0.00107264 \\ 0.225	0.000995031 \\ 0.23	0.000922606 \\ 0.235	0.000855059 \\ 0.24	0.000792038 \\ 0.245	0.000729443 \\ 0.25	0.000666183 \\ 0.255	0.000608378 \\ 0.26	0.000555603 \\
      };
      \end{axis}
      \end{tikzpicture}
    \caption{$Error=max \left( |T_{SPH}-T_{Fluent}| \right)$}
    \label{fig:H_2_5}
    \end{subfigure}
\caption{2D conduction on a square domain: computed temperature values on the diagonal of the square plate, and the error values.}
\end{figure}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{figure}[!htbp]
    \centering
    %\begin{subfigure}[b]{\textwidth}
      %\centering
      \begin{tikzpicture}
          \begin{axis}[xlabel=$x$, width=0.5\textwidth,height=0.5\textwidth, ylabel=$y$,cycle list name=black white,tick label style={/pgf/number format/fixed} ]
          \addplot+[smooth,mark=square, mark options={scale=1},only marks]
      table[row sep=\\]{
       X Y\\
      -9.50E-01	-9.50E-01\\-8.50E-01	-9.50E-01\\-7.50E-01	-9.50E-01\\-6.50E-01	-9.50E-01\\-5.50E-01	-9.50E-01\\-4.50E-01	-9.50E-01\\-3.50E-01	-9.50E-01\\-2.50E-01	-9.50E-01\\-1.50E-01	-9.50E-01\\-5.00E-02	-9.50E-01\\5.00E-02	-9.50E-01\\1.50E-01	-9.50E-01\\2.50E-01	-9.50E-01\\3.50E-01	-9.50E-01\\4.50E-01	-9.50E-01\\5.50E-01	-9.50E-01\\6.50E-01	-9.50E-01\\7.50E-01	-9.50E-01\\8.50E-01	-9.50E-01\\9.50E-01	-9.50E-01\\-9.50E-01	-8.50E-01\\-8.50E-01	-8.50E-01\\-7.50E-01	-8.50E-01\\-6.50E-01	-8.50E-01\\-5.50E-01	-8.50E-01\\-4.50E-01	-8.50E-01\\-3.50E-01	-8.50E-01\\-2.50E-01	-8.50E-01\\-1.50E-01	-8.50E-01\\-5.00E-02	-8.50E-01\\5.00E-02	-8.50E-01\\1.50E-01	-8.50E-01\\2.50E-01	-8.50E-01\\3.50E-01	-8.50E-01\\4.50E-01	-8.50E-01\\5.50E-01	-8.50E-01\\6.50E-01	-8.50E-01\\7.50E-01	-8.50E-01\\8.50E-01	-8.50E-01\\9.50E-01	-8.50E-01\\-9.50E-01	-7.50E-01\\-8.50E-01	-7.50E-01\\-7.50E-01	-7.50E-01\\-6.50E-01	-7.50E-01\\-5.50E-01	-7.50E-01\\-4.50E-01	-7.50E-01\\-3.50E-01	-7.50E-01\\-2.50E-01	-7.50E-01\\-1.50E-01	-7.50E-01\\-5.00E-02	-7.50E-01\\5.00E-02	-7.50E-01\\1.50E-01	-7.50E-01\\2.50E-01	-7.50E-01\\3.50E-01	-7.50E-01\\4.50E-01	-7.50E-01\\5.50E-01	-7.50E-01\\6.50E-01	-7.50E-01\\7.50E-01	-7.50E-01\\8.50E-01	-7.50E-01\\9.50E-01	-7.50E-01\\-9.50E-01	-6.50E-01\\-8.50E-01	-6.50E-01\\-7.50E-01	-6.50E-01\\-6.50E-01	-6.50E-01\\-5.50E-01	-6.50E-01\\-4.50E-01	-6.50E-01\\-3.50E-01	-6.50E-01\\-2.50E-01	-6.50E-01\\-1.50E-01	-6.50E-01\\-5.00E-02	-6.50E-01\\5.00E-02	-6.50E-01\\1.50E-01	-6.50E-01\\2.50E-01	-6.50E-01\\3.50E-01	-6.50E-01\\4.50E-01	-6.50E-01\\5.50E-01	-6.50E-01\\6.50E-01	-6.50E-01\\7.50E-01	-6.50E-01\\8.50E-01	-6.50E-01\\9.50E-01	-6.50E-01\\-9.50E-01	-5.50E-01\\-8.50E-01	-5.50E-01\\-7.50E-01	-5.50E-01\\-6.50E-01	-5.50E-01\\-5.50E-01	-5.50E-01\\-4.50E-01	-5.50E-01\\-3.50E-01	-5.50E-01\\-2.50E-01	-5.50E-01\\-1.50E-01	-5.50E-01\\-5.00E-02	-5.50E-01\\5.00E-02	-5.50E-01\\1.50E-01	-5.50E-01\\2.50E-01	-5.50E-01\\3.50E-01	-5.50E-01\\4.50E-01	-5.50E-01\\5.50E-01	-5.50E-01\\6.50E-01	-5.50E-01\\7.50E-01	-5.50E-01\\8.50E-01	-5.50E-01\\9.50E-01	-5.50E-01\\-9.50E-01	-4.50E-01\\-8.50E-01	-4.50E-01\\-7.50E-01	-4.50E-01\\-6.50E-01	-4.50E-01\\-5.50E-01	-4.50E-01\\-4.50E-01	-4.50E-01\\-3.50E-01	-4.50E-01\\-2.50E-01	-4.50E-01\\-1.50E-01	-4.50E-01\\-5.00E-02	-4.50E-01\\5.00E-02	-4.50E-01\\1.50E-01	-4.50E-01\\2.50E-01	-4.50E-01\\3.50E-01	-4.50E-01\\4.50E-01	-4.50E-01\\5.50E-01	-4.50E-01\\6.50E-01	-4.50E-01\\7.50E-01	-4.50E-01\\8.50E-01	-4.50E-01\\9.50E-01	-4.50E-01\\-9.50E-01	-3.50E-01\\-8.50E-01	-3.50E-01\\-7.50E-01	-3.50E-01\\-6.50E-01	-3.50E-01\\-5.50E-01	-3.50E-01\\-4.50E-01	-3.50E-01\\-3.50E-01	-3.50E-01\\-2.50E-01	-3.50E-01\\-1.50E-01	-3.50E-01\\-5.00E-02	-3.50E-01\\5.00E-02	-3.50E-01\\1.50E-01	-3.50E-01\\2.50E-01	-3.50E-01\\3.50E-01	-3.50E-01\\4.50E-01	-3.50E-01\\5.50E-01	-3.50E-01\\6.50E-01	-3.50E-01\\7.50E-01	-3.50E-01\\8.50E-01	-3.50E-01\\9.50E-01	-3.50E-01\\-9.50E-01	-2.50E-01\\-8.50E-01	-2.50E-01\\-7.50E-01	-2.50E-01\\-6.50E-01	-2.50E-01\\-5.50E-01	-2.50E-01\\-4.50E-01	-2.50E-01\\-3.50E-01	-2.50E-01\\-2.50E-01	-2.50E-01\\-1.50E-01	-2.50E-01\\-5.00E-02	-2.50E-01\\5.00E-02	-2.50E-01\\1.50E-01	-2.50E-01\\2.50E-01	-2.50E-01\\3.50E-01	-2.50E-01\\4.50E-01	-2.50E-01\\5.50E-01	-2.50E-01\\6.50E-01	-2.50E-01\\7.50E-01	-2.50E-01\\8.50E-01	-2.50E-01\\9.50E-01	-2.50E-01\\-9.50E-01	-1.50E-01\\-8.50E-01	-1.50E-01\\-7.50E-01	-1.50E-01\\-6.50E-01	-1.50E-01\\-5.50E-01	-1.50E-01\\-4.50E-01	-1.50E-01\\-3.50E-01	-1.50E-01\\-2.50E-01	-1.50E-01\\-1.50E-01	-1.50E-01\\-5.00E-02	-1.50E-01\\5.00E-02	-1.50E-01\\1.50E-01	-1.50E-01\\2.50E-01	-1.50E-01\\3.50E-01	-1.50E-01\\4.50E-01	-1.50E-01\\5.50E-01	-1.50E-01\\6.50E-01	-1.50E-01\\7.50E-01	-1.50E-01\\8.50E-01	-1.50E-01\\9.50E-01	-1.50E-01\\-9.50E-01	-5.00E-02\\-8.50E-01	-5.00E-02\\-7.50E-01	-5.00E-02\\-6.50E-01	-5.00E-02\\-5.50E-01	-5.00E-02\\-4.50E-01	-5.00E-02\\-3.50E-01	-5.00E-02\\-2.50E-01	-5.00E-02\\-1.50E-01	-5.00E-02\\-5.00E-02	-5.00E-02\\5.00E-02	-5.00E-02\\1.50E-01	-5.00E-02\\2.50E-01	-5.00E-02\\3.50E-01	-5.00E-02\\4.50E-01	-5.00E-02\\5.50E-01	-5.00E-02\\6.50E-01	-5.00E-02\\7.50E-01	-5.00E-02\\8.50E-01	-5.00E-02\\9.50E-01	-5.00E-02\\-9.50E-01	5.00E-02\\-8.50E-01	5.00E-02\\-7.50E-01	5.00E-02\\-6.50E-01	5.00E-02\\-5.50E-01	5.00E-02\\-4.50E-01	5.00E-02\\-3.50E-01	5.00E-02\\-2.50E-01	5.00E-02\\-1.50E-01	5.00E-02\\-5.00E-02	5.00E-02\\5.00E-02	5.00E-02\\1.50E-01	5.00E-02\\2.50E-01	5.00E-02\\3.50E-01	5.00E-02\\4.50E-01	5.00E-02\\5.50E-01	5.00E-02\\6.50E-01	5.00E-02\\7.50E-01	5.00E-02\\8.50E-01	5.00E-02\\9.50E-01	5.00E-02\\-9.50E-01	1.50E-01\\-8.50E-01	1.50E-01\\-7.50E-01	1.50E-01\\-6.50E-01	1.50E-01\\-5.50E-01	1.50E-01\\-4.50E-01	1.50E-01\\-3.50E-01	1.50E-01\\-2.50E-01	1.50E-01\\-1.50E-01	1.50E-01\\-5.00E-02	1.50E-01\\5.00E-02	1.50E-01\\1.50E-01	1.50E-01\\2.50E-01	1.50E-01\\3.50E-01	1.50E-01\\4.50E-01	1.50E-01\\5.50E-01	1.50E-01\\6.50E-01	1.50E-01\\7.50E-01	1.50E-01\\8.50E-01	1.50E-01\\9.50E-01	1.50E-01\\-9.50E-01	2.50E-01\\-8.50E-01	2.50E-01\\-7.50E-01	2.50E-01\\-6.50E-01	2.50E-01\\-5.50E-01	2.50E-01\\-4.50E-01	2.50E-01\\-3.50E-01	2.50E-01\\-2.50E-01	2.50E-01\\-1.50E-01	2.50E-01\\-5.00E-02	2.50E-01\\5.00E-02	2.50E-01\\1.50E-01	2.50E-01\\2.50E-01	2.50E-01\\3.50E-01	2.50E-01\\4.50E-01	2.50E-01\\5.50E-01	2.50E-01\\6.50E-01	2.50E-01\\7.50E-01	2.50E-01\\8.50E-01	2.50E-01\\9.50E-01	2.50E-01\\-9.50E-01	3.50E-01\\-8.50E-01	3.50E-01\\-7.50E-01	3.50E-01\\-6.50E-01	3.50E-01\\-5.50E-01	3.50E-01\\-4.50E-01	3.50E-01\\-3.50E-01	3.50E-01\\-2.50E-01	3.50E-01\\-1.50E-01	3.50E-01\\-5.00E-02	3.50E-01\\5.00E-02	3.50E-01\\1.50E-01	3.50E-01\\2.50E-01	3.50E-01\\3.50E-01	3.50E-01\\4.50E-01	3.50E-01\\5.50E-01	3.50E-01\\6.50E-01	3.50E-01\\7.50E-01	3.50E-01\\8.50E-01	3.50E-01\\9.50E-01	3.50E-01\\-9.50E-01	4.50E-01\\-8.50E-01	4.50E-01\\-7.50E-01	4.50E-01\\-6.50E-01	4.50E-01\\-5.50E-01	4.50E-01\\-4.50E-01	4.50E-01\\-3.50E-01	4.50E-01\\-2.50E-01	4.50E-01\\-1.50E-01	4.50E-01\\-5.00E-02	4.50E-01\\5.00E-02	4.50E-01\\1.50E-01	4.50E-01\\2.50E-01	4.50E-01\\3.50E-01	4.50E-01\\4.50E-01	4.50E-01\\5.50E-01	4.50E-01\\6.50E-01	4.50E-01\\7.50E-01	4.50E-01\\8.50E-01	4.50E-01\\9.50E-01	4.50E-01\\-9.50E-01	5.50E-01\\-8.50E-01	5.50E-01\\-7.50E-01	5.50E-01\\-6.50E-01	5.50E-01\\-5.50E-01	5.50E-01\\-4.50E-01	5.50E-01\\-3.50E-01	5.50E-01\\-2.50E-01	5.50E-01\\-1.50E-01	5.50E-01\\-5.00E-02	5.50E-01\\5.00E-02	5.50E-01\\1.50E-01	5.50E-01\\2.50E-01	5.50E-01\\3.50E-01	5.50E-01\\4.50E-01	5.50E-01\\5.50E-01	5.50E-01\\6.50E-01	5.50E-01\\7.50E-01	5.50E-01\\8.50E-01	5.50E-01\\9.50E-01	5.50E-01\\-9.50E-01	6.50E-01\\-8.50E-01	6.50E-01\\-7.50E-01	6.50E-01\\-6.50E-01	6.50E-01\\-5.50E-01	6.50E-01\\-4.50E-01	6.50E-01\\-3.50E-01	6.50E-01\\-2.50E-01	6.50E-01\\-1.50E-01	6.50E-01\\-5.00E-02	6.50E-01\\5.00E-02	6.50E-01\\1.50E-01	6.50E-01\\2.50E-01	6.50E-01\\3.50E-01	6.50E-01\\4.50E-01	6.50E-01\\5.50E-01	6.50E-01\\6.50E-01	6.50E-01\\7.50E-01	6.50E-01\\8.50E-01	6.50E-01\\9.50E-01	6.50E-01\\-9.50E-01	7.50E-01\\-8.50E-01	7.50E-01\\-7.50E-01	7.50E-01\\-6.50E-01	7.50E-01\\-5.50E-01	7.50E-01\\-4.50E-01	7.50E-01\\-3.50E-01	7.50E-01\\-2.50E-01	7.50E-01\\-1.50E-01	7.50E-01\\-5.00E-02	7.50E-01\\5.00E-02	7.50E-01\\1.50E-01	7.50E-01\\2.50E-01	7.50E-01\\3.50E-01	7.50E-01\\4.50E-01	7.50E-01\\5.50E-01	7.50E-01\\6.50E-01	7.50E-01\\7.50E-01	7.50E-01\\8.50E-01	7.50E-01\\9.50E-01	7.50E-01\\-9.50E-01	8.50E-01\\-8.50E-01	8.50E-01\\-7.50E-01	8.50E-01\\-6.50E-01	8.50E-01\\-5.50E-01	8.50E-01\\-4.50E-01	8.50E-01\\-3.50E-01	8.50E-01\\-2.50E-01	8.50E-01\\-1.50E-01	8.50E-01\\-5.00E-02	8.50E-01\\5.00E-02	8.50E-01\\1.50E-01	8.50E-01\\2.50E-01	8.50E-01\\3.50E-01	8.50E-01\\4.50E-01	8.50E-01\\5.50E-01	8.50E-01\\6.50E-01	8.50E-01\\7.50E-01	8.50E-01\\8.50E-01	8.50E-01\\9.50E-01	8.50E-01\\-9.50E-01	9.50E-01\\-8.50E-01	9.50E-01\\-7.50E-01	9.50E-01\\-6.50E-01	9.50E-01\\-5.50E-01	9.50E-01\\-4.50E-01	9.50E-01\\-3.50E-01	9.50E-01\\-2.50E-01	9.50E-01\\-1.50E-01	9.50E-01\\-5.00E-02	9.50E-01\\5.00E-02	9.50E-01\\1.50E-01	9.50E-01\\2.50E-01	9.50E-01\\3.50E-01	9.50E-01\\4.50E-01	9.50E-01\\5.50E-01	9.50E-01\\6.50E-01	9.50E-01\\7.50E-01	9.50E-01\\8.50E-01	9.50E-01\\9.50E-01	9.50E-01\\
      };
          \addplot+[smooth,mark=square*, mark options={scale=1},only marks]
      table[row sep=\\]{
       X Y\\
      -1.25E+00	-1.25E+00\\-1.15E+00	-1.25E+00\\-1.05E+00	-1.25E+00\\-9.50E-01	-1.25E+00\\-8.50E-01	-1.25E+00\\-7.50E-01	-1.25E+00\\-6.50E-01	-1.25E+00\\-5.50E-01	-1.25E+00\\-4.50E-01	-1.25E+00\\-3.50E-01	-1.25E+00\\-2.50E-01	-1.25E+00\\-1.50E-01	-1.25E+00\\-5.00E-02	-1.25E+00\\5.00E-02	-1.25E+00\\1.50E-01	-1.25E+00\\2.50E-01	-1.25E+00\\3.50E-01	-1.25E+00\\4.50E-01	-1.25E+00\\5.50E-01	-1.25E+00\\6.50E-01	-1.25E+00\\7.50E-01	-1.25E+00\\8.50E-01	-1.25E+00\\9.50E-01	-1.25E+00\\1.05E+00	-1.25E+00\\1.15E+00	-1.25E+00\\1.25E+00	-1.25E+00\\-1.25E+00	-1.15E+00\\-1.15E+00	-1.15E+00\\-1.05E+00	-1.15E+00\\-9.50E-01	-1.15E+00\\-8.50E-01	-1.15E+00\\-7.50E-01	-1.15E+00\\-6.50E-01	-1.15E+00\\-5.50E-01	-1.15E+00\\-4.50E-01	-1.15E+00\\-3.50E-01	-1.15E+00\\-2.50E-01	-1.15E+00\\-1.50E-01	-1.15E+00\\-5.00E-02	-1.15E+00\\5.00E-02	-1.15E+00\\1.50E-01	-1.15E+00\\2.50E-01	-1.15E+00\\3.50E-01	-1.15E+00\\4.50E-01	-1.15E+00\\5.50E-01	-1.15E+00\\6.50E-01	-1.15E+00\\7.50E-01	-1.15E+00\\8.50E-01	-1.15E+00\\9.50E-01	-1.15E+00\\1.05E+00	-1.15E+00\\1.15E+00	-1.15E+00\\1.25E+00	-1.15E+00\\-1.25E+00	-1.05E+00\\-1.15E+00	-1.05E+00\\-1.05E+00	-1.05E+00\\-9.50E-01	-1.05E+00\\-8.50E-01	-1.05E+00\\-7.50E-01	-1.05E+00\\-6.50E-01	-1.05E+00\\-5.50E-01	-1.05E+00\\-4.50E-01	-1.05E+00\\-3.50E-01	-1.05E+00\\-2.50E-01	-1.05E+00\\-1.50E-01	-1.05E+00\\-5.00E-02	-1.05E+00\\5.00E-02	-1.05E+00\\1.50E-01	-1.05E+00\\2.50E-01	-1.05E+00\\3.50E-01	-1.05E+00\\4.50E-01	-1.05E+00\\5.50E-01	-1.05E+00\\6.50E-01	-1.05E+00\\7.50E-01	-1.05E+00\\8.50E-01	-1.05E+00\\9.50E-01	-1.05E+00\\1.05E+00	-1.05E+00\\1.15E+00	-1.05E+00\\1.25E+00	-1.05E+00\\-1.25E+00	-9.50E-01\\-1.15E+00	-9.50E-01\\-1.05E+00	-9.50E-01\\1.05E+00	-9.50E-01\\1.15E+00	-9.50E-01\\1.25E+00	-9.50E-01\\-1.25E+00	-8.50E-01\\-1.15E+00	-8.50E-01\\-1.05E+00	-8.50E-01\\1.05E+00	-8.50E-01\\1.15E+00	-8.50E-01\\1.25E+00	-8.50E-01\\-1.25E+00	-7.50E-01\\-1.15E+00	-7.50E-01\\-1.05E+00	-7.50E-01\\1.05E+00	-7.50E-01\\1.15E+00	-7.50E-01\\1.25E+00	-7.50E-01\\-1.25E+00	-6.50E-01\\-1.15E+00	-6.50E-01\\-1.05E+00	-6.50E-01\\1.05E+00	-6.50E-01\\1.15E+00	-6.50E-01\\1.25E+00	-6.50E-01\\-1.25E+00	-5.50E-01\\-1.15E+00	-5.50E-01\\-1.05E+00	-5.50E-01\\1.05E+00	-5.50E-01\\1.15E+00	-5.50E-01\\1.25E+00	-5.50E-01\\-1.25E+00	-4.50E-01\\-1.15E+00	-4.50E-01\\-1.05E+00	-4.50E-01\\1.05E+00	-4.50E-01\\1.15E+00	-4.50E-01\\1.25E+00	-4.50E-01\\-1.25E+00	-3.50E-01\\-1.15E+00	-3.50E-01\\-1.05E+00	-3.50E-01\\1.05E+00	-3.50E-01\\1.15E+00	-3.50E-01\\1.25E+00	-3.50E-01\\-1.25E+00	-2.50E-01\\-1.15E+00	-2.50E-01\\-1.05E+00	-2.50E-01\\1.05E+00	-2.50E-01\\1.15E+00	-2.50E-01\\1.25E+00	-2.50E-01\\-1.25E+00	-1.50E-01\\-1.15E+00	-1.50E-01\\-1.05E+00	-1.50E-01\\1.05E+00	-1.50E-01\\1.15E+00	-1.50E-01\\1.25E+00	-1.50E-01\\-1.25E+00	-5.00E-02\\-1.15E+00	-5.00E-02\\-1.05E+00	-5.00E-02\\1.05E+00	-5.00E-02\\1.15E+00	-5.00E-02\\1.25E+00	-5.00E-02\\-1.25E+00	5.00E-02\\-1.15E+00	5.00E-02\\-1.05E+00	5.00E-02\\1.05E+00	5.00E-02\\1.15E+00	5.00E-02\\1.25E+00	5.00E-02\\-1.25E+00	1.50E-01\\-1.15E+00	1.50E-01\\-1.05E+00	1.50E-01\\1.05E+00	1.50E-01\\1.15E+00	1.50E-01\\1.25E+00	1.50E-01\\-1.25E+00	2.50E-01\\-1.15E+00	2.50E-01\\-1.05E+00	2.50E-01\\1.05E+00	2.50E-01\\1.15E+00	2.50E-01\\1.25E+00	2.50E-01\\-1.25E+00	3.50E-01\\-1.15E+00	3.50E-01\\-1.05E+00	3.50E-01\\1.05E+00	3.50E-01\\1.15E+00	3.50E-01\\1.25E+00	3.50E-01\\-1.25E+00	4.50E-01\\-1.15E+00	4.50E-01\\-1.05E+00	4.50E-01\\1.05E+00	4.50E-01\\1.15E+00	4.50E-01\\1.25E+00	4.50E-01\\-1.25E+00	5.50E-01\\-1.15E+00	5.50E-01\\-1.05E+00	5.50E-01\\1.05E+00	5.50E-01\\1.15E+00	5.50E-01\\1.25E+00	5.50E-01\\-1.25E+00	6.50E-01\\-1.15E+00	6.50E-01\\-1.05E+00	6.50E-01\\1.05E+00	6.50E-01\\1.15E+00	6.50E-01\\1.25E+00	6.50E-01\\-1.25E+00	7.50E-01\\-1.15E+00	7.50E-01\\-1.05E+00	7.50E-01\\1.05E+00	7.50E-01\\1.15E+00	7.50E-01\\1.25E+00	7.50E-01\\-1.25E+00	8.50E-01\\-1.15E+00	8.50E-01\\-1.05E+00	8.50E-01\\1.05E+00	8.50E-01\\1.15E+00	8.50E-01\\1.25E+00	8.50E-01\\-1.25E+00	9.50E-01\\-1.15E+00	9.50E-01\\-1.05E+00	9.50E-01\\1.05E+00	9.50E-01\\1.15E+00	9.50E-01\\1.25E+00	9.50E-01\\-1.25E+00	1.05E+00\\-1.15E+00	1.05E+00\\-1.05E+00	1.05E+00\\-9.50E-01	1.05E+00\\-8.50E-01	1.05E+00\\-7.50E-01	1.05E+00\\-6.50E-01	1.05E+00\\-5.50E-01	1.05E+00\\-4.50E-01	1.05E+00\\-3.50E-01	1.05E+00\\-2.50E-01	1.05E+00\\-1.50E-01	1.05E+00\\-5.00E-02	1.05E+00\\5.00E-02	1.05E+00\\1.50E-01	1.05E+00\\2.50E-01	1.05E+00\\3.50E-01	1.05E+00\\4.50E-01	1.05E+00\\5.50E-01	1.05E+00\\6.50E-01	1.05E+00\\7.50E-01	1.05E+00\\8.50E-01	1.05E+00\\9.50E-01	1.05E+00\\1.05E+00	1.05E+00\\1.15E+00	1.05E+00\\1.25E+00	1.05E+00\\-1.25E+00	1.15E+00\\-1.15E+00	1.15E+00\\-1.05E+00	1.15E+00\\-9.50E-01	1.15E+00\\-8.50E-01	1.15E+00\\-7.50E-01	1.15E+00\\-6.50E-01	1.15E+00\\-5.50E-01	1.15E+00\\-4.50E-01	1.15E+00\\-3.50E-01	1.15E+00\\-2.50E-01	1.15E+00\\-1.50E-01	1.15E+00\\-5.00E-02	1.15E+00\\5.00E-02	1.15E+00\\1.50E-01	1.15E+00\\2.50E-01	1.15E+00\\3.50E-01	1.15E+00\\4.50E-01	1.15E+00\\5.50E-01	1.15E+00\\6.50E-01	1.15E+00\\7.50E-01	1.15E+00\\8.50E-01	1.15E+00\\9.50E-01	1.15E+00\\1.05E+00	1.15E+00\\1.15E+00	1.15E+00\\1.25E+00	1.15E+00\\-1.25E+00	1.25E+00\\-1.15E+00	1.25E+00\\-1.05E+00	1.25E+00\\-9.50E-01	1.25E+00\\-8.50E-01	1.25E+00\\-7.50E-01	1.25E+00\\-6.50E-01	1.25E+00\\-5.50E-01	1.25E+00\\-4.50E-01	1.25E+00\\-3.50E-01	1.25E+00\\-2.50E-01	1.25E+00\\-1.50E-01	1.25E+00\\-5.00E-02	1.25E+00\\5.00E-02	1.25E+00\\1.50E-01	1.25E+00\\2.50E-01	1.25E+00\\3.50E-01	1.25E+00\\4.50E-01	1.25E+00\\5.50E-01	1.25E+00\\6.50E-01	1.25E+00\\7.50E-01	1.25E+00\\8.50E-01	1.25E+00\\9.50E-01	1.25E+00\\1.05E+00	1.25E+00\\1.15E+00	1.25E+00\\1.25E+00	1.25E+00\\
      };
          \end{axis}
      \end{tikzpicture}
%        \caption{Initial positioning of fluid/solid particles (hollow squares) and wall particles (filled squares)}
%        \label{fig:H_2}
%    \end{subfigure}
%
%
%    \begin{subfigure}[b]{\textwidth}
%      \centering
%      \begin{subfigure}[b]{0.49\textwidth}
%        \centering
%        \begin{tikzpicture}
%          \draw[->,line width=1pt] (xyz cs:x=2.2,y=-2,z=0) -- (xyz cs:x=3.2,y=-2,z=0) node[above] {$x$};
%          \draw[->,line width=1pt] (xyz cs:x=2.2,y=-2,z=0)  -- (xyz cs:x=2.2,y=-1,z=0)  node[right]   {$y$};
%          \draw[->,line width=1pt] (xyz cs:x=2.2,y=-2,z=0)  -- (xyz cs:x=2.3,y=-2,z=1.5)  node[above] {$z$};
%          \coordinate (O) at (-1,-1,-3);
%          \coordinate (C) at (-0.5,-1,3);
%          \coordinate (G) at (-1,1,-3);
%          \coordinate (D) at (-0.5,1,3);
%          \coordinate (A) at (1,-1,-3);
%          \coordinate (B) at (1.5,1,3);
%          \coordinate (E) at (1.5,-1,3);
%          \coordinate (F) at (1,1,-3);
%          \draw[line width=1pt] (O) -- (C) -- (D) -- (G) -- cycle;
%          \draw[line width=1pt]  (O) -- (A) -- (E) -- (C) -- cycle;
%          \draw[line width=1pt]  (G) -- (D) -- (B) -- (F) -- cycle;
%          \draw[line width=1pt]  (F) -- (B) -- (E) -- (A) -- cycle;
%        \end{tikzpicture}
%      \end{subfigure}
%      \begin{subfigure}[b]{0.49\textwidth}
%        \centering
%        \begin{tikzpicture}
%          \coordinate (H) at (1,1);
%          \coordinate (I) at (1,-1);
%          \coordinate (J) at (-1,1);
%          \coordinate (K) at (-1,-1);
%          \draw[line width=1pt] (H) -- (J) -- (K) -- (I) -- cycle;
%          \draw [<->,line width=1pt] (0,2) node (yaxis) [left]{$y$}  |- (2,0) node (xaxis) [below] {$x$};
%          \draw[dashed, <->,line width=1pt] (-1, -1.3) -- (1, -1.3) node[pos=0.5,below]{$2a$};
%          \draw[dashed, line width=1pt]   (0,0) -- (1,1) node[pos=0.6,below] {$D$};
%        \end{tikzpicture}
%      \end{subfigure}
%
%        \caption{A Cuboid which is infinitely long in the $z$ direction.}
%        \label{fig:H_3}
%    \end{subfigure}
    \caption{2D phase change: The geometry used in the Stefan problem solutions. Initial positioning of fluid/solid particles (hollow squares) and wall particles (filled squares)}
    \label{fig:H_23}
\end{figure}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{figure}[!htbp]
    \centering
    \begin{subfigure}[b]{\textwidth}
      \centering
      \begin{tikzpicture}
          \begin{axis}[xlabel=$t\alpha/a^2$, width=\textwidth,height=7cm, ylabel=$l/D$,cycle list name=black white,legend pos=north west,xmin=0,xmax=0.5,ymin=0,ymax=1,tick label style={/pgf/number format/fixed} ]

          \addplot+[smooth,line width=1pt,mark=none]
      table[row sep=\\]{
       X Y\\
      -0.00128876	-0.015117\\1.39E-17	-2.22E-16\\0.00165257	0.0193845\\0.00584565	0.0685692\\0.0060183	0.070428\\0.0102237	0.115704\\0.0130602	0.132458\\0.0132514	0.133587\\0.0174691	0.158498\\0.0188565	0.166693\\0.0247823	0.201693\\0.0260896	0.209414\\0.0261636	0.209851\\0.0333288	0.231041\\0.0377747	0.244188\\0.0405619	0.252431\\0.0405927	0.252522\\0.0521298	0.282367\\0.0535481	0.285159\\0.0550712	0.288157\\0.0636546	0.305055\\0.0650976	0.307895\\0.069488	0.316973\\0.0795082	0.337691\\0.0838924	0.345453\\0.0852737	0.347899\\0.0939126	0.363195\\0.0996781	0.377616\\0.102613	0.384958\\0.112658	0.410083\\0.115519	0.413447\\0.121334	0.420283\\0.129924	0.430382\\0.141442	0.443924\\0.154441	0.462056\\0.157284	0.466021\\0.168796	0.482081\\0.171682	0.484901\\0.173156	0.486341\\0.186068	0.498958\\0.190378	0.503169\\0.191864	0.505674\\0.200466	0.520174\\0.210542	0.537158\\0.212022	0.53895\\0.214864	0.542391\\0.22925	0.559808\\0.23501	0.566781\\0.240769	0.57577\\0.246565	0.584816\\0.250839	0.591485\\0.25949	0.604987\\0.263788	0.608577\\0.265262	0.609808\\0.2753	0.618193\\0.279629	0.621809\\0.281084	0.62343\\0.288243	0.631406\\0.29978	0.644259\\0.305515	0.650648\\0.318471	0.665081\\0.321363	0.668303\\0.332875	0.682817\\0.337185	0.688251\\0.341514	0.693708\\0.344394	0.696823\\0.358767	0.71237\\0.361659	0.715498\\0.368855	0.723281\\0.377494	0.733438\\0.384666	0.741869\\0.390443	0.748662\\0.39188	0.74978\\0.400507	0.756496\\0.404799	0.759837\\0.404823	0.759857\\0.40914	0.763217\\0.412019	0.765459\\0.416336	0.768605\\0.427836	0.776986\\0.433558	0.781157\\0.435032	0.782231\\0.440785	0.784995\\0.450848	0.789829\\0.453728	0.791212\\0.45945	0.79396\\0.460912	0.794662\\0.478147	0.802941\\0.499729	0.813308\\
      };

          \addplot+[smooth,line width=1pt,mark=none,dashed]
      table[row sep=\\]{
       X Y\\
      -0.00128876	-0.0088716\\1.39E-17	-2.22E-16\\0.00165257	0.011376\\0.00584565	0.0402406\\0.0060183	0.0414291\\0.0102237	0.0703785\\0.0130602	0.0899045\\0.0132514	0.0910336\\0.0174691	0.115945\\0.0188565	0.12414\\0.0247823	0.152167\\0.0260896	0.15835\\0.0261636	0.158744\\0.0333288	0.196853\\0.0377747	0.217881\\0.0405619	0.231063\\0.0405927	0.231154\\0.0521298	0.265273\\0.0535481	0.269467\\0.0550712	0.274615\\0.0636546	0.303628\\0.0650976	0.306754\\0.069488	0.316267\\0.0795082	0.337976\\0.0838924	0.347475\\0.0852737	0.350467\\0.0939126	0.365763\\0.0996781	0.375971\\0.102613	0.380692\\0.112658	0.396848\\0.115519	0.40145\\0.121334	0.411746\\0.129924	0.426954\\0.141442	0.444825\\0.154441	0.464992\\0.157284	0.469403\\0.168796	0.486363\\0.171682	0.490615\\0.173156	0.491909\\0.186068	0.503243\\0.190378	0.509593\\0.191864	0.511783\\0.200466	0.524456\\0.210542	0.539299\\0.212022	0.54148\\0.214864	0.545668\\0.22925	0.558296\\0.23501	0.566781\\0.240769	0.575266\\0.246565	0.580107\\0.250839	0.583677\\0.25949	0.59213\\0.263788	0.59633\\0.265262	0.597953\\0.2753	0.609008\\0.279629	0.611804\\0.281084	0.612744\\0.288243	0.617369\\0.29978	0.631505\\0.305515	0.638532\\0.318471	0.655477\\0.321363	0.660597\\0.332875	0.680981\\0.337185	0.687331\\0.341514	0.693708\\0.344394	0.69795\\0.358767	0.711995\\0.361659	0.714821\\0.368855	0.72445\\0.377494	0.736009\\0.384666	0.742304\\0.390443	0.747376\\0.39188	0.748637\\0.400507	0.752781\\0.404799	0.756975\\0.404823	0.756999\\0.40914	0.761216\\0.412019	0.764602\\0.416336	0.769677\\0.427836	0.773771\\0.433558	0.779363\\0.435032	0.780803\\0.440785	0.786424\\0.450848	0.790543\\0.453728	0.794786\\0.45945	0.803216\\0.460912	0.805369\\0.478147	0.83076\\0.499729	0.862555\\
      };


          \addplot+[smooth,line width=1pt,mark=none,dotted ]
      table[row sep=\\]{
       X Y\\
      -0.00128876	0.103026\\1.39E-17	-2.22E-16\\0.00165257	0.150186\\0.00584565	0.187213\\0.0060183	0.188738\\0.0102237	0.208628\\0.0130602	0.222044\\0.0132514	0.222948\\0.0174691	0.232295\\0.0188565	0.23537\\0.0247823	0.248502\\0.0260896	0.252797\\0.0261636	0.253041\\0.0333288	0.276587\\0.0377747	0.291197\\0.0405619	0.297373\\0.0405927	0.297442\\0.0521298	0.323009\\0.0535481	0.326151\\0.0550712	0.329527\\0.0636546	0.349822\\0.0650976	0.353233\\0.069488	0.363614\\0.0795082	0.381355\\0.0838924	0.389118\\0.0852737	0.391311\\0.0939126	0.405026\\0.0996781	0.414179\\0.102613	0.418839\\0.112658	0.434787\\0.115519	0.439329\\0.121334	0.448561\\0.129924	0.459549\\0.141442	0.474283\\0.154441	0.490911\\0.157284	0.494774\\0.168796	0.510417\\0.171682	0.514338\\0.173156	0.516341\\0.186068	0.53093\\0.190378	0.5358\\0.191864	0.537479\\0.200466	0.550151\\0.210542	0.564995\\0.212022	0.567176\\0.214864	0.570659\\0.22925	0.588285\\0.23501	0.595342\\0.240769	0.602399\\0.246565	0.609501\\0.250839	0.612371\\0.25949	0.61818\\0.263788	0.621066\\0.265262	0.622056\\0.2753	0.630052\\0.279629	0.6335\\0.281084	0.634659\\0.288243	0.639467\\0.29978	0.647214\\0.305515	0.65238\\0.318471	0.664049\\0.321363	0.666654\\0.332875	0.677024\\0.337185	0.680907\\0.341514	0.685136\\0.344394	0.68795\\0.358767	0.701995\\0.361659	0.704821\\0.368855	0.711853\\0.377494	0.720294\\0.384666	0.727302\\0.390443	0.730898\\0.39188	0.731792\\0.400507	0.737161\\0.404799	0.739832\\0.404823	0.739846\\0.40914	0.742349\\0.412019	0.744018\\0.416336	0.746521\\0.427836	0.753188\\0.433558	0.756505\\0.435032	0.757702\\0.440785	0.762371\\0.450848	0.770539\\0.453728	0.772876\\0.45945	0.77752\\0.460912	0.778502\\0.478147	0.790075\\0.499729	0.811163\\
          };

          \addplot+[smooth,mark=o, mark options={scale=1.2},only marks]
      table[row sep=\\]{
       X Y\\
      9E-05	0.00999999\\0.00369	0.050000012\\0.00729	0.089999974\\0.01269	0.110000014\\0.01449	0.129999995\\0.01989	0.149999976\\0.02349	0.170000017\\0.03069	0.189999998\\0.03429	0.209999979\\0.04329	0.230000019\\0.04689	0.25\\0.05589	0.269999981\\0.06129	0.290000021\\0.07389	0.310000002\\0.07929	0.329999983\\0.09189	0.350000024\\0.09909	0.370000005\\0.11169	0.389999986\\0.11889	0.410000026\\0.13329	0.430000007\\0.14229	0.449999988\\0.15849	0.470000029\\0.16749	0.49000001\\0.18009	0.49000001\\0.18369	0.49000001\\0.18909	0.50999999\\0.19989	0.530000001\\0.21609	0.550000012\\0.22689	0.569999993\\0.24849	0.590000004\\0.25929	0.610000014\\0.28089	0.629999995\\0.29169	0.650000006\\0.31329	0.669999987\\0.32949	0.689999998\\0.35109	0.710000008\\0.36189	0.729999989\\0.38889	0.75\\0.39969	0.75\\
      };
      \legend{Cao et al. \cite{Cao_89}, Crowley \cite{Crowley_78}, Hsiao et al. \cite{Hsiao_86}, Present Study}
          \end{axis}
      \end{tikzpicture}
      \caption{Initial $T=T_m$, compared to Cao et al. \cite{Cao_89}, Crowley \cite{Crowley_78}, and Hsiao et al. \cite{Hsiao_86}.}
      \label{fig:H_4}
    \end{subfigure}
\begin{subfigure}[b]{\textwidth}
  \centering
  \begin{tikzpicture}
      \begin{axis}[xlabel=$t\alpha/a^2$, width=\textwidth,height=7cm, ylabel=$l/D$,cycle list name=black white,,legend pos=north east,xmin=0,xmax=0.5,ymin=0,ymax=1,tick label style={/pgf/number format/fixed} ]
  %Cao
      \addplot+[smooth,line width=1pt,mark=none]
  table[row sep=\\]{
   X Y\\
  0	2.22E-16\\7.81E-07	1.06E-05\\0.00261171	0.0352949\\0.00381679	0.0515804\\0.00441991	0.0597311\\0.00462303	0.0620469\\0.00642694	0.0826134\\0.00722889	0.0917565\\0.00863982	0.107843\\0.0088367	0.110087\\0.0104414	0.128029\\0.0112445	0.137008\\0.0126554	0.152784\\0.0136547	0.163956\\0.0154582	0.177645\\0.0158578	0.180678\\0.0182746	0.199021\\0.0190679	0.205043\\0.0196699	0.209612\\0.0204808	0.214939\\0.0226777	0.229372\\0.0236792	0.235952\\0.0236886	0.236013\\0.0260839	0.251749\\0.0272945	0.258348\\0.0280874	0.26267\\0.0312941	0.28015\\0.0320948	0.284515\\0.0341077	0.294638\\0.0360999	0.304658\\0.0393069	0.320787\\0.0405159	0.325989\\0.0419097	0.331987\\0.0419128	0.332001\\0.0431124	0.337163\\0.0459147	0.347439\\0.0477249	0.354076\\0.048521	0.356996\\0.0509206	0.365794\\0.0517229	0.368737\\0.0559334	0.384309\\0.0563264	0.385763\\0.0577303	0.390955\\0.0621327	0.405137\\0.0623397	0.405804\\0.0625377	0.406442\\0.0635366	0.40966\\0.0685463	0.424869\\0.0687389	0.425454\\0.0735467	0.44005\\0.0755525	0.445113\\0.0759518	0.44612\\0.0785482	0.452674\\0.0803572	0.457239\\0.0809529	0.458743\\0.0843584	0.466434\\0.0871576	0.472757\\0.0891642	0.477578\\0.091758	0.483811\\0.093963	0.48911\\0.0949665	0.491158\\0.0959705	0.493208\\0.0993638	0.500136\\0.101968	0.505453\\0.102977	0.508188\\0.103974	0.510888\\0.10617	0.516841\\0.106781	0.518496\\0.107574	0.520644\\0.112181	0.529601\\0.113587	0.532335\\0.114778	0.53465\\0.117791	0.541757\\0.11818	0.542675\\0.12299	0.554022\\0.124186	0.556842\\0.126597	0.561922\\0.127988	0.564852\\0.130398	0.56993\\0.131391	0.57202\\0.132197	0.573587\\0.137202	0.583319\\0.138195	0.585247\\0.138801	0.586427\\0.140397	0.589528\\0.146801	0.601555\\0.148809	0.605326\\0.151811	0.610964\\0.152204	0.611702\\0.159015	0.624942\\0.159409	0.625709\\0.160616	0.628056\\0.167814	0.642048\\0.169022	0.644451\\0.171216	0.648813\\0.172223	0.650816\\0.17662	0.659558\\0.18043	0.667545\\0.18083	0.668384\\0.190235	0.687938\\0.190836	0.689075\\0.196833	0.700431\\0.200643	0.707643\\0.201044	0.708402\\0.204839	0.715587\\0.210442	0.727026\\0.215453	0.737258\\0.216847	0.740103\\0.223651	0.752857\\0.228054	0.761109\\0.228062	0.761124\\0.235058	0.773749\\0.236459	0.776278\\0.236668	0.776702\\0.245664	0.794921\\0.250868	0.805462\\0.251679	0.807104\\
  };

  %Hsiao
      \addplot+[smooth,line width=1pt,mark=none,dashed]
  table[row sep=\\]{
   X Y\\
  0	0.00233246\\7.81E-07	0.00234374\\0.00261171	0.0400543\\0.00381679	0.0574596\\0.00441991	0.0661707\\0.00462303	0.0691045\\0.00642694	0.0917204\\0.00722889	0.101775\\0.00863982	0.119464\\0.0088367	0.12176\\0.0104414	0.14048\\0.0112445	0.149848\\0.0126554	0.166307\\0.0136547	0.176511\\0.0154582	0.194927\\0.0158578	0.199007\\0.0182746	0.223685\\0.0190679	0.230422\\0.0196699	0.235533\\0.0204808	0.242418\\0.0226777	0.258452\\0.0236792	0.265762\\0.0236886	0.265831\\0.0260839	0.277489\\0.0272945	0.283381\\0.0280874	0.288012\\0.0312941	0.306739\\0.0320948	0.311415\\0.0341077	0.323171\\0.0360999	0.330806\\0.0393069	0.343097\\0.0405159	0.34773\\0.0419097	0.35293\\0.0419128	0.352942\\0.0431124	0.357418\\0.0459147	0.367873\\0.0477249	0.374627\\0.048521	0.377121\\0.0509206	0.384639\\0.0517229	0.387153\\0.0559334	0.400344\\0.0563264	0.401491\\0.0577303	0.405589\\0.0621327	0.41844\\0.0623397	0.419044\\0.0625377	0.419678\\0.0635366	0.422877\\0.0685463	0.438918\\0.0687389	0.439431\\0.0735467	0.45226\\0.0755525	0.457613\\0.0759518	0.458778\\0.0785482	0.466357\\0.0803572	0.471638\\0.0809529	0.47306\\0.0843584	0.48119\\0.0871576	0.487872\\0.0891642	0.492663\\0.091758	0.499788\\0.093963	0.505845\\0.0949665	0.508602\\0.0959705	0.51136\\0.0993638	0.521548\\0.101968	0.529369\\0.102977	0.532399\\0.103974	0.535154\\0.10617	0.541228\\0.106781	0.542916\\0.107574	0.545093\\0.112181	0.55775\\0.113587	0.561613\\0.114778	0.564592\\0.117791	0.572127\\0.11818	0.572953\\0.12299	0.583156\\0.124186	0.585693\\0.126597	0.590808\\0.127988	0.592512\\0.130398	0.595466\\0.131391	0.597167\\0.132197	0.598548\\0.137202	0.607131\\0.138195	0.608826\\0.138801	0.609863\\0.140397	0.612589\\0.146801	0.623531\\0.148809	0.626962\\0.151811	0.632109\\0.152204	0.632783\\0.159015	0.644461\\0.159409	0.645335\\0.160616	0.648012\\0.167814	0.66397\\0.169022	0.666648\\0.171216	0.670986\\0.172223	0.672977\\0.17662	0.68167\\0.18043	0.689203\\0.18083	0.689994\\0.190235	0.706326\\0.190836	0.707607\\0.196833	0.720391\\0.200643	0.728511\\0.201044	0.729364\\0.204839	0.737441\\0.210442	0.749368\\0.215453	0.760036\\0.216847	0.763003\\0.223651	0.777495\\0.228054	0.786872\\0.228062	0.78689\\0.235058	0.801124\\0.236459	0.803975\\0.236668	0.804401\\0.245664	0.823995\\0.250868	0.835331\\0.251679	0.837096\\
  };

  %Keung
      \addplot+[smooth,line width=1pt,mark=none,dotted ]
  table[row sep=\\]{
   X Y\\
  0	2.22E-16\\7.81E-07	1.03E-05\\0.00261171	0.0344604\\0.00381679	0.0503608\\0.00441991	0.0567775\\0.00462303	0.0589385\\0.00642694	0.0781303\\0.00722889	0.0866623\\0.00863982	0.103121\\0.0088367	0.105418\\0.0104414	0.124137\\0.0112445	0.133506\\0.0126554	0.147229\\0.0136547	0.156947\\0.0154582	0.174489\\0.0158578	0.177561\\0.0182746	0.196146\\0.0190679	0.202246\\0.0196699	0.206875\\0.0204808	0.213111\\0.0226777	0.230004\\0.0236792	0.237706\\0.0236886	0.23776\\0.0260839	0.251749\\0.0272945	0.258819\\0.0280874	0.26345\\0.0312941	0.282177\\0.0320948	0.286413\\0.0341077	0.29706\\0.0360999	0.307598\\0.0393069	0.324561\\0.0405159	0.330956\\0.0419097	0.338328\\0.0419128	0.338344\\0.0431124	0.342802\\0.0459147	0.353217\\0.0477249	0.359944\\0.048521	0.362902\\0.0509206	0.37151\\0.0517229	0.374388\\0.0559334	0.389492\\0.0563264	0.390902\\0.0577303	0.395938\\0.0621327	0.41173\\0.0623397	0.412473\\0.0625377	0.413183\\0.0635366	0.416317\\0.0685463	0.432034\\0.0687389	0.432638\\0.0735467	0.447721\\0.0755525	0.454014\\0.0759518	0.455266\\0.0785482	0.461399\\0.0803572	0.465672\\0.0809529	0.467079\\0.0843584	0.475122\\0.0871576	0.481594\\0.0891642	0.486233\\0.091758	0.49223\\0.093963	0.497329\\0.0949665	0.499649\\0.0959705	0.502122\\0.0993638	0.510484\\0.101968	0.516902\\0.102977	0.519389\\0.103974	0.521844\\0.10617	0.527472\\0.106781	0.529037\\0.107574	0.531068\\0.112181	0.542874\\0.113587	0.546369\\0.114778	0.54933\\0.117791	0.556818\\0.11818	0.557786\\0.12299	0.569742\\0.124186	0.57232\\0.126597	0.577519\\0.127988	0.580518\\0.130398	0.585716\\0.131391	0.587855\\0.132197	0.589592\\0.137202	0.600211\\0.138195	0.602316\\0.138801	0.603603\\0.140397	0.607183\\0.146801	0.621555\\0.148809	0.626062\\0.151811	0.632798\\0.152204	0.633527\\0.159015	0.646164\\0.159409	0.646896\\0.160616	0.649136\\0.167814	0.66216\\0.169022	0.664346\\0.171216	0.668316\\0.172223	0.670139\\0.17662	0.680777\\0.18043	0.689997\\0.18083	0.690714\\0.190235	0.707588\\0.190836	0.708665\\0.196833	0.7217\\0.200643	0.72998\\0.201044	0.730851\\0.204839	0.7391\\0.210442	0.751278\\0.215453	0.762171\\0.216847	0.765199\\0.223651	0.779989\\0.228054	0.789558\\0.228062	0.789577\\0.235058	0.804781\\0.236459	0.807826\\0.236668	0.808281\\0.245664	0.827834\\0.250868	0.839146\\0.251679	0.840908\\
    };

    %Present Study
      \addplot+[smooth,mark=o, mark options={scale=1.2},only marks]
  table[row sep=\\]{
   X Y\\
  9E-05	0.00999999\\0.00549	0.089999974\\0.01089	0.149999976\\0.01629	0.189999998\\0.02169	0.209999979\\0.02709	0.25\\0.03249	0.269999981\\0.03789	0.290000021\\0.04329	0.310000002\\0.04869	0.329999983\\0.05409	0.350000024\\0.05949	0.370000005\\0.06489	0.389999986\\0.07029	0.410000026\\0.07569	0.430000007\\0.08109	0.449999988\\0.09189	0.470000029\\0.09729	0.49000001\\0.10809	0.50999999\\0.11349	0.530000001\\0.12429	0.550000012\\0.12969	0.569999993\\0.14049	0.590000004\\0.14589	0.610000014\\0.15669	0.629999995\\0.16749	0.650000006\\0.17829	0.669999987\\0.18369	0.689999998\\0.19449	0.710000008\\0.20529	0.729999989\\0.21609	0.75\\0.22149	0.769999996\\0.23229	0.790000007\\0.24309	0.810000002\\0.25389	0.829999998\\0.25929	0.849999994\\0.27009	0.870000005\\0.28089	0.890000001\\0.29169	0.909999996\\0.29709	0.93\\0.30789	0.949999999\\0.31329	0.970000001\\
  };

  %Cao DT=20
      \addplot+[smooth,line width=1pt,mark=none,dotted ]
  table[row sep=\\]{
   X Y\\
  0	0.00141686\\7.81E-07	0.00142695\\0.00261171	0.0351358\\0.00381679	0.0495622\\0.00441991	0.0567824\\0.00462303	0.0592141\\0.00642694	0.0808092\\0.00722889	0.0894646\\0.00863982	0.104693\\0.0088367	0.106818\\0.0104414	0.124137\\0.0112445	0.131429\\0.0126554	0.144239\\0.0136547	0.153311\\0.0154582	0.169685\\0.0158578	0.173314\\0.0182746	0.196233\\0.0190679	0.203757\\0.0196699	0.208638\\0.0204808	0.215213\\0.0226777	0.233026\\0.0236792	0.238442\\0.0236886	0.238493\\0.0260839	0.251446\\0.0272945	0.257992\\0.0280874	0.262281\\0.0312941	0.277263\\0.0320948	0.281005\\0.0341077	0.29041\\0.0360999	0.299718\\0.0393069	0.315865\\0.0405159	0.321952\\0.0419097	0.328969\\0.0419128	0.328981\\0.0431124	0.333535\\0.0459147	0.344173\\0.0477249	0.350515\\0.048521	0.353304\\0.0509206	0.361712\\0.0517229	0.364314\\0.0559334	0.377973\\0.0563264	0.379247\\0.0577303	0.38377\\0.0621327	0.397952\\0.0623397	0.398538\\0.0625377	0.399099\\0.0635366	0.401926\\0.0685463	0.416105\\0.0687389	0.41665\\0.0735467	0.430398\\0.0755525	0.436133\\0.0759518	0.437275\\0.0785482	0.444699\\0.0803572	0.448697\\0.0809529	0.450013\\0.0843584	0.457539\\0.0871576	0.463726\\0.0891642	0.46816\\0.091758	0.473893\\0.093963	0.478972\\0.0949665	0.481283\\0.0959705	0.483595\\0.0993638	0.491411\\0.101968	0.499014\\0.102977	0.50196\\0.103974	0.504868\\0.10617	0.51128\\0.106781	0.512765\\0.107574	0.514692\\0.112181	0.525895\\0.113587	0.529315\\0.114778	0.532211\\0.117791	0.539536\\0.11818	0.540483\\0.12299	0.551939\\0.124186	0.554787\\0.126597	0.560531\\0.127988	0.563844\\0.130398	0.56853\\0.131391	0.570459\\0.132197	0.572026\\0.137202	0.581757\\0.138195	0.583686\\0.138801	0.585003\\0.140397	0.588466\\0.146801	0.602369\\0.148809	0.606273\\0.151811	0.612109\\0.152204	0.612873\\0.159015	0.626113\\0.159409	0.62688\\0.160616	0.629027\\0.167814	0.64183\\0.169022	0.643979\\0.171216	0.647881\\0.172223	0.649891\\0.17662	0.658664\\0.18043	0.666267\\0.18083	0.667065\\0.190235	0.686351\\0.190836	0.687632\\0.196833	0.700415\\0.200643	0.707275\\0.201044	0.707996\\0.204839	0.714829\\0.210442	0.724918\\0.215453	0.73555\\0.216847	0.738506\\0.223651	0.75294\\0.228054	0.760595\\0.228062	0.76061\\0.235058	0.772773\\0.236459	0.775239\\0.236668	0.775608\\0.245664	0.79144\\0.250868	0.805462\\0.251679	0.807646\\
  };

      \addplot+[smooth,mark=+, mark options={scale=1.2},only marks]
  table[row sep=\\]{
   X Y\\
  9E-05	0.01\\0.00549	0.09\\0.01089	0.15\\0.01629	0.17\\0.02169	0.21\\0.02709	0.25\\0.03249	0.27\\0.03789	0.29\\0.04329	0.31\\0.04869	0.33\\0.05409	0.35\\0.05949	0.37\\0.06489	0.39\\0.07029	0.41\\0.07569	0.43\\0.08109	0.43\\0.08649	0.45\\0.09189	0.47\\0.09729	0.49\\0.10269	0.49\\0.10809	0.51\\0.11349	0.53\\0.11889	0.53\\0.12429	0.55\\0.12969	0.57\\0.13509	0.57\\0.14049	0.59\\0.14589	0.59\\0.15129	0.61\\0.15669	0.61\\0.16209	0.63\\0.16749	0.65\\0.17289	0.65\\0.17829	0.67\\0.18369	0.67\\0.18909	0.69\\0.19449	0.69\\0.19989	0.71\\0.20529	0.73\\0.21069	0.73\\0.21609	0.75\\0.22149	0.75\\0.22689	0.77\\0.23229	0.77\\0.23769	0.79\\0.24309	0.81\\0.24849	0.81\\0.25389	0.83\\0.25929	0.83\\0.26469	0.85\\0.27009	0.85\\0.27549	0.87\\0.28089	0.89\\0.28629	0.89\\0.29169	0.91\\0.29709	0.93\\0.30249	0.93\\0.30789	0.95\\0.31329	0.99\\
  };
  \legend{Cao et al. \cite{Cao_89}, Hsiao et al. \cite{Hsiao_86}, Keung \cite{Keung_80}, Present Study, Cao et al. \cite{Cao_89} $\Delta T=20$, Present Study $\Delta T=20$}
      \end{axis}
  \end{tikzpicture}
\caption{Initial $T>T_m$, compared to Cao et al. \cite{Cao_89}, Hsiao et al. \cite{Hsiao_86}, and Keung \cite{Keung_80}.}
\label{fig:H_5}
\end{subfigure}
\caption{Position of the solidification front, $l/D$, moving along the diagonal ($D$) of the 2D domain.}
\end{figure}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{figure}[!htbp]
    \centering
    \begin{subfigure}[b]{\textwidth}
      \centering

      \begin{tikzpicture}
          \begin{axis}[xlabel=$t\alpha/a^2$, width=\textwidth,height=7cm, ylabel=$l/D$,cycle list name=black white,xmin=0,xmax=0.45,ymin=0,ymax=1,tick label style={/pgf/number format/fixed} ]

      %100x100
          \addplot+[smooth,line width=1pt,mark=none]
      table[row sep=\\]{
       X Y\\
      9E-05	0.00999999\\0.00549	0.089999974\\0.01089	0.149999976\\0.01629	0.189999998\\0.02169	0.209999979\\0.02709	0.25\\0.03249	0.269999981\\0.03789	0.290000021\\0.04329	0.310000002\\0.04869	0.329999983\\0.05409	0.350000024\\0.05949	0.370000005\\0.06489	0.389999986\\0.07029	0.410000026\\0.07569	0.430000007\\0.08109	0.449999988\\0.09189	0.470000029\\0.09729	0.49000001\\0.10809	0.50999999\\0.11349	0.530000001\\0.12429	0.550000012\\0.12969	0.569999993\\0.14049	0.590000004\\0.14589	0.610000014\\0.15669	0.629999995\\0.16749	0.650000006\\0.17829	0.669999987\\0.18369	0.689999998\\0.19449	0.710000008\\0.20529	0.729999989\\0.21609	0.75\\0.22149	0.769999996\\0.23229	0.790000007\\0.24309	0.810000002\\0.25389	0.829999998\\0.25929	0.849999994\\0.27009	0.870000005\\0.28089	0.890000001\\0.29169	0.909999996\\0.29709	0.93\\0.30789	0.949999999\\0.31329	0.970000001\\
      };
      %50x50
          \addplot+[smooth,line width=1pt,mark=none,dashed]
      table[row sep=\\]{
       X Y\\
      9E-05	0.02\\0.01089	0.1\\0.01629	0.18\\0.02709	0.22\\0.03249	0.26\\0.04329	0.3\\0.05409	0.34\\0.06489	0.38\\0.07569	0.42\\0.09189	0.46\\0.10809	0.5\\0.12429	0.54\\0.14049	0.58\\0.16209	0.62\\0.17829	0.66\\0.19989	0.7\\0.21609	0.74\\0.23769	0.78\\0.25929	0.82\\0.28089	0.86\\0.29709	0.9\\0.31329	0.94\\0.32949	0.98\\
      };
      %30x30
          \addplot+[smooth,line width=1pt,mark=none, loosely dashdotted]
      table[row sep=\\]{
       X Y\\
      9E-05	0.033333\\0.02169	0.166667\\0.03789	0.233333\\0.04329	0.3\\0.07029	0.366667\\0.08649	0.433333\\0.11889	0.5\\0.14049	0.566667\\0.17829	0.633333\\0.20529	0.7\\0.24849	0.766667\\0.27549	0.833333\\0.31329	0.9\\0.34029	0.966667\\
       };
      %20x20x
          \addplot+[smooth,line width=1pt,mark=none, densely dotted]
      table[row sep=\\]{
       X Y\\
      9E-05	0.05\\0.04329	0.25\\0.08109	0.35\\0.09189	0.45\\0.15669	0.55\\0.18909	0.65\\0.25389	0.75\\0.29709	0.85\\0.35109	0.95\\
       };
      %10x10
          \addplot+[smooth,line width=1pt,mark=none, dotted]
      table[row sep=\\]{
       X Y\\
      9E-05	0.1\\0.16749	0.5\\0.30249	0.7\\0.33489	0.9\\
       };
      \legend{100$\times$100,50$\times$50,30$\times$30,20$\times$20,10$\times$10}
          \end{axis}
      \end{tikzpicture}
      \caption{Effect of particle resolution from 10x10 to 100x100 particles.}
      \label{fig:H_6}
    \end{subfigure}
    \begin{subfigure}[b]{\textwidth}
      \centering

      \begin{tikzpicture}
          \begin{axis}[xlabel=$t\alpha/a^2$, width=\textwidth,height=7cm, ylabel=$l/D$,cycle list name=black white,legend pos=north west,legend pos=north west,xmin=0,xmax=0.45,ymin=0,ymax=1,tick label style={/pgf/number format/fixed} ]
      %Meng
          \addplot+[smooth,line width=1pt,mark=none]
      table[row sep=\\]{
       X Y\\
      9E-05	0.01\\0.00549	0.05\\0.01089	0.09\\0.01629	0.13\\0.02169	0.15\\0.02709	0.17\\0.03249	0.19\\0.03789	0.21\\0.04329	0.23\\0.04869	0.25\\0.05949	0.27\\0.06489	0.29\\0.07569	0.31\\0.08109	0.33\\0.09189	0.35\\0.10269	0.37\\0.11349	0.39\\0.11889	0.41\\0.13509	0.43\\0.14589	0.45\\0.16209	0.47\\0.16749	0.49\\0.18909	0.51\\0.19989	0.53\\0.21609	0.55\\0.22689	0.57\\0.24849	0.59\\0.25929	0.61\\0.28089	0.63\\0.29169	0.65\\0.31329	0.67\\0.32949	0.69\\0.35109	0.71\\0.36189	0.73\\0.38889	0.75\\
      };
      %Johnson
          \addplot+[smooth,line width=1pt,mark=none,dashed]
      table[row sep=\\]{
       X Y\\
      9E-05	0.01\\0.01089	0.11\\0.01629	0.13\\0.02169	0.15\\0.02709	0.17\\0.03249	0.19\\0.03789	0.21\\0.04329	0.23\\0.04869	0.25\\0.05949	0.27\\0.06489	0.29\\0.07569	0.31\\0.08109	0.33\\0.09189	0.35\\0.10269	0.37\\0.11349	0.39\\0.12429	0.41\\0.13509	0.43\\0.14589	0.45\\0.16209	0.47\\0.17289	0.49\\0.18369	0.51\\0.19989	0.53\\0.21609	0.55\\0.22689	0.57\\0.24309	0.59\\0.25929	0.61\\0.27549	0.63\\0.29169	0.65\\0.31329	0.67\\0.32949	0.69\\
      };
      %Monaghan
          \addplot+[smooth,line width=1pt,mark=none, loosely dashdotted]
      table[row sep=\\]{
       X Y\\
      9E-05	0.01\\0.00549	0.05\\0.01089	0.09\\0.01629	0.13\\0.02169	0.15\\0.02709	0.17\\0.03249	0.19\\0.03789	0.21\\0.04329	0.23\\0.04869	0.25\\0.05949	0.27\\0.06489	0.29\\0.07569	0.31\\0.08109	0.33\\0.09189	0.35\\0.10269	0.37\\0.11349	0.39\\0.11889	0.41\\0.13509	0.43\\0.14589	0.45\\0.15669	0.47\\0.16749	0.49\\0.18369	0.51\\0.19449	0.53\\0.21069	0.55\\0.22689	0.57\\0.24309	0.59\\0.25929	0.61\\0.27549	0.63\\0.29169	0.65\\0.30789	0.67\\0.32409	0.69\\0.34569	0.71\\0.36189	0.73\\0.38349	0.75\\0.39969	0.77\\
       };
      %Liu
          \addplot+[smooth,line width=1pt,mark=none, densely dotted]
      table[row sep=\\]{
       X Y\\
      9E-05	0.01\\0.00549	0.05\\0.01089	0.09\\0.01629	0.13\\0.02169	0.15\\0.02709	0.17\\0.03249	0.19\\0.03789	0.21\\0.04329	0.23\\0.04869	0.25\\0.05949	0.27\\0.06489	0.29\\0.07569	0.31\\0.08109	0.33\\0.09189	0.35\\0.10269	0.37\\0.11349	0.39\\0.11889	0.41\\0.13509	0.43\\0.14589	0.45\\0.15669	0.47\\0.16749	0.49\\0.18369	0.51\\0.19449	0.53\\0.21069	0.55\\
       };
      \legend{Meng et al. \cite{Meng_14},Johnson et al. \cite{Johnson_96} ,Monaghan et al. \cite{ Monaghan_85},Liu et al. \cite{Liu_03}}
          \end{axis}
      \end{tikzpicture}
      \caption{Effect of using different kernels.}
      \label{fig:H_7}
    \end{subfigure}
\caption{Solidification front moving along the diagonal ($D$) of the 2D domain.}
\end{figure}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{figure}[!htbp]
        \centering
\begin{tikzpicture}
    \begin{axis}[xlabel=$t~(ms)$, width=\textwidth,height=7cm, ylabel=$D/D_0$, legend pos=south east, xmin=0,xmax=10,ymin=0,ymax=3,tick label style={/pgf/number format/fixed} ]

%Aziz
    \addplot+[smooth,only marks,mark=*]
table[row sep=\\]{
 X Y\\
 0	0\\ 0.0922923	0.784235\\ 0.282115	0.982352\\ 0.510601	1.13738\\ 0.703168	1.4034\\ 1.11574	1.61455\\ 1.74882	1.78318\\ 2.38164	1.94562\\ 2.74857	2.027\\ 3.37615	2.0598\\ 3.76004	2.06099\\ 4.60439	1.95866\\ 5.95385	1.85788\\ 6.94487	1.88563\\ 7.95485	1.88258\\ 8.43951	1.8779\\ 9.47069	1.8996\\
};

%Pasandideh
    \addplot+[smooth,line width=1pt,mark=none,dashed]
table[row sep=\\]{
 X Y\\
 0.631579	1.13158\\ 0.714642	1.18739\\ 0.797955	1.24938\\ 0.797955	1.24938\\ 1.00499	1.37347\\ 1.12821	1.42324\\ 1.23173	1.48528\\ 1.33475	1.53498\\ 1.97206	1.80856\\ 2.09504	1.85215\\ 2.9092	2.00281\\ 3.09179	2.02189\\ 3.94138	2.0492\\ 4.08207	2.03112\\ 4.76677	1.97768\\ 4.94911	1.99058\\ 5.15116	1.99121\\ 5.37366	1.99807\\ 5.5757	1.99869\\ 5.7573	1.99308\\ 5.93939	1.99981\\ 6.12123	2.00037\\ 6.32327	2.001\\ 6.52532	2.00162\\ 6.72736	2.00224\\ 6.92941	2.00287\\ 7.13145	2.00349\\ 7.3335	2.00412\\ 7.53555	2.00474\\ 7.73759	2.00536\\ 7.91943	2.00592\\ 8.12148	2.00655\\ 8.32352	2.00717\\ 8.52557	2.00779\\ 8.72761	2.00842\\ 8.92966	2.00904\\ 9.1317	2.00967\\ 9.33375	2.01029\\ 9.53579	2.01091\\ 9.73784	2.01154\\ 9.93989	2.01216\\
};

%Present
    \addplot+[smooth,line width=1pt,mark=none]
table[row sep=\\]{
 X Y\\
 0	0\\  0.2502512	0.6707515\\  0.5002531	1.031178\\  0.750255	1.33982\\  1.000251	1.538639\\  1.250195	1.683134\\  1.500139	1.800796\\  1.750082	1.89498\\  2.000048	1.966619\\  2.250108	2.010136\\  2.500168	2.01966\\  2.750228	2.022595\\  3.000289	2.021357\\  3.250349	2.020875\\  3.500409	2.018349\\  3.750469	2.016716\\  4.000529	2.015301\\  4.250589	2.014835\\  4.500649	2.015263\\  4.750709	2.01534\\  5.000769	2.015332\\  5.250829	2.015451\\  5.500889	2.01542\\  5.750949	2.015457\\  6.00101	2.015474\\  6.25107	2.015446\\  6.50113	2.015341\\  6.75119	2.015557\\  7.00125	2.0155\\  7.25131	2.01526\\  7.50137	2.015348\\  7.75143	2.015251\\  8.001138	2.015202\\  8.250733	2.015215\\  8.500327	2.015057\\  8.749922	2.015015\\  8.999516	2.014207\\  9.249111	2.010438\\  9.498705	2.004909\\  9.7483	2.004721\\  9.997894	2.00161\\  10.24749	2.002247\\  10.49708	2.013524\\  10.74668	2.013111\\  10.99627	2.090334\\  11.24587	2.120086\\  11.49546	2.1558\\  11.74506	2.180048\\  11.99465	2.178708\\  12.24424	2.172249\\  12.49384	2.165778\\  12.74343	2.16674\\  12.99303	2.1557\\  13.24262	2.157887\\  13.49222	2.150084\\  13.74181	2.159281\\  13.99141	2.16204\\  14.241	2.167034\\  14.49059	2.156863\\  14.74019	2.159785\\  14.98978	2.15798\\  15.23938	2.160894\\  15.48897	2.1591\\  15.73857	2.162858\\  15.98816	2.162302\\  16.23776	2.171886\\  16.48735	2.169644\\  16.73695	2.177821\\  16.98654	2.174162\\  17.23613	2.176196\\  17.48573	2.176262\\  17.73532	2.172955\\  17.98492	2.172992\\  18.23451	2.169108\\  18.48411	2.164435\\  18.7337	2.164897\\
 };

\legend{EXP: Aziz et al. \cite{Aziz_00}, NUM: Passandideh et al. \cite{Pasandideh_02}, Present Study}
    \end{axis}
\end{tikzpicture}

\caption{Spread factor ($D/D_0$) for a $2.7mm$ diameter tin drop at \ang{240}C impacting at 1m/s onto a \ang{25}C stainless steel substrate.}
\label{fig:H_8}
\end{figure}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{figure}[!htbp]
\centering
\begin{subfigure}[b]{\textwidth}
\begin{subfigure}[b]{0.49\textwidth}
  \centering
  \begin{tikzpicture}[scale=.5, every node/.style={scale=.5}]
    \coordinate (Origin)   at (0,0);
    \coordinate (XAxisMin) at (-5,0);
    \coordinate (XAxisMax) at (5,0);
    \coordinate (YAxisMin) at (0,-5);
    \coordinate (YAxisMax) at (0,5);
    \draw [thin, gray,-latex] (XAxisMin) -- (XAxisMax);
    \draw [thin, gray,-latex] (YAxisMin) -- (YAxisMax);
    \draw[style=help lines,dashed] (-5,-5) grid[step=1] (5,5);
    \foreach \x in {-5,-4,...,5}{
      \foreach \y in {-5,-4,...,5}{
        	\node[draw,circle,inner sep=2pt,fill] at (\x,\y) {};
	        \draw [ultra thick,-latex,red] (\x,\y) -- (\x- \y / 4 , \y+ \x / 4);
      }
    }
    \tikzstyle{ground}=[fill,pattern=north east lines,draw=none,minimum width=10cm,minimum height=0.5cm]
    \node (ground1) at (0,0) [ground,yshift=-5.5cm,anchor=north] {};
    \draw (ground1.north west) -- (ground1.north east);
    \node (ground2) at (0,0) [ground,yshift=5.5cm,anchor=south] {};
    \draw (ground2.south west) -- (ground2.south east);
      \draw (-6.8,-5) rectangle (-5.5,5) node [pos=.5] {$T_{COLD}$};
      \draw (6.8,-5)  rectangle  (5.5,5)  node [pos=.5] {$T_{HOT}$};
    \end{tikzpicture}
  \caption{Inital boundary conditions.}
  \label{fig:mushy_1}
\end{subfigure}
\begin{subfigure}[b]{0.49\textwidth}
  \centering
  \begin{tikzpicture}[scale=.75, every node/.style={scale=.75}]
      \begin{axis}[rotate=-90,yscale=1,xscale=-1,xlabel=$y$, width=\textwidth,height=\textwidth, ylabel=$x$, cycle list name=black white, xmin=-0.7, xmax=0.7, ymin=-0.7, ymax=0.7,
      xlabel style={xshift=-1.6cm,yshift=0.8cm},
      ylabel style={rotate = -90, xshift=1.3cm,yshift=-1.6cm},
      x tick label style={xshift=-0.8cm,yshift=0.3cm,/pgf/number format/fixed},
      y tick label style={xshift=0.3cm,yshift=-0.8cm,/pgf/number format/fixed}]
      \addplot+[smooth,line width=1pt,mark=none]
  table[row sep=\\]{
   X Y\\
  -0.637036	-0.489487 \\ -0.626741	-0.489487 \\ -0.607861	-0.49291 \\ -0.573543	-0.494621 \\ -0.55811	-0.491198 \\ -0.535806	-0.491198 \\
  -0.522085	-0.489487 \\ -0.504932	-0.487775 \\ -0.492964	-0.47066 \\ -0.491529	-0.35599 \\ -0.491362	-0.42445 \\ -0.490225	-0.188264 \\ -0.490124	-0.22934 \\
  -0.49184	-0.22934 \\ -0.490284	-0.164303 \\ -0.485288	-0.102689 \\ -0.481978	-0.0530562 \\ -0.478593	-0.0342298 \\ -0.473534	0.00171149 \\ -0.449522	0.00513447 \\ -0.440948	0.00684597 \\ -0.427239	0.0136919 \\ -0.418669	0.0171149 \\ -0.411828	0.0256724 \\ -0.406689	0.0290954 \\ -0.372392	0.0359413 \\ -0.344958	0.0427873 \\ -0.310661	0.0496333 \\ -0.269434	0.0290954 \\ -0.229894	-0.00342298 \\ -0.200651	-0.0342298 \\ -0.181724	-0.0564792 \\ -0.171371	-0.0804401 \\ -0.121457	-0.145477 \\ -0.0922024	-0.181418 \\ -0.0646969	-0.203667 \\ 0.0143715	-0.26357 \\ 0.0538742	-0.280685 \\ 0.0985156	-0.294377 \\ 0.127703	-0.302934 \\ 0.162034	-0.30978 \\ 0.187777	-0.313203 \\ 0.225531	-0.316626 \\ 0.25127	-0.318337 \\ 0.277014	-0.32176 \\ 0.302737	-0.316626 \\ 0.330184	-0.314914 \\ 0.357626	-0.311491 \\ 0.383353	-0.308068 \\ 0.412524	-0.30978 \\ 0.443369	-0.294377 \\ 0.450227	-0.292665 \\ 0.460521	-0.292665 \\ 0.474243	-0.290954 \\ 0.482875	-0.313203 \\ 0.486345	-0.328606 \\ 0.489805	-0.340587 \\ 0.493266	-0.352567 \\ 0.4933	-0.366259 \\
   0.49356	-0.472372 \\ 0.509039	-0.487775 \\ 0.526196	-0.487775 \\ 0.563953	-0.49291 \\ 0.589689	-0.49291 \\ 0.61542	-0.491198 \\ 0.637719	-0.489487 \\
   };
      \addplot+[smooth,dashed,line width=1pt,mark=none]
  table[row sep=\\]{
   X Y\\
  -0.637036	-0.489487 \\ -0.626741	-0.489487 \\ -0.607861	-0.49291 \\ -0.573543	-0.494621 \\ -0.55811	-0.491198 \\ -0.535806	-0.491198 \\ -0.522085	-0.489487 \\ -0.504932	-0.487775 \\ -0.492964	-0.47066 \\ -0.491529	-0.35599 \\ -0.491362	-0.42445 \\ -0.490225	-0.188264 \\ -0.490124	-0.22934 \\ -0.488576	-0.16088 \\ -0.486919	-0.136919 \\ -0.485275	-0.107824 \\ -0.481911	-0.0804401 \\ -0.478521	-0.0633252 \\ -0.475253	0.00342298 \\ -0.470106	0.00342298 \\ -0.454661	0.00171149 \\ -0.437513	0.00513447 \\ -0.428943	0.00855746 \\ -0.418665	0.0154034 \\ -0.401521	0.0205379 \\ -0.389524	0.0256724 \\ -0.368948	0.0308068 \\ -0.356938	0.0308068 \\ -0.341501	0.0325183 \\ -0.329479	0.0273839 \\ -0.319176	0.0239609 \\ -0.31908	-0.0154034 \\ -0.30715	0.0171149 \\ -0.305325	-0.0273839 \\ -0.293307	-0.0308068 \\ -0.282996	-0.0376528 \\ -0.276129	-0.0393643 \\ -0.274401	-0.0444988 \\ -0.200454	-0.11467 \\ -0.198655	-0.1489 \\ -0.178024	-0.166015 \\ -0.147096	-0.184841 \\ -0.119578	-0.212225 \\ -0.0800835	-0.225917 \\ -0.0645962	-0.244743 \\ -0.0165109	-0.26357 \\ 0.0161543	-0.290954 \\ 0.0470492	-0.296088 \\ 0.0830661	-0.290954 \\ 0.115706	-0.308068 \\ 0.180898	-0.306357 \\ 0.213555	-0.330318 \\ 0.244416	-0.32176 \\ 0.277069	-0.34401 \\ 0.28222	-0.345721 \\ 0.285643	-0.342298 \\ 0.311269	-0.2978 \\ 0.343917	-0.318337 \\ 0.376457	-0.294377 \\ 0.410762	-0.290954 \\ 0.441611	-0.277262 \\ 0.475937	-0.282396 \\ 0.486307	-0.313203 \\ 0.489784	-0.332029 \\ 0.491693	-0.410758 \\ 0.4933	-0.366259 \\ 0.49356	-0.472372 \\ 0.509039	-0.487775 \\ 0.526196	-0.487775 \\ 0.563953	-0.49291 \\ 0.589689	-0.49291 \\ 0.61542	-0.491198 \\ 0.637719	-0.489487 \\
  };
  \legend{equation \ref{eq:H_35}, equation \ref{eq:H_36}}
      \end{axis}
  \end{tikzpicture}
  \caption{Solidification front at $t=0.16$ ($s$) .}
    \label{fig:mushy_3}
\end{subfigure}
\end{subfigure}


\begin{subfigure}[b]{\textwidth}
  \centering
  \begin{subfigure}[b]{0.49\textwidth}
    \includegraphics[width=\textwidth]{Figures/mushy1.png}
    \caption*{Using equation \ref{eq:H_35}}
  \end{subfigure}
  \begin{subfigure}[b]{0.49\textwidth}
    \includegraphics[width=\textwidth]{Figures/mushy8.png}
    \caption*{Using equation \ref{eq:H_36}}
  \end{subfigure}

  \caption{Particle positions at $t=0.16$ ($s$) colored by their liquid fraction.}
    \label{fig:mushy_2}
\end{subfigure}

  \caption{Example of mushy zone effects inside a $1 \times 1$ rectangle domain.}
    \label{fig:mushy_2_3}
\end{figure}




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{figure}[!htbp]
        \centering
\begin{tikzpicture}
    \begin{axis}[xlabel=$t^*$, width=\textwidth,height=7cm, ylabel=$D/D_0$, xmin=0]

    \addplot
table[row sep=\\]{
 X Y\\
2.53E-05 0 \\ 1.93E-01 9.55E-01 \\ 3.88E-01 1.39E+00 \\ 6.90E-01 1.77E+00 \\ 1.25E+00 2.06E+00 \\ 2.25E+00 2.17E+00 \\ 3.23E+00 2.16E+00 \\ 4.23E+00 2.16E+00 \\
};

    \addplot
table[row sep=\\]{
 X Y\\
 5.05E-05 0.00E+00 \\ 1.84E-01 9.35E-01 \\ 3.40E-01 1.33E+00 \\ 5.53E-01 1.73E+00 \\ 8.80E-01 2.11E+00 \\ 1.42E+00 2.49E+00 \\ 2.08E+00 2.56E+00 \\ 2.78E+00 2.56E+00 \\ 3.50E+00 2.56E+00 \\ 4.23E+00 2.56E+00 \\
 };

     \addplot
table[row sep=\\]{
 X Y\\
 1.01E-04 0.00E+00 \\ 1.63E-01 8.88E-01 \\ 2.90E-01 1.25E+00 \\ 4.56E-01 1.66E+00 \\ 6.87E-01 2.06E+00 \\ 1.00E+00 2.38E+00 \\ 1.47E+00 2.73E+00 \\ 1.90E+00 3.01E+00 \\ 2.36E+00 3.20E+00 \\ 2.83E+00 3.20E+00 \\ 3.36E+00 3.20E+00 \\ 3.92E+00 3.20E+00 \\ 4.23E+00 3.20E+00 \\
 };

\legend{$50~m/s$,$100~m/s$,$200~m/s$}
    \end{axis}
\end{tikzpicture}
\caption{Spread factor ($D/D_0$) for YSZ droplets impacting a substrate at $50$, $100$, and $200 m/s$ ($t^*=tV/D_0$).}
\label{fig:SPS_IMP_11}
\end{figure}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{figure}[!htbp]
        \centering
        \includegraphics[width=0.75\textwidth]{Figures/drop_solidifying.png}
\caption{Impact and solidification of a $3 \mu m$ YSZ droplet initially at $3000 K$ with velocity of $150 m/s$. The substrate is also YSZ.}
\label{fig:SPS_IMP_11_25}
\end{figure}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{figure}[!htbp]
        \centering
                \includegraphics[width=0.75\textwidth]{Figures/HF.png}
\caption{Heat flux at the impact point of a droplet onto the higher thermal conductivity substrate, as a function of non-dimensional time ($t^*=tV/D_0$), shown near the time of impact (figure on top) and afterwards (figure on bottom). Heat flux is in units of Terawatts per unit area.}
\label{fig:SPS_IMP_11_5}
\end{figure}
\nomenclature{$t^*$}{Non-dimensional time}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{figure}[!htbp]
        \centering
        \begin{subfigure}[b]{0.49\textwidth}
          \includegraphics[width=\textwidth]{Figures/All_Near_Tm.png}
          \caption{Droplet initial temperature of $2985 K$}
          \label{fig:SPS_IMP_12}
        \end{subfigure}
        \begin{subfigure}[b]{0.49\textwidth}
          \includegraphics[width=\textwidth]{Figures/Step14Normal.png}
          \caption{Droplet initial temperature of $3500 K$}
          \label{fig:SPS_IMP_13}
        \end{subfigure}
        \caption{Impact of a droplet onto surfaces with step sizes of $0$, $0.12$, $0.24$, $0.36$, and $0.54 \mu m$, from top to bottom respectively. Droplet radius is $3 \mu m$, impact velocity is $150 m/s$, substrate temperature is $300 K$, $t = 0.1 \mu s$.}
\label{fig:SPS_IMP_13_main}
\end{figure}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{figure}[!htbp]
        \centering
        \begin{subfigure}[b]{0.49\textwidth}
          \includegraphics[width=\textwidth]{Figures/dia_4_95_3517_175.png}
          \caption{Splat formed from impact of a $4.59 \mu m$ YSZ droplet at (0,0) in the figure above, colored blue.}
          \label{fig:SPS_IMP_11_6}
        \end{subfigure}
        \begin{subfigure}[b]{0.49\textwidth}
          \includegraphics[width=\textwidth]{Figures/binary_impact.png}
          \caption{Second splat formed from impact of a $6.8 \mu m$ YSZ droplet at (0,1.5E-5) in the figure above, colored red. The splat from the initial impact is colored blue and beneath the red splat.}
          \label{fig:SPS_IMP_11_7}
        \end{subfigure}
        \caption{Binary impact of droplets: diameters of $4.59$ and $6.8 \mu m$, velocities of $175$ and $231 m/s$, and temperatures of $3517$ and $3795 K$, respectively. The impact positions are $14 \mu m$ apart.}
\end{figure}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{figure}[!htbp]
        \centering
        \begin{subfigure}[b]{0.6\textwidth}
          \centering
          \includegraphics[width=\textwidth]{Figures/1drop_xy.png}
          \caption{Splat formed by droplet \#1 impact (all units are in meters)}
          \label{fig:SPS_IMP_2}
        \end{subfigure}
        \begin{subfigure}[b]{0.6\textwidth}
          \centering
          \includegraphics[width=\textwidth]{Figures/2drop_xy.png}
          \caption{Splat formed by droplet \#2 impact (all units are in meters)}
          \label{fig:SPS_IMP_3}
        \end{subfigure}
        \caption{Solidified splats of droplets \#1 and \#2 from table \ref{tab:SPS_IMP_1}, colored by height.}
        \label{fig:SPS_IMP_0}
\end{figure}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{figure}[!htbp]
        \centering
        \includegraphics[width=\textwidth]{Figures/iso.png}\\[0.2cm]
        \includegraphics[width=\textwidth]{Figures/yz.png}
\caption{Solidified splats of droplets \#1-\#5 from table \ref{tab:SPS_IMP_1}, colored by height (all units are in meters).}
\label{fig:SPS_IMP_8}
\end{figure}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%\begin{figure}[!htbp]
%  \begin{subfigure}[b]{\textwidth}
%    \begin{subfigure}[b]{0.49\textwidth}
%      \centering
%      \includegraphics[width=\textwidth]{Figures/xy.png}
%    \end{subfigure}
%    \begin{subfigure}[b]{0.49\textwidth}
%        \includegraphics[width=\textwidth]{Figures/xy_predicted.png}
%      \end{subfigure}
%      \caption{For five splats of table \ref{tab:SPS_IMP_1}}
%      \label{fig:SPS_IMP_23}
%    \end{subfigure}
%    \begin{subfigure}[b]{\textwidth}
%      \centering
%      \includegraphics[width=\textwidth]{Figures/all_layout_3.png}
%      \caption{For the one million splats obtained from SPS data. Figures on the right close-ups of the locations marked by black splats on the left.}
%      \label{fig:SPS_IMP_24}
%    \end{subfigure}
%    \caption{Substrate coverage estimated by the simplified Matlab model (all units are in meters).}
%\end{figure}
%
%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%\begin{figure}[!htbp]
%        \centering
%\begin{tikzpicture}
%    \begin{axis}[xlabel=$t~(s)$, width=\textwidth,height=7cm, ylabel=$A~(m^2)$,legend pos=north west,legend style={draw=none},cycle list name=black white,tick label style={/pgf/number format/fixed},/pgfplots/tick scale binop=\times]
%\addplot+[smooth,mark=o,solid,mark options={scale=0.1, solid,red},only marks]
%table[row sep=\\]{
% X Y\\
%0 6.4e-09 \\ 6.06e-05 7.04e-08 \\ 0.0002359 1.344e-07 \\ 0.00029 1.984e-07 \\ 0.0004329 2.624e-07 \\ 0.0005629 3.264e-07 \\ 0.0006508 3.904e-07 \\ 0.0009255 4.544e-07 \\ 0.0011043 5.184e-07 \\ 0.001207 5.824e-07 \\ 0.0013748 6.464e-07 \\ 0.0015417 7.104e-07 \\ 0.0016873 7.744e-07 \\ 0.0017619 8.384e-07 \\ 0.0018954 9.024e-07 \\ 0.002032 9.664e-07 \\ 0.0022266 1.0304e-06 \\ 0.002407 1.0944e-06 \\ 0.0025856 1.1584e-06 \\ 0.0026766 1.2224e-06 \\ 0.0028101 1.2864e-06 \\ 0.002936 1.3504e-06 \\ 0.0030524 1.4144e-06 \\ 0.0031721 1.4784e-06 \\ 0.0032835 1.5424e-06 \\ 0.0034398 1.6064e-06 \\ 0.0035686 1.6704e-06 \\ 0.0037284 1.7344e-06 \\ 0.003837 1.7984e-06 \\ 0.0039915 1.8624e-06 \\ 0.0040754 1.9264e-06 \\ 0.0041753 1.9904e-06 \\ 0.0043299 2.0544e-06 \\ 0.0044438 2.1184e-06 \\ 0.0046458 2.1824e-06 \\ 0.0047735 2.2464e-06 \\ 0.004955 2.3104e-06 \\ 0.0051229 2.3744e-06 \\ 0.0052603 2.4384e-06 \\ 0.0054834 2.5024e-06 \\ 0.0056344 2.5664e-06 \\ 0.00574 2.6304e-06 \\ 0.005889 2.6944e-06 \\ 0.0061474 2.7584e-06 \\ 0.006225 2.8224e-06 \\ 0.0063324 2.8864e-06 \\ 0.0063895 2.9504e-06 \\ 0.0065234 3.0144e-06 \\ 0.0066288 3.0784e-06 \\ 0.0067931 3.1424e-06 \\ 0.0069169 3.2064e-06 \\ 0.007018 3.2704e-06 \\ 0.0072073 3.3344e-06 \\ 0.0074412 3.3984e-06 \\ 0.0075689 3.4624e-06 \\ 0.0076726 3.5264e-06 \\ 0.0078139 3.5904e-06 \\ 0.007916 3.6544e-06 \\ 0.0080278 3.7184e-06 \\ 0.008258 3.7824e-06 \\ 0.0083971 3.8464e-06 \\ 0.0085742 3.9104e-06 \\ 0.0087388 3.9744e-06 \\ 0.0088752 4.0384e-06 \\ 0.0089881 4.1024e-06 \\ 0.0091387 4.1664e-06 \\ 0.009266 4.2304e-06 \\ 0.0093746 4.2944e-06 \\ 0.0094913 4.3584e-06 \\ 0.0095881 4.4224e-06 \\ 0.0097081 4.4864e-06 \\ 0.009923 4.5504e-06 \\ 0.010063 4.6144e-06 \\ 0.010201 4.6784e-06 \\ 0.01028 4.7424e-06 \\ 0.01049 4.8064e-06 \\ 0.010652 4.8704e-06 \\ 0.010844 4.9344e-06 \\ 0.010951 4.9984e-06 \\ 0.011081 5.0624e-06 \\ 0.011152 5.1264e-06 \\ 0.01129 5.1904e-06 \\ 0.011474 5.2544e-06 \\ 0.011667 5.3184e-06 \\ 0.01179 5.3824e-06 \\ 0.011924 5.4464e-06 \\ 0.012037 5.5104e-06 \\ 0.012139 5.5744e-06 \\ 0.012231 5.6384e-06 \\ 0.01234 5.7024e-06 \\ 0.012484 5.7664e-06 \\ 0.012597 5.8304e-06 \\ 0.012682 5.8944e-06 \\ 0.012791 5.9584e-06 \\ 0.012892 6.0224e-06 \\ 0.01308 6.0864e-06 \\ 0.013228 6.1504e-06 \\ 0.013355 6.2144e-06 \\ 0.013437 6.2784e-06 \\ 0.013595 6.3424e-06 \\ 0.013695 6.4064e-06 \\ 0.013912 6.4704e-06 \\ 0.014093 6.5344e-06 \\ 0.014225 6.5984e-06 \\ 0.014412 6.6624e-06 \\ 0.014528 6.7264e-06 \\ 0.014672 6.7904e-06 \\ 0.014815 6.8544e-06 \\ 0.014981 6.9184e-06 \\ 0.015122 6.9824e-06 \\ 0.015259 7.0464e-06 \\ 0.015378 7.1104e-06 \\ 0.015578 7.1744e-06 \\ 0.01567 7.2384e-06 \\ 0.015849 7.3024e-06 \\ 0.015989 7.3664e-06 \\ 0.016149 7.4304e-06 \\ 0.01631 7.4944e-06 \\ 0.016403 7.5584e-06 \\ 0.01655 7.6224e-06 \\ 0.016648 7.6864e-06 \\ 0.016792 7.7504e-06 \\ 0.016878 7.8144e-06 \\ 0.017013 7.8784e-06 \\ 0.017091 7.9424e-06 \\ 0.017208 8.0064e-06 \\ 0.017397 8.0704e-06 \\ 0.017548 8.1344e-06 \\ 0.017608 8.1984e-06 \\ 0.017759 8.2624e-06 \\ 0.017918 8.3264e-06 \\ 0.018098 8.3904e-06 \\ 0.018183 8.4544e-06 \\ 0.01833 8.5184e-06 \\ 0.018431 8.5824e-06 \\ 0.018557 8.6464e-06 \\ 0.018725 8.7104e-06 \\ 0.018797 8.7744e-06 \\ 0.018884 8.8384e-06 \\ 0.019024 8.9024e-06 \\ 0.0191 8.9664e-06 \\ 0.019263 9.0304e-06 \\ 0.019425 9.0944e-06 \\ 0.019498 9.1584e-06 \\ 0.019591 9.2224e-06 \\ 0.01979 9.2864e-06 \\ 0.019941 9.3504e-06 \\ 0.020027 9.4144e-06 \\ 0.020184 9.4784e-06 \\ 0.020264 9.5424e-06 \\ 0.020529 9.6064e-06 \\ 0.020625 9.6704e-06 \\ 0.020699 9.7344e-06 \\ 0.020773 9.7984e-06 \\ 0.020867 9.8624e-06 \\ 0.020941 9.9264e-06 \\ 0.021103 9.9904e-06 \\ 0.021237 1.0054e-05 \\ 0.021341 1.0118e-05 \\ 0.021473 1.0182e-05 \\ 0.021561 1.0246e-05 \\ 0.021683 1.031e-05 \\ 0.021809 1.0374e-05 \\ 0.021954 1.0438e-05 \\ 0.022047 1.0502e-05 \\ 0.022243 1.0566e-05 \\ 0.022405 1.063e-05 \\ 0.022528 1.0694e-05 \\ 0.022655 1.0758e-05 \\ 0.022797 1.0822e-05 \\ 0.022955 1.0886e-05 \\ 0.023075 1.095e-05 \\ 0.023128 1.1014e-05 \\ 0.023253 1.1078e-05 \\ 0.023414 1.1142e-05 \\ 0.023493 1.1206e-05 \\ 0.023651 1.127e-05 \\ 0.023797 1.1334e-05 \\ 0.023918 1.1398e-05 \\ 0.024074 1.1462e-05 \\ 0.024206 1.1526e-05 \\ 0.024279 1.159e-05 \\ 0.024391 1.1654e-05 \\ 0.024522 1.1718e-05 \\ 0.024608 1.1782e-05 \\ 0.024748 1.1846e-05 \\ 0.024874 1.191e-05 \\ 0.025012 1.1974e-05 \\ 0.025101 1.2038e-05 \\ 0.025187 1.2102e-05 \\ 0.025385 1.2166e-05 \\ 0.025552 1.223e-05 \\ 0.025628 1.2294e-05 \\ 0.025751 1.2358e-05 \\ 0.025847 1.2422e-05 \\ 0.026017 1.2486e-05 \\ 0.026126 1.255e-05 \\ 0.026325 1.2614e-05 \\ 0.026407 1.2678e-05 \\ 0.026583 1.2742e-05 \\ 0.026679 1.2806e-05 \\ 0.026971 1.287e-05 \\ 0.027094 1.2934e-05 \\ 0.027193 1.2998e-05 \\ 0.027316 1.3062e-05 \\ 0.02747 1.3126e-05 \\ 0.027605 1.319e-05 \\ 0.027748 1.3254e-05 \\ 0.027847 1.3318e-05 \\ 0.02804 1.3382e-05 \\ 0.028243 1.3446e-05 \\ 0.028361 1.351e-05 \\ 0.028523 1.3574e-05 \\ 0.028631 1.3638e-05 \\ 0.028775 1.3702e-05 \\ 0.028881 1.3766e-05 \\ 0.028994 1.383e-05 \\ 0.02925 1.3894e-05 \\ 0.029456 1.3958e-05 \\ 0.029575 1.4022e-05 \\ 0.029693 1.4086e-05 \\ 0.029885 1.415e-05 \\ 0.03004 1.4214e-05 \\ 0.030156 1.4278e-05 \\ 0.03037 1.4342e-05 \\ 0.030544 1.4406e-05 \\ 0.03072 1.447e-05 \\ 0.0308 1.4534e-05 \\ 0.030903 1.4598e-05 \\ 0.031071 1.4662e-05 \\ 0.031325 1.4726e-05 \\ 0.031429 1.479e-05 \\ 0.03155 1.4854e-05 \\ 0.031638 1.4918e-05 \\ 0.031724 1.4982e-05 \\ 0.031827 1.5046e-05 \\ 0.032031 1.511e-05 \\ 0.032111 1.5174e-05 \\ 0.03227 1.5238e-05 \\ 0.032387 1.5302e-05 \\ 0.032467 1.5366e-05 \\ 0.032573 1.543e-05 \\ 0.032711 1.5494e-05 \\ 0.032801 1.5558e-05 \\ 0.032901 1.5622e-05 \\ 0.033023 1.5686e-05 \\ 0.033183 1.575e-05 \\ 0.033243 1.5814e-05 \\ 0.033429 1.5878e-05 \\ 0.033609 1.5942e-05 \\ 0.033709 1.6006e-05 \\ 0.033811 1.607e-05 \\ 0.033895 1.6134e-05 \\ 0.033975 1.6198e-05 \\ 0.034089 1.6262e-05 \\ 0.034255 1.6326e-05 \\ 0.034527 1.639e-05 \\ 0.034669 1.6454e-05 \\ 0.034765 1.6518e-05 \\ 0.034954 1.6582e-05 \\ 0.035137 1.6646e-05 \\ 0.035317 1.671e-05 \\ 0.035399 1.6774e-05 \\ 0.035479 1.6838e-05 \\ 0.035571 1.6902e-05 \\ 0.035696 1.6966e-05 \\ 0.035792 1.703e-05 \\ 0.035993 1.7094e-05 \\ 0.036138 1.7158e-05 \\ 0.036337 1.7222e-05 \\ 0.036446 1.7286e-05 \\ 0.036562 1.735e-05 \\ 0.036767 1.7414e-05 \\ 0.036887 1.7478e-05 \\ 0.036967 1.7542e-05 \\ 0.036997 1.7606e-05 \\ 0.037088 1.767e-05 \\ 0.037331 1.7734e-05 \\ 0.037468 1.7798e-05 \\ 0.037583 1.7862e-05 \\ 0.037709 1.7926e-05 \\ 0.037837 1.799e-05 \\ 0.037948 1.8054e-05 \\ 0.038022 1.8118e-05 \\ 0.038173 1.8182e-05 \\ 0.038385 1.8246e-05 \\ 0.038534 1.831e-05 \\ 0.038708 1.8374e-05 \\ 0.038841 1.8438e-05 \\ 0.038939 1.8502e-05 \\ 0.039046 1.8566e-05 \\ 0.039213 1.863e-05 \\ 0.039347 1.8694e-05 \\ 0.039432 1.8758e-05 \\ 0.039619 1.8822e-05 \\ 0.039755 1.8886e-05 \\ 0.039886 1.895e-05 \\ 0.040009 1.9014e-05 \\ 0.040191 1.9078e-05 \\ 0.040345 1.9142e-05 \\ 0.040532 1.9206e-05 \\ 0.040665 1.927e-05 \\ 0.040759 1.9334e-05 \\ 0.040901 1.9398e-05 \\ 0.041169 1.9462e-05 \\ 0.041289 1.9526e-05 \\ 0.041445 1.959e-05 \\ 0.041538 1.9654e-05 \\ 0.041648 1.9718e-05 \\ 0.041838 1.9782e-05 \\ 0.041946 1.9846e-05 \\ 0.042042 1.991e-05 \\ 0.04213 1.9974e-05 \\ 0.042267 2.0038e-05 \\ 0.042415 2.0102e-05 \\ 0.042537 2.0166e-05 \\ 0.042617 2.023e-05 \\ 0.042777 2.0294e-05 \\ 0.042903 2.0358e-05 \\ 0.043004 2.0422e-05 \\ 0.043193 2.0486e-05 \\ 0.043275 2.055e-05 \\ 0.043415 2.0614e-05 \\ 0.043614 2.0678e-05 \\ 0.043721 2.0742e-05 \\ 0.043974 2.0806e-05 \\ 0.044066 2.087e-05 \\ 0.044228 2.0934e-05 \\ 0.044544 2.0998e-05 \\ 0.044667 2.1062e-05 \\ 0.04486 2.1126e-05 \\ 0.045 2.119e-05 \\ 0.045262 2.1254e-05 \\ 0.045389 2.1318e-05 \\ 0.045555 2.1382e-05 \\ 0.045719 2.1446e-05 \\ 0.045906 2.151e-05 \\ 0.046055 2.1574e-05 \\ 0.046134 2.1638e-05 \\ 0.046227 2.1702e-05 \\ 0.046324 2.1766e-05 \\ 0.046483 2.183e-05 \\ 0.046639 2.1894e-05 \\ 0.046779 2.1958e-05 \\ 0.046889 2.2022e-05 \\ 0.047076 2.2086e-05 \\ 0.047238 2.215e-05 \\ 0.047445 2.2214e-05 \\ 0.047568 2.2278e-05 \\ 0.047719 2.2342e-05 \\ 0.047779 2.2406e-05 \\ 0.047925 2.247e-05 \\ 0.048127 2.2534e-05 \\ 0.048259 2.2598e-05 \\ 0.048434 2.2662e-05 \\ 0.048536 2.2726e-05 \\ 0.048665 2.279e-05 \\ 0.048846 2.2854e-05 \\ 0.049014 2.2918e-05 \\ 0.049168 2.2982e-05 \\ 0.049308 2.3046e-05 \\ 0.049467 2.311e-05 \\ 0.04957 2.3174e-05 \\ 0.049754 2.3238e-05 \\ 0.049903 2.3302e-05 \\ 0.050043 2.3366e-05 \\ 0.050173 2.343e-05 \\ 0.050326 2.3494e-05 \\ 0.050524 2.3558e-05 \\ 0.050574 2.3622e-05 \\ 0.050661 2.3686e-05 \\ 0.050791 2.375e-05 \\ 0.050874 2.3814e-05 \\ 0.051085 2.3878e-05 \\ 0.05117 2.3942e-05 \\ 0.051314 2.4006e-05 \\ 0.051456 2.407e-05 \\ 0.051572 2.4134e-05 \\ 0.051738 2.4198e-05 \\ 0.051863 2.4262e-05 \\ 0.052005 2.4326e-05 \\ 0.052089 2.439e-05 \\ 0.052243 2.4454e-05 \\ 0.052431 2.4518e-05 \\ 0.052723 2.4582e-05 \\ 0.052871 2.4646e-05 \\ 0.053011 2.471e-05 \\ 0.053268 2.4774e-05 \\ 0.053389 2.4838e-05 \\ 0.053514 2.4902e-05 \\ 0.053597 2.4966e-05 \\ 0.053718 2.503e-05 \\ 0.053822 2.5094e-05 \\ 0.053926 2.5158e-05 \\ 0.05415 2.5222e-05 \\ 0.054233 2.5286e-05 \\ 0.054377 2.535e-05 \\ 0.054526 2.5414e-05 \\ 0.054795 2.5478e-05 \\ 0.054882 2.5542e-05 \\ 0.055017 2.5606e-05 \\ 0.055122 2.567e-05 \\ 0.055329 2.5734e-05 \\ 0.055575 2.5798e-05 \\ 0.05573 2.5862e-05 \\ 0.055799 2.5926e-05 \\ 0.055917 2.599e-05 \\ 0.056088 2.6054e-05 \\ 0.056221 2.6118e-05 \\ 0.056457 2.6182e-05 \\ 0.056617 2.6246e-05 \\ 0.056725 2.631e-05 \\ 0.056835 2.6374e-05 \\ 0.05708 2.6438e-05 \\ 0.057187 2.6502e-05 \\ 0.057456 2.6566e-05 \\ 0.05754 2.663e-05 \\ 0.057701 2.6694e-05 \\ 0.05784 2.6758e-05 \\ 0.058035 2.6822e-05 \\ 0.05824 2.6886e-05 \\ 0.058341 2.695e-05 \\ 0.058403 2.7014e-05 \\ 0.058476 2.7078e-05 \\ 0.058598 2.7142e-05 \\ 0.058753 2.7206e-05 \\ 0.058879 2.727e-05 \\ 0.059024 2.7334e-05 \\ 0.059125 2.7398e-05 \\ 0.059242 2.7462e-05 \\ 0.059347 2.7526e-05 \\ 0.059467 2.759e-05 \\ 0.059566 2.7654e-05 \\ 0.059689 2.7718e-05 \\ 0.059859 2.7782e-05 \\ 0.060022 2.7846e-05 \\ 0.060158 2.791e-05 \\ 0.060266 2.7974e-05 \\ 0.060349 2.8038e-05 \\ 0.06048 2.8102e-05 \\ 0.060702 2.8166e-05 \\ 0.060865 2.823e-05 \\ 0.060977 2.8294e-05 \\ 0.061217 2.8358e-05 \\ 0.061429 2.8422e-05 \\ 0.061553 2.8486e-05 \\ 0.061733 2.855e-05 \\ 0.06191 2.8614e-05 \\ 0.062142 2.8678e-05 \\ 0.062338 2.8742e-05 \\ 0.062465 2.8806e-05 \\ 0.0626 2.887e-05 \\ 0.06276 2.8934e-05 \\ 0.062866 2.8998e-05 \\ 0.062992 2.9062e-05 \\ 0.063158 2.9126e-05 \\ 0.063319 2.919e-05 \\ 0.063383 2.9254e-05 \\ 0.063616 2.9318e-05 \\ 0.063753 2.9382e-05 \\ 0.063913 2.9446e-05 \\ 0.06408 2.951e-05 \\ 0.064227 2.9574e-05 \\ 0.064424 2.9638e-05 \\ 0.064613 2.9702e-05 \\ 0.064769 2.9766e-05 \\ 0.064962 2.983e-05 \\ 0.065106 2.9894e-05 \\ 0.065289 2.9958e-05 \\ 0.065441 3.0022e-05 \\ 0.065558 3.0086e-05 \\ 0.065735 3.015e-05 \\ 0.065924 3.0214e-05 \\ 0.066038 3.0278e-05 \\ 0.066164 3.0342e-05 \\ 0.066326 3.0406e-05 \\ 0.066494 3.047e-05 \\ 0.06661 3.0534e-05 \\ 0.066837 3.0598e-05 \\ 0.067004 3.0662e-05 \\ 0.067107 3.0726e-05 \\ 0.067207 3.079e-05 \\ 0.067386 3.0854e-05 \\ 0.067547 3.0918e-05 \\ 0.067695 3.0982e-05 \\ 0.06777 3.1046e-05 \\ 0.067872 3.111e-05 \\ 0.068062 3.1174e-05 \\ 0.068155 3.1238e-05 \\ 0.068362 3.1302e-05 \\ 0.06848 3.1366e-05 \\ 0.06858 3.143e-05 \\ 0.068727 3.1494e-05 \\ 0.06883 3.1558e-05 \\ 0.069025 3.1622e-05 \\ 0.069173 3.1686e-05 \\ 0.06926 3.175e-05 \\ 0.069336 3.1814e-05 \\ 0.069521 3.1878e-05 \\ 0.06968 3.1942e-05 \\ 0.069834 3.2006e-05 \\ 0.069991 3.207e-05 \\ 0.070108 3.2134e-05 \\ 0.070236 3.2198e-05 \\ 0.070361 3.2262e-05 \\ 0.07056 3.2326e-05 \\ 0.070742 3.239e-05 \\ 0.070984 3.2454e-05 \\ 0.071157 3.2518e-05 \\ 0.07127 3.2582e-05 \\ 0.071337 3.2646e-05 \\ 0.071432 3.271e-05 \\ 0.071569 3.2774e-05 \\ 0.07174 3.2838e-05 \\ 0.071877 3.2902e-05 \\ 0.072014 3.2966e-05 \\ 0.072092 3.303e-05 \\ 0.07221 3.3094e-05 \\ 0.072416 3.3158e-05 \\ 0.072473 3.3222e-05 \\ 0.072641 3.3286e-05 \\ 0.072824 3.335e-05 \\ 0.072989 3.3414e-05 \\ 0.073147 3.3478e-05 \\ 0.073264 3.3542e-05 \\ 0.073428 3.3606e-05 \\ 0.073648 3.367e-05 \\ 0.073723 3.3734e-05 \\ 0.07388 3.3798e-05 \\ 0.074033 3.3862e-05 \\ 0.074217 3.3926e-05 \\ 0.074403 3.399e-05 \\ 0.074545 3.4054e-05 \\ 0.074601 3.4118e-05 \\ 0.074758 3.4182e-05 \\ 0.074896 3.4246e-05 \\ 0.075083 3.431e-05 \\ 0.075233 3.4374e-05 \\ 0.075365 3.4438e-05 \\ 0.075436 3.4502e-05 \\ 0.075642 3.4566e-05 \\ 0.075773 3.463e-05 \\ 0.075979 3.4694e-05 \\ 0.076144 3.4758e-05 \\ 0.076308 3.4822e-05 \\ 0.076454 3.4886e-05 \\ 0.076608 3.495e-05 \\ 0.076761 3.5014e-05 \\ 0.07688 3.5078e-05 \\ 0.077084 3.5142e-05 \\ 0.077204 3.5206e-05 \\ 0.077326 3.527e-05 \\ 0.077463 3.5334e-05 \\ 0.077618 3.5398e-05 \\ 0.07768 3.5462e-05 \\ 0.077797 3.5526e-05 \\ 0.077876 3.559e-05 \\ 0.078091 3.5654e-05 \\ 0.07828 3.5718e-05 \\ 0.078397 3.5782e-05 \\ 0.078651 3.5846e-05 \\ 0.078794 3.591e-05 \\ 0.078944 3.5974e-05 \\ 0.079193 3.6038e-05 \\ 0.079325 3.6102e-05 \\ 0.079446 3.6166e-05 \\ 0.079632 3.623e-05 \\ 0.079764 3.6294e-05 \\ 0.079909 3.6358e-05 \\ 0.080046 3.6422e-05 \\ 0.080152 3.6486e-05 \\ 0.080344 3.655e-05 \\ 0.080491 3.6614e-05 \\ 0.080621 3.6678e-05 \\ 0.080765 3.6742e-05 \\ 0.080955 3.6806e-05 \\ 0.081112 3.687e-05 \\ 0.081238 3.6934e-05 \\ 0.081458 3.6998e-05 \\ 0.081696 3.7062e-05 \\ 0.081864 3.7126e-05 \\ 0.082134 3.719e-05 \\ 0.082322 3.7254e-05 \\ 0.082456 3.7318e-05 \\ 0.082584 3.7382e-05 \\ 0.082797 3.7446e-05 \\ 0.082952 3.751e-05 \\ 0.083152 3.7574e-05 \\ 0.083427 3.7638e-05 \\ 0.083512 3.7702e-05 \\ 0.083755 3.7766e-05 \\ 0.083963 3.783e-05 \\ 0.084165 3.7894e-05 \\ 0.084401 3.7958e-05 \\ 0.084556 3.8022e-05 \\ 0.084808 3.8086e-05 \\ 0.085027 3.815e-05 \\ 0.08529 3.8214e-05 \\ 0.085453 3.8278e-05 \\ 0.085675 3.8342e-05 \\ 0.08583 3.8406e-05 \\ 0.086011 3.847e-05 \\ 0.086177 3.8534e-05 \\ 0.086372 3.8598e-05 \\ 0.086518 3.8662e-05 \\ 0.086814 3.8726e-05 \\ 0.087087 3.879e-05 \\ 0.087274 3.8854e-05 \\ 0.087454 3.8918e-05 \\ 0.087631 3.8982e-05 \\ 0.087832 3.9046e-05 \\ 0.08797 3.911e-05 \\ 0.088096 3.9174e-05 \\ 0.088319 3.9238e-05 \\ 0.088545 3.9302e-05 \\ 0.088742 3.9366e-05 \\ 0.088844 3.943e-05 \\ 0.089077 3.9494e-05 \\ 0.089294 3.9558e-05 \\ 0.089483 3.9622e-05 \\ 0.089603 3.9686e-05 \\ 0.08968 3.975e-05 \\ 0.089849 3.9814e-05 \\ 0.090006 3.9878e-05 \\ 0.090125 3.9942e-05 \\ 0.090218 4.0006e-05 \\ 0.090364 4.007e-05 \\ 0.090518 4.0134e-05 \\ 0.090618 4.0198e-05 \\ 0.090672 4.0262e-05 \\ 0.090786 4.0326e-05 \\ 0.090943 4.039e-05 \\ 0.091174 4.0454e-05 \\ 0.091341 4.0518e-05 \\ 0.091491 4.0582e-05 \\ 0.091722 4.0646e-05 \\ 0.091971 4.071e-05 \\ 0.092175 4.0774e-05 \\ 0.092446 4.0838e-05 \\ 0.092599 4.0902e-05 \\ 0.092693 4.0966e-05 \\ 0.092785 4.103e-05 \\ 0.092897 4.1094e-05 \\ 0.092977 4.1158e-05 \\ 0.093104 4.1222e-05 \\ 0.093238 4.1286e-05 \\ 0.093331 4.135e-05 \\ 0.093513 4.1414e-05 \\ 0.093736 4.1478e-05 \\ 0.093888 4.1542e-05 \\ 0.094078 4.1606e-05 \\ 0.09421 4.167e-05 \\ 0.094408 4.1734e-05 \\ 0.094725 4.1798e-05 \\ 0.095049 4.1862e-05 \\ 0.0952 4.1926e-05 \\ 0.095437 4.199e-05 \\ 0.095625 4.2054e-05 \\ 0.095766 4.2118e-05 \\ 0.095927 4.2182e-05 \\ 0.09607 4.2246e-05 \\ 0.09638 4.231e-05 \\ 0.096529 4.2374e-05 \\ 0.096636 4.2438e-05 \\ 0.09672 4.2502e-05 \\ 0.096959 4.2566e-05 \\ 0.097116 4.263e-05 \\ 0.097183 4.2694e-05 \\ 0.097288 4.2758e-05 \\ 0.097399 4.2822e-05 \\ 0.097586 4.2886e-05 \\ 0.097758 4.295e-05 \\ 0.097937 4.3014e-05 \\ 0.098139 4.3078e-05 \\ 0.098246 4.3142e-05 \\ 0.098458 4.3206e-05 \\ 0.098614 4.327e-05 \\ 0.098745 4.3334e-05 \\ 0.098914 4.3398e-05 \\ 0.099055 4.3462e-05 \\ 0.099213 4.3526e-05 \\ 0.099325 4.359e-05 \\ 0.099478 4.3654e-05 \\ 0.099624 4.3718e-05 \\ 0.0997 4.3782e-05 \\ 0.099889 4.3846e-05 \\ 0.10001 4.391e-05 \\ 0.10013 4.3974e-05 \\ 0.10032 4.4038e-05 \\ 0.10058 4.4102e-05 \\ 0.10066 4.4166e-05 \\ 0.10079 4.423e-05 \\ 0.10089 4.4294e-05 \\ 0.10104 4.4358e-05 \\ 0.10116 4.4422e-05 \\ 0.10131 4.4486e-05 \\ 0.10144 4.455e-05 \\ 0.10163 4.4614e-05 \\ 0.10177 4.4678e-05 \\ 0.10191 4.4742e-05 \\ 0.10205 4.4806e-05 \\ 0.10226 4.487e-05 \\ 0.1024 4.4934e-05 \\ 0.10263 4.4998e-05 \\ 0.10269 4.5062e-05 \\ 0.10286 4.5126e-05 \\ 0.10297 4.519e-05 \\ 0.10306 4.5254e-05 \\ 0.10324 4.5318e-05 \\ 0.10331 4.5382e-05 \\ 0.10349 4.5446e-05 \\ 0.10377 4.551e-05 \\ 0.1041 4.5574e-05 \\ 0.1042 4.5638e-05 \\ 0.10437 4.5702e-05 \\ 0.10451 4.5766e-05 \\ 0.10466 4.583e-05 \\ 0.10497 4.5894e-05 \\ 0.10515 4.5958e-05 \\ 0.10541 4.6022e-05 \\ 0.10565 4.6086e-05 \\ 0.10587 4.615e-05 \\ 0.10598 4.6214e-05 \\ 0.10619 4.6278e-05 \\ 0.10642 4.6342e-05 \\ 0.10661 4.6406e-05 \\ 0.10674 4.647e-05 \\ 0.10689 4.6534e-05 \\ 0.107 4.6598e-05 \\ 0.10712 4.6662e-05 \\ 0.10734 4.6726e-05 \\ 0.10746 4.679e-05 \\ 0.10763 4.6854e-05 \\ 0.10784 4.6918e-05 \\ 0.10795 4.6982e-05 \\ 0.10806 4.7046e-05 \\ 0.10823 4.711e-05 \\ 0.10839 4.7174e-05 \\ 0.10852 4.7238e-05 \\ 0.10864 4.7302e-05 \\ 0.10886 4.7366e-05 \\ 0.10905 4.743e-05 \\ 0.1093 4.7494e-05 \\ 0.10945 4.7558e-05 \\ 0.10956 4.7622e-05 \\ 0.10967 4.7686e-05 \\ 0.10979 4.775e-05 \\ 0.10997 4.7814e-05 \\ 0.11016 4.7878e-05 \\ 0.11027 4.7942e-05 \\ 0.11036 4.8006e-05 \\ 0.11059 4.807e-05 \\ 0.11076 4.8134e-05 \\ 0.11109 4.8198e-05 \\ 0.11136 4.8262e-05 \\ 0.11154 4.8326e-05 \\ 0.11171 4.839e-05 \\ 0.1118 4.8454e-05 \\ 0.11198 4.8518e-05 \\ 0.11213 4.8582e-05 \\ 0.1123 4.8646e-05 \\ 0.11252 4.871e-05 \\ 0.11273 4.8774e-05 \\ 0.11286 4.8838e-05 \\ 0.11306 4.8902e-05 \\ 0.11319 4.8966e-05 \\ 0.11336 4.903e-05 \\ 0.11357 4.9094e-05 \\ 0.11378 4.9158e-05 \\ 0.11418 4.9222e-05 \\ 0.11432 4.9286e-05 \\ 0.11442 4.935e-05 \\ 0.11453 4.9414e-05 \\ 0.11466 4.9478e-05 \\ 0.11487 4.9542e-05 \\ 0.11493 4.9606e-05 \\ 0.11506 4.967e-05 \\ 0.11524 4.9734e-05 \\ 0.11535 4.9798e-05 \\ 0.11563 4.9862e-05 \\ 0.11571 4.9926e-05 \\ 0.11584 4.999e-05 \\ 0.11604 5.0054e-05 \\ 0.11619 5.0118e-05 \\ 0.11637 5.0182e-05 \\ 0.11653 5.0246e-05 \\ 0.11663 5.031e-05 \\ 0.11688 5.0374e-05 \\ 0.11704 5.0438e-05 \\ 0.11722 5.0502e-05 \\ 0.1174 5.0566e-05 \\ 0.11758 5.063e-05 \\ 0.11777 5.0694e-05 \\ 0.11806 5.0758e-05 \\ 0.1182 5.0822e-05 \\ 0.11833 5.0886e-05 \\ 0.11853 5.095e-05 \\ 0.11868 5.1014e-05 \\ 0.1188 5.1078e-05 \\ 0.11899 5.1142e-05 \\ 0.11914 5.1206e-05 \\ 0.11928 5.127e-05 \\ 0.11943 5.1334e-05 \\ 0.1197 5.1398e-05 \\ 0.11988 5.1462e-05 \\ 0.12003 5.1526e-05 \\ 0.12031 5.159e-05 \\ 0.12048 5.1654e-05 \\ 0.12068 5.1718e-05 \\ 0.12084 5.1782e-05 \\ 0.12094 5.1846e-05 \\ 0.12105 5.191e-05 \\ 0.12124 5.1974e-05 \\ 0.12139 5.2038e-05 \\ 0.12155 5.2102e-05 \\ 0.12171 5.2166e-05 \\ 0.12199 5.223e-05 \\ 0.12217 5.2294e-05 \\ 0.12227 5.2358e-05 \\ 0.12243 5.2422e-05 \\ 0.12261 5.2486e-05 \\ 0.12282 5.255e-05 \\ 0.12291 5.2614e-05 \\ 0.12306 5.2678e-05 \\ 0.12317 5.2742e-05 \\ 0.12332 5.2806e-05 \\ 0.12345 5.287e-05 \\ 0.12361 5.2934e-05 \\ 0.12374 5.2998e-05 \\ 0.12399 5.3062e-05 \\ 0.12415 5.3126e-05 \\ 0.12427 5.319e-05 \\ 0.12441 5.3254e-05 \\ 0.1245 5.3318e-05 \\ 0.12471 5.3382e-05 \\ 0.1249 5.3446e-05 \\ 0.12501 5.351e-05 \\ 0.12515 5.3574e-05 \\ 0.12533 5.3638e-05 \\ 0.12555 5.3702e-05 \\ 0.12572 5.3766e-05 \\ 0.12585 5.383e-05 \\ 0.12601 5.3894e-05 \\ 0.12629 5.3958e-05 \\ 0.12646 5.4022e-05 \\ 0.12665 5.4086e-05 \\ 0.12679 5.415e-05 \\ 0.12709 5.4214e-05 \\ 0.12717 5.4278e-05 \\ 0.12733 5.4342e-05 \\ 0.12748 5.4406e-05 \\ 0.12774 5.447e-05 \\ 0.1279 5.4534e-05 \\ 0.12805 5.4598e-05 \\ 0.12822 5.4662e-05 \\ 0.12842 5.4726e-05 \\ 0.12853 5.479e-05 \\ 0.12868 5.4854e-05 \\ 0.12884 5.4918e-05 \\ 0.12896 5.4982e-05 \\ 0.12908 5.5046e-05 \\ 0.12927 5.511e-05 \\ 0.12944 5.5174e-05 \\ 0.12955 5.5238e-05 \\ 0.12967 5.5302e-05 \\ 0.12988 5.5366e-05 \\ 0.13017 5.543e-05 \\ 0.13033 5.5494e-05 \\ 0.13046 5.5558e-05 \\ 0.13075 5.5622e-05 \\ 0.13099 5.5686e-05 \\ 0.13117 5.575e-05 \\ 0.13137 5.5814e-05 \\ 0.13151 5.5878e-05 \\ 0.13169 5.5942e-05 \\ 0.13184 5.6006e-05 \\ 0.13199 5.607e-05 \\ 0.13221 5.6134e-05 \\ 0.13233 5.6198e-05 \\ 0.13246 5.6262e-05 \\ 0.13261 5.6326e-05 \\ 0.13274 5.639e-05 \\ 0.13288 5.6454e-05 \\ 0.13311 5.6518e-05 \\ 0.13329 5.6582e-05 \\ 0.13339 5.6646e-05 \\ 0.13356 5.671e-05 \\ 0.13365 5.6774e-05 \\ 0.13385 5.6838e-05 \\ 0.13401 5.6902e-05 \\ 0.13412 5.6966e-05 \\ 0.13432 5.703e-05 \\ 0.13449 5.7094e-05 \\ 0.13465 5.7158e-05 \\ 0.13477 5.7222e-05 \\ 0.13487 5.7286e-05 \\ 0.13522 5.735e-05 \\ 0.13534 5.7414e-05 \\ 0.13551 5.7478e-05 \\ 0.13563 5.7542e-05 \\ 0.13577 5.7606e-05 \\ 0.13587 5.767e-05 \\ 0.13606 5.7734e-05 \\ 0.13624 5.7798e-05 \\ 0.13636 5.7862e-05 \\ 0.1365 5.7926e-05 \\ 0.13669 5.799e-05 \\ 0.13684 5.8054e-05 \\ 0.1371 5.8118e-05 \\ 0.13737 5.8182e-05 \\ 0.1375 5.8246e-05 \\ 0.13777 5.831e-05 \\ 0.13786 5.8374e-05 \\ 0.13817 5.8438e-05 \\ 0.13856 5.8502e-05 \\ 0.13876 5.8566e-05 \\ 0.13902 5.863e-05 \\ 0.13921 5.8694e-05 \\ 0.13943 5.8758e-05 \\ 0.13957 5.8822e-05 \\ 0.13981 5.8886e-05 \\ 0.13995 5.895e-05 \\ 0.14015 5.9014e-05 \\ 0.14026 5.9078e-05 \\ 0.14045 5.9142e-05 \\ 0.14062 5.9206e-05 \\ 0.14082 5.927e-05 \\ 0.14095 5.9334e-05 \\ 0.14126 5.9398e-05 \\ 0.14155 5.9462e-05 \\ 0.14177 5.9526e-05 \\ 0.14195 5.959e-05 \\ 0.14217 5.9654e-05 \\ 0.14237 5.9718e-05 \\ 0.14251 5.9782e-05 \\ 0.14265 5.9846e-05 \\ 0.1428 5.991e-05 \\ 0.1429 5.9974e-05 \\ 0.14308 6.0038e-05 \\ 0.14328 6.0102e-05 \\ 0.14348 6.0166e-05 \\ 0.14362 6.023e-05 \\ 0.14376 6.0294e-05 \\ 0.14394 6.0358e-05 \\ 0.14421 6.0422e-05 \\ 0.14448 6.0486e-05 \\ 0.14478 6.055e-05 \\ 0.14491 6.0614e-05 \\ 0.14509 6.0678e-05 \\ 0.14529 6.0742e-05 \\ 0.14548 6.0806e-05 \\ 0.14558 6.087e-05 \\ 0.14578 6.0934e-05 \\ 0.14604 6.0998e-05 \\ 0.14617 6.1062e-05 \\ 0.14636 6.1126e-05 \\ 0.14657 6.119e-05 \\ 0.14673 6.1254e-05 \\ 0.14693 6.1318e-05 \\ 0.14711 6.1382e-05 \\ 0.14724 6.1446e-05 \\ 0.14743 6.151e-05 \\ 0.14758 6.1574e-05 \\ 0.14779 6.1638e-05 \\ 0.14797 6.1702e-05 \\ 0.14819 6.1766e-05 \\ 0.14833 6.183e-05 \\ 0.14846 6.1894e-05 \\ 0.14859 6.1958e-05 \\ 0.14878 6.2022e-05 \\ 0.14897 6.2086e-05 \\ 0.14913 6.215e-05 \\ 0.14926 6.2214e-05 \\ 0.14941 6.2278e-05 \\ 0.14957 6.2342e-05 \\ 0.14971 6.2406e-05 \\ 0.14985 6.247e-05 \\ 0.15001 6.2534e-05 \\ 0.15027 6.2598e-05 \\ 0.15042 6.2662e-05 \\ 0.15066 6.2726e-05 \\ 0.15074 6.279e-05 \\ 0.15093 6.2854e-05 \\ 0.15116 6.2918e-05 \\ 0.15125 6.2982e-05 \\ 0.15141 6.3046e-05 \\ 0.15161 6.311e-05 \\ 0.15184 6.3174e-05 \\ 0.15212 6.3238e-05 \\ 0.15228 6.3302e-05 \\ 0.15248 6.3366e-05 \\ 0.15262 6.343e-05 \\ 0.15283 6.3494e-05 \\ 0.15296 6.3558e-05 \\ 0.1531 6.3622e-05 \\ 0.15332 6.3686e-05 \\ 0.15343 6.375e-05 \\ 0.15356 6.3814e-05 \\ 0.15374 6.3878e-05 \\ 0.15394 6.3942e-05 \\ 0.1542 6.4006e-05 \\ 0.15432 6.407e-05 \\ 0.1547 6.4134e-05 \\ 0.15497 6.4198e-05 \\ 0.15508 6.4262e-05 \\ 0.15523 6.4326e-05 \\ 0.15556 6.439e-05 \\ 0.15564 6.4454e-05 \\ 0.15588 6.4518e-05 \\ 0.15604 6.4582e-05 \\ 0.1562 6.4646e-05 \\ 0.15634 6.471e-05 \\ 0.15662 6.4774e-05 \\ 0.15674 6.4838e-05 \\ 0.15687 6.4902e-05 \\ 0.157 6.4966e-05 \\ 0.15716 6.503e-05 \\ 0.15729 6.5094e-05 \\ 0.15749 6.5158e-05 \\ 0.15761 6.5222e-05 \\ 0.15784 6.5286e-05 \\ 0.15796 6.535e-05 \\ 0.15811 6.5414e-05 \\ 0.1583 6.5478e-05 \\ 0.15839 6.5542e-05 \\ 0.15855 6.5606e-05 \\ 0.15865 6.567e-05 \\ 0.15878 6.5734e-05 \\ 0.15891 6.5798e-05 \\ 0.15909 6.5862e-05 \\ 0.15929 6.5926e-05 \\ 0.15944 6.599e-05 \\ 0.15959 6.6054e-05 \\ 0.15968 6.6118e-05 \\ 0.15991 6.6182e-05 \\ 0.16006 6.6246e-05 \\ 0.16032 6.631e-05 \\ 0.16058 6.6374e-05 \\ 0.16087 6.6438e-05 \\ 0.16102 6.6502e-05 \\ 0.16127 6.6566e-05 \\ 0.16138 6.663e-05 \\ 0.16155 6.6694e-05 \\ 0.16173 6.6758e-05 \\ 0.16188 6.6822e-05 \\ 0.16197 6.6886e-05 \\ 0.16217 6.695e-05 \\ 0.16231 6.7014e-05 \\ 0.16249 6.7078e-05 \\ 0.16258 6.7142e-05 \\ 0.16278 6.7206e-05 \\ 0.16306 6.727e-05 \\ 0.16329 6.7334e-05 \\ 0.16347 6.7398e-05 \\ 0.16358 6.7462e-05 \\ 0.16375 6.7526e-05 \\ 0.16391 6.759e-05 \\ 0.16402 6.7654e-05 \\ 0.16423 6.7718e-05 \\ 0.1643 6.7782e-05 \\ 0.16439 6.7846e-05 \\ 0.16451 6.791e-05 \\ 0.16472 6.7974e-05 \\ 0.16489 6.8038e-05 \\ 0.16508 6.8102e-05 \\ 0.16525 6.8166e-05 \\ 0.16548 6.823e-05 \\ 0.16573 6.8294e-05 \\ 0.16585 6.8358e-05 \\ 0.16605 6.8422e-05 \\ 0.16629 6.8486e-05 \\ 0.1665 6.855e-05 \\ 0.1667 6.8614e-05 \\ 0.16695 6.8678e-05 \\ 0.16724 6.8742e-05 \\ 0.1674 6.8806e-05 \\ 0.16752 6.887e-05 \\ 0.16773 6.8934e-05 \\ 0.168 6.8998e-05 \\ 0.16822 6.9062e-05 \\ 0.16843 6.9126e-05 \\ 0.16854 6.919e-05 \\ 0.16874 6.9254e-05 \\ 0.16885 6.9318e-05 \\ 0.16919 6.9382e-05 \\ 0.16947 6.9446e-05 \\ 0.16964 6.951e-05 \\ 0.16989 6.9574e-05 \\ 0.17006 6.9638e-05 \\ 0.1701 6.9702e-05 \\ 0.17038 6.9766e-05 \\ 0.17067 6.983e-05 \\ 0.17082 6.9894e-05 \\ 0.17101 6.9958e-05 \\ 0.1712 7.0022e-05 \\ 0.17133 7.0086e-05 \\ 0.17161 7.015e-05 \\ 0.17178 7.0214e-05 \\ 0.17204 7.0278e-05 \\ 0.17213 7.0342e-05 \\ 0.17233 7.0406e-05 \\ 0.17244 7.047e-05 \\ 0.17268 7.0534e-05 \\ 0.17294 7.0598e-05 \\ 0.17315 7.0662e-05 \\ 0.1733 7.0726e-05 \\ 0.17355 7.079e-05 \\ 0.17378 7.0854e-05 \\ 0.17394 7.0918e-05 \\ 0.17427 7.0982e-05 \\ 0.17441 7.1046e-05 \\ 0.17466 7.111e-05 \\ 0.17489 7.1174e-05 \\ 0.17505 7.1238e-05 \\ 0.17524 7.1302e-05 \\ 0.17539 7.1366e-05 \\ 0.17557 7.143e-05 \\ 0.17574 7.1494e-05 \\ 0.17588 7.1558e-05 \\ 0.17615 7.1622e-05 \\ 0.17629 7.1686e-05 \\ 0.1764 7.175e-05 \\ 0.17656 7.1814e-05 \\ 0.1769 7.1878e-05 \\ 0.17696 7.1942e-05 \\ 0.17715 7.2006e-05 \\ 0.17731 7.207e-05 \\ 0.17747 7.2134e-05 \\ 0.17762 7.2198e-05 \\ 0.17779 7.2262e-05 \\ 0.17808 7.2326e-05 \\ 0.17825 7.239e-05 \\ 0.17844 7.2454e-05 \\ 0.17859 7.2518e-05 \\ 0.17875 7.2582e-05 \\ 0.17895 7.2646e-05 \\ 0.17909 7.271e-05 \\ 0.17922 7.2774e-05 \\ 0.17937 7.2838e-05 \\ 0.17952 7.2902e-05 \\ 0.17978 7.2966e-05 \\ 0.1801 7.303e-05 \\ 0.1803 7.3094e-05 \\ 0.1804 7.3158e-05 \\ 0.18061 7.3222e-05 \\ 0.18073 7.3286e-05 \\ 0.18087 7.335e-05 \\ 0.18101 7.3414e-05 \\ 0.18122 7.3478e-05 \\ 0.18144 7.3542e-05 \\ 0.18162 7.3606e-05 \\ 0.18185 7.367e-05 \\ 0.182 7.3734e-05 \\ 0.1822 7.3798e-05 \\ 0.18241 7.3862e-05 \\ 0.18278 7.3926e-05 \\ 0.18299 7.399e-05 \\ 0.18308 7.4054e-05 \\ 0.18331 7.4118e-05 \\ 0.18355 7.4182e-05 \\ 0.18369 7.4246e-05 \\ 0.18379 7.431e-05 \\ 0.18393 7.4374e-05 \\ 0.18412 7.4438e-05 \\ 0.18441 7.4502e-05 \\ 0.18458 7.4566e-05 \\ 0.18475 7.463e-05 \\ 0.18487 7.4694e-05 \\ 0.18517 7.4758e-05 \\ 0.18531 7.4822e-05 \\ 0.18539 7.4886e-05 \\ 0.18548 7.495e-05 \\ 0.18564 7.5014e-05 \\ 0.1859 7.5078e-05 \\ 0.18615 7.5142e-05 \\ 0.1864 7.5206e-05 \\ 0.18658 7.527e-05 \\ 0.18668 7.5334e-05 \\ 0.18685 7.5398e-05 \\ 0.18713 7.5462e-05 \\ 0.18726 7.5526e-05 \\ 0.18741 7.559e-05 \\ 0.1876 7.5654e-05 \\ 0.18776 7.5718e-05 \\ 0.18799 7.5782e-05 \\ 0.18819 7.5846e-05 \\ 0.18845 7.591e-05 \\ 0.18865 7.5974e-05 \\ 0.1888 7.6038e-05 \\ 0.18907 7.6102e-05 \\ 0.18926 7.6166e-05 \\ 0.18942 7.623e-05 \\ 0.18965 7.6294e-05 \\ 0.1899 7.6358e-05 \\ 0.19019 7.6422e-05 \\ 0.19052 7.6486e-05 \\ 0.19073 7.655e-05 \\ 0.19084 7.6614e-05 \\ 0.19116 7.6678e-05 \\ 0.19136 7.6742e-05 \\ 0.19145 7.6806e-05 \\ 0.19164 7.687e-05 \\ 0.19198 7.6934e-05 \\ 0.19216 7.6998e-05 \\ 0.1923 7.7062e-05 \\ 0.19249 7.7126e-05 \\ 0.19258 7.719e-05 \\ 0.19273 7.7254e-05 \\ 0.19288 7.7318e-05 \\ 0.19313 7.7382e-05 \\ 0.19336 7.7446e-05 \\ 0.19361 7.751e-05 \\ 0.19378 7.7574e-05 \\ 0.19394 7.7638e-05 \\ 0.19411 7.7702e-05 \\ 0.19437 7.7766e-05 \\ 0.19457 7.783e-05 \\ 0.19468 7.7894e-05 \\ 0.19488 7.7958e-05 \\ 0.19518 7.8022e-05 \\ 0.19542 7.8086e-05 \\ 0.19569 7.815e-05 \\ 0.19601 7.8214e-05 \\ 0.19614 7.8278e-05 \\ 0.19628 7.8342e-05 \\ 0.19643 7.8406e-05 \\ 0.19665 7.847e-05 \\ 0.19678 7.8534e-05 \\ 0.19705 7.8598e-05 \\ 0.19731 7.8662e-05 \\ 0.19753 7.8726e-05 \\ 0.19771 7.879e-05 \\ 0.19787 7.8854e-05 \\ 0.19812 7.8918e-05 \\ 0.19827 7.8982e-05 \\ 0.19848 7.9046e-05 \\ 0.19863 7.911e-05 \\ 0.19875 7.9174e-05 \\ 0.19892 7.9238e-05 \\ 0.19912 7.9302e-05 \\ 0.19937 7.9366e-05 \\ 0.19966 7.943e-05 \\ 0.19979 7.9494e-05 \\ 0.19995 7.9558e-05 \\ 0.20013 7.9622e-05 \\ 0.2004 7.9686e-05 \\ 0.20057 7.975e-05 \\ 0.20073 7.9814e-05 \\ 0.20086 7.9878e-05 \\ 0.20113 7.9942e-05 \\ 0.2013 8.0006e-05 \\ 0.20153 8.007e-05 \\ 0.20169 8.0134e-05 \\ 0.20195 8.0198e-05 \\ 0.20201 8.0262e-05 \\ 0.20224 8.0326e-05 \\ 0.20263 8.039e-05 \\ 0.20283 8.0454e-05 \\ 0.20317 8.0518e-05 \\ 0.20338 8.0582e-05 \\ 0.20354 8.0646e-05 \\ 0.20384 8.071e-05 \\ 0.20403 8.0774e-05 \\ 0.20426 8.0838e-05 \\ 0.20441 8.0902e-05 \\ 0.20461 8.0966e-05 \\ 0.20491 8.103e-05 \\ 0.20519 8.1094e-05 \\ 0.2054 8.1158e-05 \\ 0.20558 8.1222e-05 \\ 0.20571 8.1286e-05 \\ 0.206 8.135e-05 \\ 0.20622 8.1414e-05 \\ 0.20633 8.1478e-05 \\ 0.20648 8.1542e-05 \\ 0.20674 8.1606e-05 \\ 0.20694 8.167e-05 \\ 0.20722 8.1734e-05 \\ 0.20738 8.1798e-05 \\ 0.20769 8.1862e-05 \\ 0.20789 8.1926e-05 \\ 0.20826 8.199e-05 \\ 0.20838 8.2054e-05 \\ 0.20854 8.2118e-05 \\ 0.20868 8.2182e-05 \\ 0.20892 8.2246e-05 \\ 0.20912 8.231e-05 \\ 0.20945 8.2374e-05 \\ 0.20965 8.2438e-05 \\ 0.20974 8.2502e-05 \\ 0.2099 8.2566e-05 \\ 0.21004 8.263e-05 \\ 0.21016 8.2694e-05 \\ 0.21036 8.2758e-05 \\ 0.21049 8.2822e-05 \\ 0.21077 8.2886e-05 \\ 0.21092 8.295e-05 \\ 0.21112 8.3014e-05 \\ 0.21126 8.3078e-05 \\ 0.21144 8.3142e-05 \\ 0.21157 8.3206e-05 \\ 0.21179 8.327e-05 \\ 0.212 8.3334e-05 \\ 0.2122 8.3398e-05 \\ 0.21242 8.3462e-05 \\ 0.21267 8.3526e-05 \\ 0.21288 8.359e-05 \\ 0.2131 8.3654e-05 \\ 0.21329 8.3718e-05 \\ 0.21352 8.3782e-05 \\ 0.21366 8.3846e-05 \\ 0.2138 8.391e-05 \\ 0.21395 8.3974e-05 \\ 0.21418 8.4038e-05 \\ 0.21439 8.4102e-05 \\ 0.21451 8.4166e-05 \\ 0.21465 8.423e-05 \\ 0.21485 8.4294e-05 \\ 0.21503 8.4358e-05 \\ 0.21519 8.4422e-05 \\ 0.21539 8.4486e-05 \\ 0.21578 8.455e-05 \\ 0.21603 8.4614e-05 \\ 0.21617 8.4678e-05 \\ 0.21638 8.4742e-05 \\ 0.21666 8.4806e-05 \\ 0.21678 8.487e-05 \\ 0.21694 8.4934e-05 \\ 0.21711 8.4998e-05 \\ 0.21736 8.5062e-05 \\ 0.21762 8.5126e-05 \\ 0.21787 8.519e-05 \\ 0.21807 8.5254e-05 \\ 0.21823 8.5318e-05 \\ 0.21847 8.5382e-05 \\ 0.21873 8.5446e-05 \\ 0.21897 8.551e-05 \\ 0.21931 8.5574e-05 \\ 0.21944 8.5638e-05 \\ 0.21956 8.5702e-05 \\ 0.21989 8.5766e-05 \\ 0.22011 8.583e-05 \\ 0.22038 8.5894e-05 \\ 0.22053 8.5958e-05 \\ 0.2208 8.6022e-05 \\ 0.22105 8.6086e-05 \\ 0.22128 8.615e-05 \\ 0.22144 8.6214e-05 \\ 0.22155 8.6278e-05 \\ 0.22166 8.6342e-05 \\ 0.22182 8.6406e-05 \\ 0.222 8.647e-05 \\ 0.22218 8.6534e-05 \\ 0.22237 8.6598e-05 \\ 0.22253 8.6662e-05 \\ 0.22269 8.6726e-05 \\ 0.22281 8.679e-05 \\ 0.22296 8.6854e-05 \\ 0.22315 8.6918e-05 \\ 0.22331 8.6982e-05 \\ 0.22366 8.7046e-05 \\ 0.22382 8.711e-05 \\ 0.22405 8.7174e-05 \\ 0.22434 8.7238e-05 \\ 0.2247 8.7302e-05 \\ 0.22515 8.7366e-05 \\ 0.22527 8.743e-05 \\ 0.22548 8.7494e-05 \\ 0.22577 8.7558e-05 \\ 0.22593 8.7622e-05 \\ 0.22609 8.7686e-05 \\ 0.2262 8.775e-05 \\ 0.22645 8.7814e-05 \\ 0.2266 8.7878e-05 \\ 0.22677 8.7942e-05 \\ 0.22691 8.8006e-05 \\ 0.22709 8.807e-05 \\ 0.22732 8.8134e-05 \\ 0.22765 8.8198e-05 \\ 0.22789 8.8262e-05 \\ 0.22811 8.8326e-05 \\ 0.22831 8.839e-05 \\ 0.22851 8.8454e-05 \\ 0.22876 8.8518e-05 \\ 0.2289 8.8582e-05 \\ 0.22907 8.8646e-05 \\ 0.22918 8.871e-05 \\ 0.22929 8.8774e-05 \\ 0.22944 8.8838e-05 \\ 0.22969 8.8902e-05 \\ 0.22989 8.8966e-05 \\ 0.23004 8.903e-05 \\ 0.23023 8.9094e-05 \\ 0.23047 8.9158e-05 \\ 0.23068 8.9222e-05 \\ 0.23091 8.9286e-05 \\ 0.23105 8.935e-05 \\ 0.23114 8.9414e-05 \\ 0.23126 8.9478e-05 \\ 0.23146 8.9542e-05 \\ 0.23166 8.9606e-05 \\ 0.23191 8.967e-05 \\ 0.2321 8.9734e-05 \\ 0.2323 8.9798e-05 \\ 0.23256 8.9862e-05 \\ 0.23285 8.9926e-05 \\ 0.23306 8.999e-05 \\ 0.23326 9.0054e-05 \\ 0.23344 9.0118e-05 \\ 0.23366 9.0182e-05 \\ 0.23393 9.0246e-05 \\ 0.23418 9.031e-05 \\ 0.2345 9.0374e-05 \\ 0.23459 9.0438e-05 \\ 0.23479 9.0502e-05 \\ 0.23501 9.0566e-05 \\ 0.23517 9.063e-05 \\ 0.23529 9.0694e-05 \\ 0.23545 9.0758e-05 \\ 0.23566 9.0822e-05 \\ 0.23594 9.0886e-05 \\ 0.23616 9.095e-05 \\ 0.2363 9.1014e-05 \\ 0.23642 9.1078e-05 \\ 0.23666 9.1142e-05 \\ 0.23686 9.1206e-05 \\ 0.23712 9.127e-05 \\ 0.23728 9.1334e-05 \\ 0.23745 9.1398e-05 \\ 0.23758 9.1462e-05 \\ 0.23778 9.1526e-05 \\ 0.23809 9.159e-05 \\ 0.2383 9.1654e-05 \\ 0.23842 9.1718e-05 \\ 0.23867 9.1782e-05 \\ 0.23888 9.1846e-05 \\ 0.23896 9.191e-05 \\ 0.23908 9.1974e-05 \\ 0.23924 9.2038e-05 \\ 0.23951 9.2102e-05 \\ 0.23975 9.2166e-05 \\ 0.23996 9.223e-05 \\ 0.24017 9.2294e-05 \\ 0.24048 9.2358e-05 \\ 0.24101 9.2422e-05 \\ 0.24126 9.2486e-05 \\ 0.24145 9.255e-05 \\ 0.2418 9.2614e-05 \\ 0.24196 9.2678e-05 \\ 0.24226 9.2742e-05 \\ 0.24256 9.2806e-05 \\ 0.24269 9.287e-05 \\ 0.24287 9.2934e-05 \\ 0.24305 9.2998e-05 \\ 0.2432 9.3062e-05 \\ 0.24347 9.3126e-05 \\ 0.24365 9.319e-05 \\ 0.24384 9.3254e-05 \\ 0.24409 9.3318e-05 \\ 0.24426 9.3382e-05 \\ 0.24434 9.3446e-05 \\ 0.2445 9.351e-05 \\ 0.2447 9.3574e-05 \\ 0.24496 9.3638e-05 \\ 0.24519 9.3702e-05 \\ 0.24532 9.3766e-05 \\ 0.2455 9.383e-05 \\ 0.24572 9.3894e-05 \\ 0.24597 9.3958e-05 \\ 0.24613 9.4022e-05 \\ 0.24641 9.4086e-05 \\ 0.24661 9.415e-05 \\ 0.24685 9.4214e-05 \\ 0.24703 9.4278e-05 \\ 0.24728 9.4342e-05 \\ 0.24743 9.4406e-05 \\ 0.24758 9.447e-05 \\ 0.24776 9.4534e-05 \\ 0.24788 9.4598e-05 \\ 0.24811 9.4662e-05 \\ 0.24829 9.4726e-05 \\ 0.24846 9.479e-05 \\ 0.24868 9.4854e-05 \\ 0.24889 9.4918e-05 \\ 0.24902 9.4982e-05 \\ 0.24915 9.5046e-05 \\ 0.24939 9.511e-05 \\ 0.24959 9.5174e-05 \\ 0.24991 9.5238e-05 \\ 0.25008 9.5302e-05 \\ 0.25025 9.5366e-05 \\ 0.25053 9.543e-05 \\ 0.25074 9.5494e-05 \\ 0.251 9.5558e-05 \\ 0.25133 9.5622e-05 \\ 0.25168 9.5686e-05 \\ 0.25193 9.575e-05 \\ 0.25213 9.5814e-05 \\ 0.25232 9.5878e-05 \\ 0.25249 9.5942e-05 \\ 0.25267 9.6006e-05 \\ 0.25288 9.607e-05 \\ 0.25305 9.6134e-05 \\ 0.25326 9.6198e-05 \\ 0.25365 9.6262e-05 \\ 0.25392 9.6326e-05 \\ 0.25415 9.639e-05 \\ 0.25434 9.6454e-05 \\ 0.25452 9.6518e-05 \\ 0.25471 9.6582e-05 \\ 0.25487 9.6646e-05 \\ 0.25507 9.671e-05 \\ 0.25526 9.6774e-05 \\ 0.2554 9.6838e-05 \\ 0.2556 9.6902e-05 \\ 0.25583 9.6966e-05 \\ 0.25602 9.703e-05 \\ 0.25635 9.7094e-05 \\ 0.25664 9.7158e-05 \\ 0.25678 9.7222e-05 \\ 0.25693 9.7286e-05 \\ 0.25739 9.735e-05 \\ 0.25776 9.7414e-05 \\ 0.25789 9.7478e-05 \\ 0.25796 9.7542e-05 \\ 0.25813 9.7606e-05 \\ 0.25829 9.767e-05 \\ 0.25858 9.7734e-05 \\ 0.25874 9.7798e-05 \\ 0.25894 9.7862e-05 \\ 0.25923 9.7926e-05 \\ 0.2594 9.799e-05 \\ 0.25965 9.8054e-05 \\ 0.2598 9.8118e-05 \\ 0.26001 9.8182e-05 \\ 0.26016 9.8246e-05 \\ 0.26029 9.831e-05 \\ 0.26057 9.8374e-05 \\ 0.26071 9.8438e-05 \\ 0.26093 9.8502e-05 \\ 0.26109 9.8566e-05 \\ 0.26131 9.863e-05 \\ 0.2616 9.8694e-05 \\ 0.2617 9.8758e-05 \\ 0.26187 9.8822e-05 \\ 0.26213 9.8886e-05 \\ 0.26231 9.895e-05 \\ 0.2625 9.9014e-05 \\ 0.26267 9.9078e-05 \\ 0.26299 9.9142e-05 \\ 0.26314 9.9206e-05 \\ 0.26337 9.927e-05 \\ 0.26358 9.9334e-05 \\ 0.26369 9.9398e-05 \\ 0.26399 9.9462e-05 \\ 0.26416 9.9526e-05 \\ 0.26445 9.959e-05 \\ 0.26462 9.9654e-05 \\ 0.2648 9.9718e-05 \\ 0.26492 9.9782e-05 \\ 0.26505 9.9846e-05 \\ 0.2653 9.991e-05 \\ 0.26544 9.9974e-05 \\ 0.26561 0.00010004 \\ 0.26596 0.0001001 \\ 0.26619 0.00010017 \\ 0.26636 0.00010023 \\ 0.26653 0.00010029 \\ 0.26683 0.00010036 \\ 0.26704 0.00010042 \\ 0.26727 0.00010049 \\ 0.26755 0.00010055 \\ 0.26776 0.00010061 \\ 0.26798 0.00010068 \\ 0.26818 0.00010074 \\ 0.26842 0.00010081 \\ 0.26869 0.00010087 \\ 0.26887 0.00010093 \\ 0.26918 0.000101 \\ 0.26938 0.00010106 \\ 0.26956 0.00010113 \\ 0.26979 0.00010119 \\ 0.27004 0.00010125 \\ 0.27019 0.00010132 \\ 0.2705 0.00010138 \\ 0.27069 0.00010145 \\ 0.27081 0.00010151 \\ 0.27105 0.00010157 \\ 0.27125 0.00010164 \\ 0.27142 0.0001017 \\ 0.27178 0.00010177 \\ 0.27195 0.00010183 \\ 0.27223 0.00010189 \\ 0.27249 0.00010196 \\ 0.27268 0.00010202 \\ 0.27286 0.00010209 \\ 0.27297 0.00010215 \\ 0.2732 0.00010221 \\ 0.27343 0.00010228 \\ 0.27362 0.00010234 \\ 0.27387 0.00010241 \\ 0.27407 0.00010247 \\ 0.27423 0.00010253 \\ 0.27449 0.0001026 \\ 0.27462 0.00010266 \\ 0.27487 0.00010273 \\ 0.27529 0.00010279 \\ 0.27553 0.00010285 \\ 0.27567 0.00010292 \\ 0.27586 0.00010298 \\ 0.27607 0.00010305 \\ 0.27631 0.00010311 \\ 0.27647 0.00010317 \\ 0.27678 0.00010324 \\ 0.27708 0.0001033 \\ 0.27759 0.00010337 \\ 0.27781 0.00010343 \\ 0.27806 0.00010349 \\ 0.2783 0.00010356 \\ 0.27847 0.00010362 \\ 0.27871 0.00010369 \\ 0.27891 0.00010375 \\ 0.2792 0.00010381 \\ 0.27954 0.00010388 \\ 0.27969 0.00010394 \\ 0.28002 0.00010401 \\ 0.28025 0.00010407 \\ 0.28047 0.00010413 \\ 0.28068 0.0001042 \\ 0.28098 0.00010426 \\ 0.28119 0.00010433 \\ 0.28137 0.00010439 \\ 0.28161 0.00010445 \\ 0.28174 0.00010452 \\ 0.28185 0.00010458 \\ 0.28218 0.00010465 \\ 0.2824 0.00010471 \\ 0.28258 0.00010477 \\ 0.2828 0.00010484 \\ 0.28309 0.0001049 \\ 0.28327 0.00010497 \\ 0.28346 0.00010503 \\ 0.28363 0.00010509 \\ 0.28404 0.00010516 \\ 0.28433 0.00010522 \\ 0.28464 0.00010529 \\ 0.28483 0.00010535 \\ 0.28529 0.00010541 \\ 0.28561 0.00010548 \\ 0.28583 0.00010554 \\ 0.28606 0.00010561 \\ 0.28623 0.00010567 \\ 0.28649 0.00010573 \\ 0.28657 0.0001058 \\ 0.28685 0.00010586 \\ 0.2871 0.00010593 \\ 0.28735 0.00010599 \\ 0.28746 0.00010605 \\ 0.28763 0.00010612 \\ 0.28798 0.00010618 \\ 0.28821 0.00010625 \\ 0.28833 0.00010631 \\ 0.28864 0.00010637 \\ 0.28887 0.00010644 \\ 0.28927 0.0001065 \\ 0.28946 0.00010657 \\ 0.28963 0.00010663 \\ 0.28995 0.00010669 \\ 0.29016 0.00010676 \\ 0.29053 0.00010682 \\ 0.29075 0.00010689 \\ 0.291 0.00010695 \\ 0.2912 0.00010701 \\ 0.29147 0.00010708 \\ 0.29165 0.00010714 \\ 0.29188 0.00010721 \\ 0.29214 0.00010727 \\ 0.29236 0.00010733 \\ 0.2925 0.0001074 \\ 0.29289 0.00010746 \\ 0.29313 0.00010753 \\ 0.29332 0.00010759 \\ 0.29346 0.00010765 \\ 0.29382 0.00010772 \\ 0.2941 0.00010778 \\ 0.29437 0.00010785 \\ 0.2946 0.00010791 \\ 0.29484 0.00010797 \\ 0.29513 0.00010804 \\ 0.29534 0.0001081 \\ 0.29551 0.00010817 \\ 0.29586 0.00010823 \\ 0.29608 0.00010829 \\ 0.2963 0.00010836 \\ 0.29661 0.00010842 \\ 0.29689 0.00010849 \\ 0.2971 0.00010855 \\ 0.29749 0.00010861 \\ 0.29764 0.00010868 \\ 0.29801 0.00010874 \\ 0.29826 0.00010881 \\ 0.29842 0.00010887 \\ 0.29852 0.00010893 \\ 0.29875 0.000109 \\ 0.29908 0.00010906 \\ 0.29929 0.00010913 \\ 0.2996 0.00010919 \\ 0.29979 0.00010925 \\ 0.30012 0.00010932 \\ 0.3004 0.00010938 \\ 0.30079 0.00010945 \\ 0.30093 0.00010951 \\ 0.30124 0.00010957 \\ 0.30148 0.00010964 \\ 0.30165 0.0001097 \\ 0.3019 0.00010977 \\ 0.30207 0.00010983 \\ 0.3023 0.00010989 \\ 0.30258 0.00010996 \\ 0.30278 0.00011002 \\ 0.30301 0.00011009 \\ 0.30319 0.00011015 \\ 0.30343 0.00011021 \\ 0.30362 0.00011028 \\ 0.30387 0.00011034 \\ 0.30406 0.00011041 \\ 0.30422 0.00011047 \\ 0.30432 0.00011053 \\ 0.30478 0.0001106 \\ 0.30496 0.00011066 \\ 0.30511 0.00011073 \\ 0.30553 0.00011079 \\ 0.30572 0.00011085 \\ 0.30585 0.00011092 \\ 0.306 0.00011098 \\ 0.30631 0.00011105 \\ 0.30645 0.00011111 \\ 0.30683 0.00011117 \\ 0.30703 0.00011124 \\ 0.30732 0.0001113 \\ 0.30751 0.00011137 \\ 0.30777 0.00011143 \\ 0.3079 0.00011149 \\ 0.3083 0.00011156 \\ 0.30857 0.00011162 \\ 0.30881 0.00011169 \\ 0.30906 0.00011175 \\ 0.30932 0.00011181 \\ 0.30951 0.00011188 \\ 0.3096 0.00011194 \\ 0.30992 0.00011201 \\ 0.31006 0.00011207 \\ 0.31025 0.00011213 \\ 0.31061 0.0001122 \\ 0.3108 0.00011226 \\ 0.31109 0.00011233 \\ 0.31128 0.00011239 \\ 0.31155 0.00011245 \\ 0.3119 0.00011252 \\ 0.31215 0.00011258 \\ 0.31238 0.00011265 \\ 0.31274 0.00011271 \\ 0.31301 0.00011277 \\ 0.31319 0.00011284 \\ 0.31351 0.0001129 \\ 0.31374 0.00011297 \\ 0.31404 0.00011303 \\ 0.31422 0.00011309 \\ 0.31441 0.00011316 \\ 0.3146 0.00011322 \\ 0.31477 0.00011329 \\ 0.31512 0.00011335 \\ 0.31537 0.00011341 \\ 0.31574 0.00011348 \\ 0.31619 0.00011354 \\ 0.31658 0.00011361 \\ 0.31695 0.00011367 \\ 0.31722 0.00011373 \\ 0.31744 0.0001138 \\ 0.31772 0.00011386 \\ 0.31796 0.00011393 \\ 0.31833 0.00011399 \\ 0.31846 0.00011405 \\ 0.31871 0.00011412 \\ 0.31907 0.00011418 \\ 0.3193 0.00011425 \\ 0.31954 0.00011431 \\ 0.31983 0.00011437 \\ 0.32013 0.00011444 \\ 0.32038 0.0001145 \\ 0.32056 0.00011457 \\ 0.32085 0.00011463 \\ 0.32123 0.00011469 \\ 0.32136 0.00011476 \\ 0.3215 0.00011482 \\ 0.32176 0.00011489 \\ 0.32195 0.00011495 \\ 0.32209 0.00011501 \\ 0.32228 0.00011508 \\ 0.32252 0.00011514 \\ 0.32271 0.00011521 \\ 0.32289 0.00011527 \\ 0.32313 0.00011533 \\ 0.3236 0.0001154 \\ 0.32378 0.00011546 \\ 0.32401 0.00011553 \\ 0.32433 0.00011559 \\ 0.32454 0.00011565 \\ 0.32478 0.00011572 \\ 0.32514 0.00011578 \\ 0.32533 0.00011585 \\ 0.32583 0.00011591 \\ 0.32605 0.00011597 \\ 0.32631 0.00011604 \\ 0.32653 0.0001161 \\ 0.32687 0.00011617 \\ 0.32712 0.00011623 \\ 0.32749 0.00011629 \\ 0.32774 0.00011636 \\ 0.32805 0.00011642 \\ 0.32857 0.00011649 \\ 0.32891 0.00011655 \\ 0.32927 0.00011661 \\ 0.32956 0.00011668 \\ 0.32988 0.00011674 \\ 0.33004 0.00011681 \\ 0.33035 0.00011687 \\ 0.33067 0.00011693 \\ 0.3309 0.000117 \\ 0.33105 0.00011706 \\ 0.33137 0.00011713 \\ 0.33156 0.00011719 \\ 0.33168 0.00011725 \\ 0.33196 0.00011732 \\ 0.3323 0.00011738 \\ 0.33251 0.00011745 \\ 0.33263 0.00011751 \\ 0.33296 0.00011757 \\ 0.33333 0.00011764 \\ 0.33352 0.0001177 \\ 0.3338 0.00011777 \\ 0.33407 0.00011783 \\ 0.33429 0.00011789 \\ 0.33476 0.00011796 \\ 0.33503 0.00011802 \\ 0.33516 0.00011809 \\ 0.33538 0.00011815 \\ 0.33558 0.00011821 \\ 0.33599 0.00011828 \\ 0.33619 0.00011834 \\ 0.33654 0.00011841 \\ 0.33686 0.00011847 \\ 0.33697 0.00011853 \\ 0.33723 0.0001186 \\ 0.3374 0.00011866 \\ 0.33761 0.00011873 \\ 0.33791 0.00011879 \\ 0.33817 0.00011885 \\ 0.33844 0.00011892 \\ 0.33867 0.00011898 \\ 0.33895 0.00011905 \\ 0.33915 0.00011911 \\ 0.33947 0.00011917 \\ 0.33973 0.00011924 \\ 0.33993 0.0001193 \\ 0.34016 0.00011937 \\ 0.34049 0.00011943 \\ 0.34084 0.00011949 \\ 0.34128 0.00011956 \\ 0.34158 0.00011962 \\ 0.34187 0.00011969 \\ 0.34207 0.00011975 \\ 0.34239 0.00011981 \\ 0.34281 0.00011988 \\ 0.34293 0.00011994 \\ 0.34324 0.00012001 \\ 0.34349 0.00012007 \\ 0.34358 0.00012013 \\ 0.34378 0.0001202 \\ 0.34391 0.00012026 \\ 0.3442 0.00012033 \\ 0.34448 0.00012039 \\ 0.34495 0.00012045 \\ 0.34521 0.00012052 \\ 0.34551 0.00012058 \\ 0.34585 0.00012065 \\ 0.34609 0.00012071 \\ 0.34634 0.00012077 \\ 0.34678 0.00012084 \\ 0.34703 0.0001209 \\ 0.34735 0.00012097 \\ 0.34758 0.00012103 \\ 0.34778 0.00012109 \\ 0.34812 0.00012116 \\ 0.34838 0.00012122 \\ 0.34881 0.00012129 \\ 0.34898 0.00012135 \\ 0.34912 0.00012141 \\ 0.34927 0.00012148 \\ 0.34968 0.00012154 \\ 0.35007 0.00012161 \\ 0.35051 0.00012167 \\ 0.35084 0.00012173 \\ 0.35108 0.0001218 \\ 0.35138 0.00012186 \\ 0.35171 0.00012193 \\ 0.35198 0.00012199 \\ 0.35225 0.00012205 \\ 0.3525 0.00012212 \\ 0.35276 0.00012218 \\ 0.35295 0.00012225 \\ 0.35334 0.00012231 \\ 0.35372 0.00012237 \\ 0.35399 0.00012244 \\ 0.3543 0.0001225 \\ 0.35457 0.00012257 \\ 0.35476 0.00012263 \\ 0.35516 0.00012269 \\ 0.35538 0.00012276 \\ 0.35561 0.00012282 \\ 0.35587 0.00012289 \\ 0.35611 0.00012295 \\ 0.35663 0.00012301 \\ 0.3569 0.00012308 \\ 0.35738 0.00012314 \\ 0.35764 0.00012321 \\ 0.35778 0.00012327 \\ 0.35803 0.00012333 \\ 0.35833 0.0001234 \\ 0.35866 0.00012346 \\ 0.35896 0.00012353 \\ 0.3591 0.00012359 \\ 0.35958 0.00012365 \\ 0.35983 0.00012372 \\ 0.36006 0.00012378 \\ 0.36026 0.00012385 \\ 0.36059 0.00012391 \\ 0.36076 0.00012397 \\ 0.36106 0.00012404 \\ 0.36128 0.0001241 \\ 0.36141 0.00012417 \\ 0.36167 0.00012423 \\ 0.36203 0.00012429 \\ 0.36238 0.00012436 \\ 0.36256 0.00012442 \\ 0.36286 0.00012449 \\ 0.36316 0.00012455 \\ 0.36356 0.00012461 \\ 0.36385 0.00012468 \\ 0.36406 0.00012474 \\ 0.36441 0.00012481 \\ 0.36464 0.00012487 \\ 0.36517 0.00012493 \\ 0.36538 0.000125 \\ 0.36557 0.00012506 \\ 0.3658 0.00012513 \\ 0.36598 0.00012519 \\ 0.36634 0.00012525 \\ 0.36658 0.00012532 \\ 0.36697 0.00012538 \\ 0.36722 0.00012545 \\ 0.36754 0.00012551 \\ 0.36799 0.00012557 \\ 0.3682 0.00012564 \\ 0.36851 0.0001257 \\ 0.36873 0.00012577 \\ 0.36902 0.00012583 \\ 0.36941 0.00012589 \\ 0.36978 0.00012596 \\ 0.37006 0.00012602 \\ 0.37023 0.00012609 \\ 0.37055 0.00012615 \\ 0.37101 0.00012621 \\ 0.37131 0.00012628 \\ 0.3716 0.00012634 \\ 0.37191 0.00012641 \\ 0.37217 0.00012647 \\ 0.37237 0.00012653 \\ 0.37264 0.0001266 \\ 0.37281 0.00012666 \\ 0.37295 0.00012673 \\ 0.37307 0.00012679 \\ 0.37331 0.00012685 \\ 0.37347 0.00012692 \\ 0.37383 0.00012698 \\ 0.37405 0.00012705 \\ 0.37436 0.00012711 \\ 0.37452 0.00012717 \\ 0.37469 0.00012724 \\ 0.37499 0.0001273 \\ 0.37542 0.00012737 \\ 0.37571 0.00012743 \\ 0.37593 0.00012749 \\ 0.37643 0.00012756 \\ 0.37693 0.00012762 \\ 0.37722 0.00012769 \\ 0.37744 0.00012775 \\ 0.37767 0.00012781 \\ 0.37792 0.00012788 \\ 0.37823 0.00012794 \\ 0.37865 0.00012801 \\ 0.37898 0.00012807 \\ 0.37927 0.00012813 \\ 0.37951 0.0001282 \\ 0.37984 0.00012826 \\ 0.38007 0.00012833 \\ 0.38025 0.00012839 \\ 0.38042 0.00012845 \\ 0.38075 0.00012852 \\ 0.38097 0.00012858 \\ 0.3812 0.00012865 \\ 0.38145 0.00012871 \\ 0.3817 0.00012877 \\ 0.38204 0.00012884 \\ 0.38235 0.0001289 \\ 0.38259 0.00012897 \\ 0.38287 0.00012903 \\ 0.38328 0.00012909 \\ 0.38361 0.00012916 \\ 0.38388 0.00012922 \\ 0.38424 0.00012929 \\ 0.38444 0.00012935 \\ 0.38482 0.00012941 \\ 0.3851 0.00012948 \\ 0.38537 0.00012954 \\ 0.38571 0.00012961 \\ 0.38597 0.00012967 \\ 0.38634 0.00012973 \\ 0.38644 0.0001298 \\ 0.38664 0.00012986 \\ 0.38696 0.00012993 \\ 0.38716 0.00012999 \\ 0.38742 0.00013005 \\ 0.3877 0.00013012 \\ 0.38782 0.00013018 \\ 0.38835 0.00013025 \\ 0.38855 0.00013031 \\ 0.38878 0.00013037 \\ 0.38909 0.00013044 \\ 0.38937 0.0001305 \\ 0.38958 0.00013057 \\ 0.38978 0.00013063 \\ 0.39015 0.00013069 \\ 0.39046 0.00013076 \\ 0.39071 0.00013082 \\ 0.39102 0.00013089 \\ 0.39134 0.00013095 \\ 0.3917 0.00013101 \\ 0.39198 0.00013108 \\ 0.39236 0.00013114 \\ 0.39262 0.00013121 \\ 0.39274 0.00013127 \\ 0.3929 0.00013133 \\ 0.3931 0.0001314 \\ 0.39335 0.00013146 \\ 0.39365 0.00013153 \\ 0.3938 0.00013159 \\ 0.39409 0.00013165 \\ 0.39431 0.00013172 \\ 0.39452 0.00013178 \\ 0.395 0.00013185 \\ 0.39527 0.00013191 \\ 0.39552 0.00013197 \\ 0.39584 0.00013204 \\ 0.39601 0.0001321 \\ 0.39626 0.00013217 \\ 0.39642 0.00013223 \\ 0.39671 0.00013229 \\ 0.39696 0.00013236 \\ 0.39733 0.00013242 \\ 0.39767 0.00013249 \\ 0.39793 0.00013255 \\ 0.39835 0.00013261 \\ 0.39859 0.00013268 \\ 0.39904 0.00013274 \\ 0.39963 0.00013281 \\ 0.39987 0.00013287 \\ 0.40014 0.00013293 \\ 0.40029 0.000133 \\ 0.40064 0.00013306 \\ 0.40086 0.00013313 \\ 0.40115 0.00013319 \\ 0.40149 0.00013325 \\ 0.40169 0.00013332 \\ 0.4019 0.00013338 \\ 0.40204 0.00013345 \\ 0.40233 0.00013351 \\ 0.4026 0.00013357 \\ 0.40305 0.00013364 \\ 0.40354 0.0001337 \\ 0.40382 0.00013377 \\ 0.40414 0.00013383 \\ 0.40439 0.00013389 \\ 0.40479 0.00013396 \\ 0.40499 0.00013402 \\ 0.40534 0.00013409 \\ 0.40554 0.00013415 \\ 0.40605 0.00013421 \\ 0.40629 0.00013428 \\ 0.40664 0.00013434 \\ 0.40696 0.00013441 \\ 0.40731 0.00013447 \\ 0.40794 0.00013453 \\ 0.40817 0.0001346 \\ 0.40845 0.00013466 \\ 0.40868 0.00013473 \\ 0.40886 0.00013479 \\ 0.40919 0.00013485 \\ 0.40946 0.00013492 \\ 0.40987 0.00013498 \\ 0.41013 0.00013505 \\ 0.41031 0.00013511 \\ 0.41062 0.00013517 \\ 0.41088 0.00013524 \\ 0.41114 0.0001353 \\ 0.41154 0.00013537 \\ 0.41168 0.00013543 \\ 0.41188 0.00013549 \\ 0.41217 0.00013556 \\ 0.41255 0.00013562 \\ 0.41294 0.00013569 \\ 0.41337 0.00013575 \\ 0.41375 0.00013581 \\ 0.414 0.00013588 \\ 0.41425 0.00013594 \\ 0.41466 0.00013601 \\ 0.41488 0.00013607 \\ 0.41525 0.00013613 \\ 0.41553 0.0001362 \\ 0.4158 0.00013626 \\ 0.41611 0.00013633 \\ 0.41637 0.00013639 \\ 0.41674 0.00013645 \\ 0.41713 0.00013652 \\ 0.41731 0.00013658 \\ 0.41766 0.00013665 \\ 0.41786 0.00013671 \\ 0.41804 0.00013677 \\ 0.41847 0.00013684 \\ 0.41878 0.0001369 \\ 0.41918 0.00013697 \\ 0.41958 0.00013703 \\ 0.41996 0.00013709 \\ 0.42055 0.00013716 \\ 0.42085 0.00013722 \\ 0.42133 0.00013729 \\ 0.42154 0.00013735 \\ 0.42191 0.00013741 \\ 0.42213 0.00013748 \\ 0.42235 0.00013754 \\ 0.42265 0.00013761 \\ 0.42281 0.00013767 \\ 0.42315 0.00013773 \\ 0.42347 0.0001378 \\ 0.4238 0.00013786 \\ 0.42415 0.00013793 \\ 0.42453 0.00013799 \\ 0.42491 0.00013805 \\ 0.42527 0.00013812 \\ 0.42557 0.00013818 \\ 0.42591 0.00013825 \\ 0.42611 0.00013831 \\ 0.42661 0.00013837 \\ 0.42688 0.00013844 \\ 0.42717 0.0001385 \\ 0.42755 0.00013857 \\ 0.428 0.00013863 \\ 0.42846 0.00013869 \\ 0.42894 0.00013876 \\ 0.4293 0.00013882 \\ 0.42966 0.00013889 \\ 0.42983 0.00013895 \\ 0.43015 0.00013901 \\ 0.43038 0.00013908 \\ 0.43087 0.00013914 \\ 0.43109 0.00013921 \\ 0.43143 0.00013927 \\ 0.43159 0.00013933 \\ 0.43181 0.0001394 \\ 0.43224 0.00013946 \\ 0.43267 0.00013953 \\ 0.43295 0.00013959 \\ 0.43318 0.00013965 \\ 0.43343 0.00013972 \\ 0.43377 0.00013978 \\ 0.43412 0.00013985 \\ 0.43438 0.00013991 \\ 0.43472 0.00013997 \\ 0.4349 0.00014004 \\ 0.43519 0.0001401 \\ 0.43542 0.00014017 \\ 0.43562 0.00014023 \\ 0.43597 0.00014029 \\ 0.43649 0.00014036 \\ 0.43685 0.00014042 \\ 0.43721 0.00014049 \\ 0.43741 0.00014055 \\ 0.43776 0.00014061 \\ 0.43809 0.00014068 \\ 0.43832 0.00014074 \\ 0.43857 0.00014081 \\ 0.43894 0.00014087 \\ 0.43949 0.00014093 \\ 0.44004 0.000141 \\ 0.44042 0.00014106 \\ 0.44072 0.00014113 \\ 0.44115 0.00014119 \\ 0.44151 0.00014125 \\ 0.44206 0.00014132 \\ 0.44237 0.00014138 \\ 0.44265 0.00014145 \\ 0.44306 0.00014151 \\ 0.44342 0.00014157 \\ 0.44372 0.00014164 \\ 0.4441 0.0001417 \\ 0.44433 0.00014177 \\ 0.44479 0.00014183 \\ 0.44531 0.00014189 \\ 0.44584 0.00014196 \\ 0.44618 0.00014202 \\ 0.44681 0.00014209 \\ 0.44704 0.00014215 \\ 0.4474 0.00014221 \\ 0.44772 0.00014228 \\ 0.44792 0.00014234 \\ 0.44848 0.00014241 \\ 0.44885 0.00014247 \\ 0.44905 0.00014253 \\ 0.44924 0.0001426 \\ 0.44957 0.00014266 \\ 0.44983 0.00014273 \\ 0.45009 0.00014279 \\ 0.45024 0.00014285 \\ 0.45073 0.00014292 \\ 0.45103 0.00014298 \\ 0.45127 0.00014305 \\ 0.45162 0.00014311 \\ 0.45206 0.00014317 \\ 0.45229 0.00014324 \\ 0.45254 0.0001433 \\ 0.45273 0.00014337 \\ 0.45295 0.00014343 \\ 0.45316 0.00014349 \\ 0.45353 0.00014356 \\ 0.45375 0.00014362 \\ 0.45407 0.00014369 \\ 0.45421 0.00014375 \\ 0.45467 0.00014381 \\ 0.455 0.00014388 \\ 0.45539 0.00014394 \\ 0.45562 0.00014401 \\ 0.45601 0.00014407 \\ 0.45634 0.00014413 \\ 0.45672 0.0001442 \\ 0.45711 0.00014426 \\ 0.45761 0.00014433 \\ 0.45774 0.00014439 \\ 0.45803 0.00014445 \\ 0.45836 0.00014452 \\ 0.45857 0.00014458 \\ 0.4588 0.00014465 \\ 0.45897 0.00014471 \\ 0.45928 0.00014477 \\ 0.45953 0.00014484 \\ 0.45995 0.0001449 \\ 0.46021 0.00014497 \\ 0.46056 0.00014503 \\ 0.46084 0.00014509 \\ 0.46105 0.00014516 \\ 0.46137 0.00014522 \\ 0.46157 0.00014529 \\ 0.46186 0.00014535 \\ 0.46251 0.00014541 \\ 0.46293 0.00014548 \\ 0.46325 0.00014554 \\ 0.46368 0.00014561 \\ 0.4641 0.00014567 \\ 0.4644 0.00014573 \\ 0.46473 0.0001458 \\ 0.46498 0.00014586 \\ 0.46515 0.00014593 \\ 0.46581 0.00014599 \\ 0.46596 0.00014605 \\ 0.46638 0.00014612 \\ 0.46661 0.00014618 \\ 0.46695 0.00014625 \\ 0.46748 0.00014631 \\ 0.46774 0.00014637 \\ 0.46803 0.00014644 \\ 0.46826 0.0001465 \\ 0.4686 0.00014657 \\ 0.46895 0.00014663 \\ 0.46926 0.00014669 \\ 0.46966 0.00014676 \\ 0.46997 0.00014682 \\ 0.47028 0.00014689 \\ 0.47057 0.00014695 \\ 0.47072 0.00014701 \\ 0.47111 0.00014708 \\ 0.47131 0.00014714 \\ 0.47161 0.00014721 \\ 0.47199 0.00014727 \\ 0.47267 0.00014733 \\ 0.47308 0.0001474 \\ 0.47341 0.00014746 \\ 0.47356 0.00014753 \\ 0.47374 0.00014759 \\ 0.47407 0.00014765 \\ 0.47456 0.00014772 \\ 0.47488 0.00014778 \\ 0.47517 0.00014785 \\ 0.47552 0.00014791 \\ 0.47577 0.00014797 \\ 0.47646 0.00014804 \\ 0.47687 0.0001481 \\ 0.47719 0.00014817 \\ 0.47758 0.00014823 \\ 0.47788 0.00014829 \\ 0.47814 0.00014836 \\ 0.47846 0.00014842 \\ 0.47872 0.00014849 \\ 0.47899 0.00014855 \\ 0.47928 0.00014861 \\ 0.47956 0.00014868 \\ 0.4801 0.00014874 \\ 0.48043 0.00014881 \\ 0.48075 0.00014887 \\ 0.48118 0.00014893 \\ 0.48169 0.000149 \\ 0.4822 0.00014906 \\ 0.48238 0.00014913 \\ 0.48257 0.00014919 \\ 0.4828 0.00014925 \\ 0.48351 0.00014932 \\ 0.48386 0.00014938 \\ 0.4843 0.00014945 \\ 0.48458 0.00014951 \\ 0.48502 0.00014957 \\ 0.48521 0.00014964 \\ 0.48564 0.0001497 \\ 0.48606 0.00014977 \\ 0.48665 0.00014983 \\ 0.48704 0.00014989 \\ 0.48739 0.00014996 \\ 0.48759 0.00015002 \\ 0.4879 0.00015009 \\ 0.48814 0.00015015 \\ 0.48845 0.00015021 \\ 0.48887 0.00015028 \\ 0.48918 0.00015034 \\ 0.48964 0.00015041 \\ 0.4899 0.00015047 \\ 0.49014 0.00015053 \\ 0.49069 0.0001506 \\ 0.49119 0.00015066 \\ 0.4917 0.00015073 \\ 0.4924 0.00015079 \\ 0.49269 0.00015085 \\ 0.49288 0.00015092 \\ 0.49315 0.00015098 \\ 0.49344 0.00015105 \\ 0.49369 0.00015111 \\ 0.49403 0.00015117 \\ 0.49438 0.00015124 \\ 0.49474 0.0001513 \\ 0.4951 0.00015137 \\ 0.49546 0.00015143 \\ 0.49581 0.00015149 \\ 0.49604 0.00015156 \\ 0.49651 0.00015162 \\ 0.49686 0.00015169 \\ 0.49723 0.00015175 \\ 0.4975 0.00015181 \\ 0.49829 0.00015188 \\ 0.49864 0.00015194 \\ 0.49896 0.00015201 \\ 0.49927 0.00015207 \\ 0.49977 0.00015213 \\ 0.5001 0.0001522 \\ 0.50074 0.00015226 \\ 0.50116 0.00015233 \\ 0.50155 0.00015239 \\ 0.50208 0.00015245 \\ 0.50256 0.00015252 \\ 0.50296 0.00015258 \\ 0.50313 0.00015265 \\ 0.5035 0.00015271 \\ 0.50403 0.00015277 \\ 0.5044 0.00015284 \\ 0.50468 0.0001529 \\ 0.50483 0.00015297 \\ 0.50537 0.00015303 \\ 0.50572 0.00015309 \\ 0.50605 0.00015316 \\ 0.50645 0.00015322 \\ 0.50696 0.00015329 \\ 0.50732 0.00015335 \\ 0.50767 0.00015341 \\ 0.50818 0.00015348 \\ 0.5086 0.00015354 \\ 0.50897 0.00015361 \\ 0.50947 0.00015367 \\ 0.50991 0.00015373 \\ 0.51017 0.0001538 \\ 0.51074 0.00015386 \\ 0.51105 0.00015393 \\ 0.51138 0.00015399 \\ 0.51188 0.00015405 \\ 0.5122 0.00015412 \\ 0.51262 0.00015418 \\ 0.51287 0.00015425 \\ 0.51313 0.00015431 \\ 0.51353 0.00015437 \\ 0.51383 0.00015444 \\ 0.51426 0.0001545 \\ 0.51462 0.00015457 \\ 0.51481 0.00015463 \\ 0.51517 0.00015469 \\ 0.51555 0.00015476 \\ 0.51593 0.00015482 \\ 0.51609 0.00015489 \\ 0.51624 0.00015495 \\ 0.51661 0.00015501 \\ 0.51735 0.00015508 \\ 0.51785 0.00015514 \\ 0.51823 0.00015521 \\ 0.51852 0.00015527 \\ 0.51879 0.00015533 \\ 0.51903 0.0001554 \\ 0.51927 0.00015546 \\ 0.51981 0.00015553 \\ 0.52011 0.00015559 \\ 0.52035 0.00015565 \\ 0.5209 0.00015572 \\ 0.52128 0.00015578 \\ 0.52161 0.00015585 \\ 0.52203 0.00015591 \\ 0.52244 0.00015597 \\ 0.52278 0.00015604 \\ 0.52308 0.0001561 \\ 0.52347 0.00015617 \\ 0.52367 0.00015623 \\ 0.5244 0.00015629 \\ 0.52479 0.00015636 \\ 0.52518 0.00015642 \\ 0.52554 0.00015649 \\ 0.52604 0.00015655 \\ 0.52627 0.00015661 \\ 0.5266 0.00015668 \\ 0.52689 0.00015674 \\ 0.52711 0.00015681 \\ 0.52734 0.00015687 \\ 0.5277 0.00015693 \\ 0.52795 0.000157 \\ 0.52839 0.00015706 \\ 0.52875 0.00015713 \\ 0.52899 0.00015719 \\ 0.52944 0.00015725 \\ 0.5298 0.00015732 \\ 0.53035 0.00015738 \\ 0.53064 0.00015745 \\ 0.53093 0.00015751 \\ 0.53135 0.00015757 \\ 0.53187 0.00015764 \\ 0.53229 0.0001577 \\ 0.5325 0.00015777 \\ 0.53289 0.00015783 \\ 0.53317 0.00015789 \\ 0.53351 0.00015796 \\ 0.53376 0.00015802 \\ 0.5344 0.00015809 \\ 0.53471 0.00015815 \\ 0.53517 0.00015821 \\ 0.53564 0.00015828 \\ 0.53595 0.00015834 \\ 0.53649 0.00015841 \\ 0.53705 0.00015847 \\ 0.53734 0.00015853 \\ 0.53763 0.0001586 \\ 0.53818 0.00015866 \\ 0.53879 0.00015873 \\ 0.53924 0.00015879 \\ 0.53957 0.00015885 \\ 0.53983 0.00015892 \\ 0.54024 0.00015898 \\ 0.54053 0.00015905 \\ 0.54104 0.00015911 \\ 0.54158 0.00015917 \\ 0.54198 0.00015924 \\ 0.54237 0.0001593 \\ 0.54281 0.00015937 \\ 0.54308 0.00015943 \\ 0.54337 0.00015949 \\ 0.54376 0.00015956 \\ 0.54433 0.00015962 \\ 0.5446 0.00015969 \\ 0.54501 0.00015975 \\ 0.54546 0.00015981 \\ 0.54573 0.00015988 \\ 0.54614 0.00015994 \\ 0.54645 0.00016001 \\ 0.54683 0.00016007 \\ 0.54716 0.00016013 \\ 0.54777 0.0001602 \\ 0.54826 0.00016026 \\ 0.54856 0.00016033 \\ 0.5492 0.00016039 \\ 0.54962 0.00016045 \\ 0.54988 0.00016052 \\ 0.55023 0.00016058 \\ 0.55071 0.00016065 \\ 0.55096 0.00016071 \\ 0.55136 0.00016077 \\ 0.55175 0.00016084 \\ 0.55223 0.0001609 \\ 0.55252 0.00016097 \\ 0.55291 0.00016103 \\ 0.55322 0.00016109 \\ 0.55401 0.00016116 \\ 0.55438 0.00016122 \\ 0.55467 0.00016129 \\ 0.55492 0.00016135 \\ 0.55522 0.00016141 \\ 0.55546 0.00016148 \\ 0.55589 0.00016154 \\ 0.5565 0.00016161 \\ 0.55707 0.00016167 \\ 0.5573 0.00016173 \\ 0.55775 0.0001618 \\ 0.55807 0.00016186 \\ 0.55843 0.00016193 \\ 0.55868 0.00016199 \\ 0.55916 0.00016205 \\ 0.55951 0.00016212 \\ 0.55979 0.00016218 \\ 0.56025 0.00016225 \\ 0.56055 0.00016231 \\ 0.56105 0.00016237 \\ 0.56142 0.00016244 \\ 0.56175 0.0001625 \\ 0.56196 0.00016257 \\ 0.56218 0.00016263 \\ 0.56264 0.00016269 \\ 0.56318 0.00016276 \\ 0.5636 0.00016282 \\ 0.56387 0.00016289 \\ 0.56425 0.00016295 \\ 0.5646 0.00016301 \\ 0.56495 0.00016308 \\ 0.56543 0.00016314 \\ 0.5657 0.00016321 \\ 0.56612 0.00016327 \\ 0.56663 0.00016333 \\ 0.56693 0.0001634 \\ 0.56745 0.00016346 \\ 0.56765 0.00016353 \\ 0.56785 0.00016359 \\ 0.56836 0.00016365 \\ 0.56879 0.00016372 \\ 0.56908 0.00016378 \\ 0.56931 0.00016385 \\ 0.56983 0.00016391 \\ 0.57022 0.00016397 \\ 0.57043 0.00016404 \\ 0.57096 0.0001641 \\ 0.57148 0.00016417 \\ 0.57191 0.00016423 \\ 0.57235 0.00016429 \\ 0.57255 0.00016436 \\ 0.57281 0.00016442 \\ 0.57312 0.00016449 \\ 0.57342 0.00016455 \\ 0.57367 0.00016461 \\ 0.57384 0.00016468 \\ 0.57415 0.00016474 \\ 0.57466 0.00016481 \\ 0.57511 0.00016487 \\ 0.57541 0.00016493 \\ 0.57574 0.000165 \\ 0.57613 0.00016506 \\ 0.57657 0.00016513 \\ 0.57683 0.00016519 \\ 0.57723 0.00016525 \\ 0.57766 0.00016532 \\ 0.57837 0.00016538 \\ 0.57869 0.00016545 \\ 0.57923 0.00016551 \\ 0.57938 0.00016557 \\ 0.57989 0.00016564 \\ 0.58026 0.0001657 \\ 0.58065 0.00016577 \\ 0.58099 0.00016583 \\ 0.58156 0.00016589 \\ 0.58205 0.00016596 \\ 0.58231 0.00016602 \\ 0.58276 0.00016609 \\ 0.58319 0.00016615 \\ 0.58363 0.00016621 \\ 0.58414 0.00016628 \\ 0.58451 0.00016634 \\ 0.58479 0.00016641 \\ 0.58505 0.00016647 \\ 0.58541 0.00016653 \\ 0.58592 0.0001666 \\ 0.58619 0.00016666 \\ 0.58698 0.00016673 \\ 0.58743 0.00016679 \\ 0.58784 0.00016685 \\ 0.58811 0.00016692 \\ 0.58844 0.00016698 \\ 0.58883 0.00016705 \\ 0.5892 0.00016711 \\ 0.5896 0.00016717 \\ 0.58996 0.00016724 \\ 0.59055 0.0001673 \\ 0.59105 0.00016737 \\ 0.59139 0.00016743 \\ 0.59163 0.00016749 \\ 0.59202 0.00016756 \\ 0.59263 0.00016762 \\ 0.59295 0.00016769 \\ 0.59346 0.00016775 \\ 0.59382 0.00016781 \\ 0.59438 0.00016788 \\ 0.59487 0.00016794 \\ 0.59519 0.00016801 \\ 0.59572 0.00016807 \\ 0.59594 0.00016813 \\ 0.59633 0.0001682 \\ 0.59675 0.00016826 \\ 0.59718 0.00016833 \\ 0.59746 0.00016839 \\ 0.5977 0.00016845 \\ 0.59796 0.00016852 \\ 0.59839 0.00016858 \\ 0.59885 0.00016865 \\ 0.59926 0.00016871 \\ 0.59964 0.00016877 \\ 0.60001 0.00016884 \\ 0.60044 0.0001689 \\ 0.60091 0.00016897 \\ 0.6015 0.00016903 \\ 0.60176 0.00016909 \\ 0.60254 0.00016916 \\ 0.60277 0.00016922 \\ 0.60308 0.00016929 \\ 0.60351 0.00016935 \\ 0.60394 0.00016941 \\ 0.60424 0.00016948 \\ 0.60456 0.00016954 \\ 0.60516 0.00016961 \\ 0.6054 0.00016967 \\ 0.6059 0.00016973 \\ 0.60616 0.0001698 \\ 0.60657 0.00016986 \\ 0.60697 0.00016993 \\ 0.60741 0.00016999 \\ 0.60772 0.00017005 \\ 0.60813 0.00017012 \\ 0.60854 0.00017018 \\ 0.60894 0.00017025 \\ 0.60923 0.00017031 \\ 0.60993 0.00017037 \\ 0.61032 0.00017044 \\ 0.6105 0.0001705 \\
%};
%    \end{axis}
%\end{tikzpicture}
%\caption{Growth of the area of the solidified material on the substrate as a function of time for one million splats obtained from SPS data.}
%\label{fig:SPS_IMP_25}
%\end{figure}


==> figures_sized.tex <==
\begin{figure}[!htbp]
    \begin{subfigure}[b]{0.49\textwidth}
         \centering
\begin{tikzpicture}
   \draw [<->,line width=1pt] (0,6) node (yaxis) [left] {$H$}  |- (7,0) node (xaxis) [below] {$T$};
   \draw[line width=1pt] (0,-1)  -- (3.5,0) coordinate (a_2);
   \draw[line width=1pt] (a_2) -- (3.5,3) coordinate (a_3);
   \draw[line width=1pt] (a_3) -- (7,4) coordinate (a_6);
   \draw[dashed,line width=1pt]   (3.5,3) -- (3.5,0) node[below] {$T_m$};
\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[b]{0.49\textwidth}
         \centering
\begin{tikzpicture}
   \draw [<->,line width=1pt] (0,6) node (yaxis) [left] {$H$}  |- (7,0) node (xaxis) [below] {$T$};
   \draw[line width=1pt] (0,-1)  -- (2.5,0) coordinate (a_2);
   \draw[line width=1pt] (a_2) -- (4.5,3) coordinate (a_3);
   \draw[line width=1pt] (a_3) -- (7,4) coordinate (a_5);

   \draw[dashed,line width=1pt]   (a_2) -- (2.5,0) node[below] {$T_1$};
   \draw[dashed,line width=1pt]   (a_3) -- (4.5,0) node[below] {$T_2$};
   \draw[dashed,line width=1pt]   (3.5,1.5) -- (3.5,0) node[below] {$T_m$};
\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[b]{0.30\textwidth}
         \centering
    \end{subfigure}
\caption{Enthalpy variation for a material with a single phase change temperature (left) and phase change over a temperature interval (right).}
\label{fig:H_1}
\end{figure}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{figure}[!htbp]
        \centering
\begin{tikzpicture}
    \begin{axis}[xlabel=$x$, width=\textwidth,height=7cm, ylabel=$T$,legend pos=north west,legend style={draw=none},ymin=0,ymax=1,xmin=-1,xmax=1,cycle list name=black white,tick label style={/pgf/number format/fixed} ]

\addplot+[smooth,mark=o,solid,  mark options={scale=1, solid,red},only marks]
table[row sep=\\]{
 X Y\\
 -0.9875 0\\-0.9625 0\\-0.9375 0\\-0.9125 0\\-0.8875 0\\-0.8625 0\\-0.8375 0\\-0.8125 0\\-0.7875 0\\-0.7625 0\\-0.7375 0\\-0.7125 0\\-0.6875 0\\-0.6625 0\\-0.6375 0\\-0.6125 0\\-0.5875 0\\-0.5625 0\\-0.5375 0\\-0.5125 0\\-0.4875 0\\-0.4625 0\\-0.4375 0\\-0.4125 0\\-0.3875 0\\-0.3625 0\\-0.3375 0\\-0.3125 0\\-0.2875 0\\-0.2625 0\\-0.2375 0\\-0.2125 0\\-0.1875 0\\-0.1625 0\\-0.1375 0\\-0.1125 0\\-0.0875 0\\-0.0625 0\\-0.0375 5.29709E-05\\-0.0125 0.000460541\\0.0125 0.999539459\\0.0375 0.999947029\\0.0625 1\\0.0875 1\\0.1125 1\\0.1375 1\\0.1625 1\\0.1875 1\\0.2125 1\\0.2375 1\\0.2625 1\\0.2875 1\\0.3125 1\\0.3375 1\\0.3625 1\\0.3875 1\\0.4125 1\\0.4375 1\\0.4625 1\\0.4875 1\\0.5125 1\\0.5375 1\\0.5625 1\\0.5875 1\\0.6125 1\\0.6375 1\\0.6625 1\\0.6875 1\\0.7125 1\\0.7375 1\\0.7625 1\\0.7875 1\\0.8125 1\\0.8375 1\\0.8625 1\\0.8875 1\\0.9125 1\\0.9375 1\\0.9625 1\\0.9875 1\\
 };

\addplot+[smooth,line width=0.75pt,mark=none,solid,forget plot]
table[row sep=\\]{
 X Y\\
-0.9875 0\\-0.9625 0\\-0.9375 0\\-0.9125 0\\-0.8875 0\\-0.8625 0\\-0.8375 0\\-0.8125 0\\-0.7875 0\\-0.7625 0\\-0.7375 0\\-0.7125 0\\-0.6875 0\\-0.6625 0\\-0.6375 0\\-0.6125 0\\-0.5875 0\\-0.5625 0\\-0.5375 0\\-0.5125 0\\-0.4875 0\\-0.4625 0\\-0.4375 0\\-0.4125 0\\-0.3875 0\\-0.3625 0\\-0.3375 0\\-0.3125 0\\-0.2875 0\\-0.2625 0\\-0.2375 0\\-0.2125 0\\-0.1875 0\\-0.1625 0\\-0.1375 0\\-0.1125 0\\-0.0875 0\\-0.0625 0\\-0.0375 0\\-0.0125 0\\0.0125 1\\0.0375 1\\0.0625 1\\0.0875 1\\0.1125 1\\0.1375 1\\0.1625 1\\0.1875 1\\0.2125 1\\0.2375 1\\0.2625 1\\0.2875 1\\0.3125 1\\0.3375 1\\0.3625 1\\0.3875 1\\0.4125 1\\0.4375 1\\0.4625 1\\0.4875 1\\0.5125 1\\0.5375 1\\0.5625 1\\0.5875 1\\0.6125 1\\0.6375 1\\0.6625 1\\0.6875 1\\0.7125 1\\0.7375 1\\0.7625 1\\0.7875 1\\0.8125 1\\0.8375 1\\0.8625 1\\0.8875 1\\0.9125 1\\0.9375 1\\0.9625 1\\0.9875 1\\
 };

\addplot+[smooth,mark=otimes,solid,  mark options={scale=1, solid,red},only marks]
table[row sep=\\]{
 X Y\\
-0.9875	6.525E-10 \\ -0.9625	1.0826E-09 \\ -0.9375	2.2079E-09 \\ -0.9125	4.7099E-09 \\ -0.8875	1.00685E-08 \\ -0.8625	2.13697E-08 \\ -0.8375	4.49403E-08 \\ -0.8125	9.35913E-08 \\ -0.7875	1.92961E-07 \\ -0.7625	3.93748E-07 \\ -0.7375	7.94971E-07 \\ -0.7125	1.5875E-06 \\ -0.6875	3.13423E-06 \\ -0.6625	6.11513E-06 \\ -0.6375	1.17848E-05 \\ -0.6125	2.24202E-05 \\ -0.5875	4.20827E-05 \\ -0.5625	7.78825E-05 \\ -0.5375	0.000142024 \\ -0.5125	0.000255018 \\ -0.4875	0.00045057 \\ -0.4625	0.000782755 \\ -0.4375	0.001336134 \\ -0.4125	0.002239361 \\ -0.3875	0.003682507 \\ -0.3625	0.005937614 \\ -0.3375	0.009380889 \\ -0.3125	0.014513417 \\ -0.2875	0.021975421 \\ -0.2625	0.032547452 \\ -0.2375	0.047130912 \\ -0.2125	0.066700942 \\ -0.1875	0.092227596 \\ -0.1625	0.12456672 \\ -0.1375	0.1643296 \\ -0.1125	0.211748737 \\ -0.0875	0.266563739 \\ -0.0625	0.327953604 \\ -0.0375	0.394537541 \\ -0.0125	0.464455503 \\ 0.0125	0.535523741 \\ 0.0375	0.605443964 \\ 0.0625	0.672031974 \\ 0.0875	0.733426949 \\ 0.1125	0.788247217 \\ 0.1375	0.83567103 \\ 0.1625	0.875437553 \\ 0.1875	0.907779175 \\ 0.2125	0.933307302 \\ 0.2375	0.952877987 \\ 0.2625	0.967461477 \\ 0.2875	0.978033055 \\ 0.3125	0.985494246 \\ 0.3375	0.990625722 \\ 0.3625	0.994067837 \\ 0.3875	0.996321796 \\ 0.4125	0.9977639 \\ 0.4375	0.998666242 \\ 0.4625	0.999218912 \\ 0.4875	0.999550557 \\ 0.5125	0.999745715 \\ 0.5375	0.999858435 \\ 0.5625	0.999922393 \\ 0.5875	0.999958076 \\ 0.6125	0.999977667 \\ 0.6375	0.999988261 \\ 0.6625	0.999993908 \\ 0.6875	0.999996877 \\ 0.7125	0.999998418 \\ 0.7375	0.999999207 \\ 0.7625	0.999999607 \\ 0.7875	0.999999807 \\ 0.8125	0.999999907 \\ 0.8375	0.999999955 \\ 0.8625	0.999999979 \\ 0.8875	0.99999999 \\ 0.9125	0.999999995 \\ 0.9375	0.999999998 \\ 0.9625	0.999999999 \\ 0.9875	0.999999999 \\
};

\addplot+[smooth,line width=0.75pt,mark=none,solid,forget plot]
table[row sep=\\]{
 X Y\\
-0.9875	1.39977E-12 \\ -0.9625	5.00044E-12 \\ -0.9375	1.69003E-11 \\ -0.9125	5.51008E-11 \\ -0.8875	1.745E-10 \\ -0.8625	5.353E-10 \\ -0.8375	1.5929E-09 \\ -0.8125	4.5972E-09 \\ -0.7875	1.28701E-08 \\ -0.7625	3.49516E-08 \\ -0.7375	9.20814E-08 \\ -0.7125	2.35353E-07 \\ -0.6875	5.83629E-07 \\ -0.6625	1.40426E-06 \\ -0.6375	3.27856E-06 \\ -0.6125	7.42801E-06 \\ -0.5875	1.63325E-05 \\ -0.5625	3.48545E-05 \\ -0.5375	7.21996E-05 \\ -0.5125	0.000145186 \\ -0.4875	0.000283452 \\ -0.4625	0.000537347 \\ -0.4375	0.000989261 \\ -0.4125	0.001768951 \\ -0.3875	0.003072877 \\ -0.3625	0.005186601 \\ -0.3375	0.008507902 \\ -0.3125	0.01356653 \\ -0.2875	0.021034833 \\ -0.2625	0.031722325 \\ -0.2375	0.046547317 \\ -0.2125	0.066480558 \\ -0.1875	0.092459781 \\ -0.1625	0.125279831 \\ -0.1375	0.165469757 \\ -0.1125	0.213174335 \\ -0.0875	0.268061123 \\ -0.0625	0.329273678 \\ -0.0375	0.395446268 \\ -0.0125	0.464785767 \\ 0.0125	0.535214233 \\ 0.0375	0.604553732 \\ 0.0625	0.670726322 \\ 0.0875	0.731938877 \\ 0.1125	0.786825665 \\ 0.1375	0.834530243 \\ 0.1625	0.874720169 \\ 0.1875	0.907540219 \\ 0.2125	0.933519442 \\ 0.2375	0.953452683 \\ 0.2625	0.968277675 \\ 0.2875	0.978965167 \\ 0.3125	0.98643347 \\ 0.3375	0.991492098 \\ 0.3625	0.994813399 \\ 0.3875	0.996927123 \\ 0.4125	0.998231049 \\ 0.4375	0.999010739 \\ 0.4625	0.999462653 \\ 0.4875	0.999716548 \\ 0.5125	0.999854814 \\ 0.5375	0.9999278 \\ 0.5625	0.999965145 \\ 0.5875	0.999983668 \\ 0.6125	0.999992572 \\ 0.6375	0.999996721 \\ 0.6625	0.999998596 \\ 0.6875	0.999999416 \\ 0.7125	0.999999765 \\ 0.7375	0.999999908 \\ 0.7625	0.999999965 \\ 0.7875	0.999999987 \\ 0.8125	0.999999995 \\ 0.8375	0.999999998 \\ 0.8625	0.999999999 \\ 0.8875	1 \\ 0.9125	1 \\ 0.9375	1 \\ 0.9625	1 \\ 0.9875	1 \\
};

\addplot+[smooth,mark=square,solid,  mark options={scale=1, solid,red},only marks]
table[row sep=\\]{
 X Y\\
-0.9875	0.000136638 \\ -0.9625	0.000154153 \\ -0.9375	0.000190942 \\ -0.9125	0.000250636 \\ -0.8875	0.000338972 \\ -0.8625	0.000464157 \\ -0.8375	0.000637342 \\ -0.8125	0.000873238 \\ -0.7875	0.00119086 \\ -0.7625	0.001614401 \\ -0.7375	0.002174223 \\ -0.7125	0.00290796 \\ -0.6875	0.003861687 \\ -0.6625	0.005091132 \\ -0.6375	0.006662859 \\ -0.6125	0.00865535 \\ -0.5875	0.011159907 \\ -0.5625	0.014281246 \\ -0.5375	0.018137684 \\ -0.5125	0.022860786 \\ -0.4875	0.028594342 \\ -0.4625	0.035492584 \\ -0.4375	0.043717535 \\ -0.4125	0.053435461 \\ -0.3875	0.064812426 \\ -0.3625	0.078009036 \\ -0.3375	0.093174499 \\ -0.3125	0.110440248 \\ -0.2875	0.129913362 \\ -0.2625	0.151670086 \\ -0.2375	0.175749721 \\ -0.2125	0.202149156 \\ -0.1875	0.230818358 \\ -0.1625	0.261657153 \\ -0.1375	0.294513665 \\ -0.1125	0.329184708 \\ -0.0875	0.365418327 \\ -0.0625	0.402918576 \\ -0.0375	0.441352481 \\ -0.0125	0.480358972 \\ 0.0125	0.519559389 \\ 0.0375	0.558568992 \\ 0.0625	0.59700884 \\ 0.0875	0.634517381 \\ 0.1125	0.670761074 \\ 0.1375	0.705443449 \\ 0.1625	0.738312136 \\ 0.1875	0.769163614 \\ 0.2125	0.797845644 \\ 0.2375	0.824257574 \\ 0.2625	0.84834876 \\ 0.2875	0.870115448 \\ 0.3125	0.889596404 \\ 0.3375	0.906867556 \\ 0.3625	0.922035916 \\ 0.3875	0.935233055 \\ 0.4125	0.946608469 \\ 0.4375	0.956323142 \\ 0.4625	0.964543579 \\ 0.4875	0.971436534 \\ 0.5125	0.977164525 \\ 0.5375	0.981882239 \\ 0.5625	0.98573382 \\ 0.5875	0.988851046 \\ 0.6125	0.991352307 \\ 0.6375	0.993342282 \\ 0.6625	0.994912168 \\ 0.6875	0.996140321 \\ 0.7125	0.997093174 \\ 0.7375	0.997826343 \\ 0.7625	0.998385814 \\ 0.7875	0.998809149 \\ 0.8125	0.999126662 \\ 0.8375	0.999362507 \\ 0.8625	0.999535677 \\ 0.8875	0.999660865 \\ 0.9125	0.999749213 \\ 0.9375	0.999808919 \\ 0.9625	0.999845718 \\ 0.9875	0.999863239 \\
};


\addplot+[smooth,line width=0.75pt,mark=none,solid,forget plot]
table[row sep=\\]{
 X Y\\
-0.9875	2.77246E-05 \\ -0.9625	4.25924E-05 \\ -0.9375	6.47878E-05 \\ -0.9125	9.75788E-05 \\ -0.8875	0.000145522 \\ -0.8625	0.000214894 \\ -0.8375	0.000314233 \\ -0.8125	0.00045501 \\ -0.7875	0.000652446 \\ -0.7625	0.000926478 \\ -0.7375	0.001302884 \\ -0.7125	0.001814555 \\ -0.6875	0.002502901 \\ -0.6625	0.003419336 \\ -0.6375	0.004626808 \\ -0.6125	0.006201272 \\ -0.5875	0.008233015 \\ -0.5625	0.0108277 \\ -0.5375	0.014106997 \\ -0.5125	0.018208632 \\ -0.4875	0.023285707 \\ -0.4625	0.029505131 \\ -0.4375	0.037045055 \\ -0.4125	0.046091208 \\ -0.3875	0.056832118 \\ -0.3625	0.069453252 \\ -0.3375	0.084130204 \\ -0.3125	0.101021132 \\ -0.2875	0.120258752 \\ -0.2625	0.14194225 \\ -0.2375	0.166129556 \\ -0.2125	0.192830453 \\ -0.1875	0.222000985 \\ -0.1625	0.253539631 \\ -0.1375	0.2872856 \\ -0.1125	0.323019544 \\ -0.0875	0.360466813 \\ -0.0625	0.399303265 \\ -0.0375	0.439163431 \\ -0.0125	0.479650734 \\ 0.0125	0.520349266 \\ 0.0375	0.560836569 \\ 0.0625	0.600696735 \\ 0.0875	0.639533187 \\ 0.1125	0.676980456 \\ 0.1375	0.7127144 \\ 0.1625	0.746460369 \\ 0.1875	0.777999015 \\ 0.2125	0.807169547 \\ 0.2375	0.833870444 \\ 0.2625	0.85805775 \\ 0.2875	0.879741248 \\ 0.3125	0.898978868 \\ 0.3375	0.915869796 \\ 0.3625	0.930546748 \\ 0.3875	0.943167882 \\ 0.4125	0.953908792 \\ 0.4375	0.962954945 \\ 0.4625	0.970494869 \\ 0.4875	0.976714293 \\ 0.5125	0.981791368 \\ 0.5375	0.985893003 \\ 0.5625	0.9891723 \\ 0.5875	0.991766985 \\ 0.6125	0.993798728 \\ 0.6375	0.995373192 \\ 0.6625	0.996580664 \\ 0.6875	0.997497099 \\ 0.7125	0.998185445 \\ 0.7375	0.998697116 \\ 0.7625	0.999073522 \\ 0.7875	0.999347554 \\ 0.8125	0.99954499 \\ 0.8375	0.999685767 \\ 0.8625	0.999785106 \\ 0.8875	0.999854478 \\ 0.9125	0.999902421 \\ 0.9375	0.999935212 \\ 0.9625	0.999957408 \\ 0.9875	0.999972275 \\
};

\addplot+[smooth,mark=star,solid,  mark options={scale=1, solid,red},only marks]
table[row sep=\\]{
 X Y\\
-0.9875	0.018774756 \\ -0.9625	0.019179482 \\ -0.9375	0.019992546 \\ -0.9125	0.02122112 \\ -0.8875	0.022875848 \\ -0.8625	0.024970705 \\ -0.8375	0.027522807 \\ -0.8125	0.030552189 \\ -0.7875	0.034081517 \\ -0.7625	0.038135773 \\ -0.7375	0.042741884 \\ -0.7125	0.047928309 \\ -0.6875	0.053724585 \\ -0.6625	0.060160841 \\ -0.6375	0.067267259 \\ -0.6125	0.075073526 \\ -0.5875	0.083608239 \\ -0.5625	0.092898302 \\ -0.5375	0.102968309 \\ -0.5125	0.113839915 \\ -0.4875	0.125531215 \\ -0.4625	0.138056141 \\ -0.4375	0.151423884 \\ -0.4125	0.165638363 \\ -0.3875	0.180697766 \\ -0.3625	0.196594185 \\ -0.3375	0.213313381 \\ -0.3125	0.230834708 \\ -0.2875	0.249131195 \\ -0.2625	0.268169765 \\ -0.2375	0.287911524 \\ -0.2125	0.308312024 \\ -0.1875	0.329321455 \\ -0.1625	0.350884769 \\ -0.1375	0.372941777 \\ -0.1125	0.395427312 \\ -0.0875	0.418271486 \\ -0.0625	0.441400107 \\ -0.0375	0.464735296 \\ -0.0125	0.48819632 \\ 0.0125	0.511700606 \\ 0.0375	0.535164895 \\ 0.0625	0.558506447 \\ 0.0875	0.581644222 \\ 0.1125	0.604499975 \\ 0.1375	0.626999143 \\ 0.1625	0.649071486 \\ 0.1875	0.670651458 \\ 0.2125	0.691678389 \\ 0.2375	0.712096571 \\ 0.2625	0.73185537 \\ 0.2875	0.750909443 \\ 0.3125	0.769219063 \\ 0.3375	0.786750501 \\ 0.3625	0.803476359 \\ 0.3875	0.819375794 \\ 0.4125	0.834434598 \\ 0.4375	0.848645118 \\ 0.4625	0.862006043 \\ 0.4875	0.874522034 \\ 0.5125	0.886203193 \\ 0.5375	0.897064402 \\ 0.5625	0.907124588 \\ 0.5875	0.916405993 \\ 0.6125	0.924933517 \\ 0.6375	0.932734128 \\ 0.6625	0.939836314 \\ 0.6875	0.94626956 \\ 0.7125	0.952063818 \\ 0.7375	0.95724899 \\ 0.7625	0.961854417 \\ 0.7875	0.965908393 \\ 0.8125	0.969437711 \\ 0.8375	0.972467249 \\ 0.8625	0.975019598 \\ 0.8875	0.977114732 \\ 0.9125	0.978769725 \\ 0.9375	0.979998521 \\ 0.9625	0.980811744 \\ 0.9875	0.981216553 \\
};

\addplot+[smooth,line width=0.75pt,mark=none,solid,forget plot]
table[row sep=\\]{
 X Y\\
-0.9875	0.006779588 \\ -0.9625	0.008058947 \\ -0.9375	0.009545856 \\ -0.9125	0.01126725 \\ -0.8875	0.013252341 \\ -0.8625	0.0155326 \\ -0.8375	0.018141711 \\ -0.8125	0.021115464 \\ -0.7875	0.02449161 \\ -0.7625	0.028309661 \\ -0.7375	0.032610631 \\ -0.7125	0.037436718 \\ -0.6875	0.04283093 \\ -0.6625	0.048836648 \\ -0.6375	0.055497136 \\ -0.6125	0.062854991 \\ -0.5875	0.070951551 \\ -0.5625	0.079826255 \\ -0.5375	0.08951598 \\ -0.5125	0.10005434 \\ -0.4875	0.111470993 \\ -0.4625	0.123790934 \\ -0.4375	0.137033819 \\ -0.4125	0.15121331 \\ -0.3875	0.16633648 \\ -0.3625	0.18240327 \\ -0.3375	0.199406034 \\ -0.3125	0.217329171 \\ -0.2875	0.236148869 \\ -0.2625	0.255832961 \\ -0.2375	0.276340909 \\ -0.2125	0.297623925 \\ -0.1875	0.319625219 \\ -0.1625	0.342280392 \\ -0.1375	0.365517961 \\ -0.1125	0.389260003 \\ -0.0875	0.413422931 \\ -0.0625	0.437918368 \\ -0.0375	0.462654108 \\ -0.0125	0.48753516 \\ 0.0125	0.51246484 \\ 0.0375	0.537345892 \\ 0.0625	0.562081632 \\ 0.0875	0.586577069 \\ 0.1125	0.610739997 \\ 0.1375	0.634482039 \\ 0.1625	0.657719608 \\ 0.1875	0.680374781 \\ 0.2125	0.702376075 \\ 0.2375	0.723659091 \\ 0.2625	0.744167039 \\ 0.2875	0.763851131 \\ 0.3125	0.782670829 \\ 0.3375	0.800593966 \\ 0.3625	0.81759673 \\ 0.3875	0.83366352 \\ 0.4125	0.84878669 \\ 0.4375	0.862966181 \\ 0.4625	0.876209066 \\ 0.4875	0.888529007 \\ 0.5125	0.89994566 \\ 0.5375	0.91048402 \\ 0.5625	0.920173745 \\ 0.5875	0.929048449 \\ 0.6125	0.937145009 \\ 0.6375	0.944502864 \\ 0.6625	0.951163352 \\ 0.6875	0.95716907 \\ 0.7125	0.962563282 \\ 0.7375	0.967389369 \\ 0.7625	0.971690339 \\ 0.7875	0.97550839 \\ 0.8125	0.978884536 \\ 0.8375	0.981858289 \\ 0.8625	0.9844674 \\ 0.8875	0.986747659 \\ 0.9125	0.98873275 \\ 0.9375	0.990454144 \\ 0.9625	0.991941053 \\ 0.9875	0.993220412 \\
};

\addplot+[smooth,mark=triangle,solid,  mark options={scale=1, solid,red},only marks]
table[row sep=\\]{
 X Y\\
-0.9875	0.138419519 \\ -0.9625	0.138961804 \\ -0.9375	0.140045778 \\ -0.9125	0.141670245 \\ -0.8875	0.143833401 \\ -0.8625	0.146532828 \\ -0.8375	0.149765482 \\ -0.8125	0.153527686 \\ -0.7875	0.157815108 \\ -0.7625	0.162622757 \\ -0.7375	0.167944957 \\ -0.7125	0.173775335 \\ -0.6875	0.180106799 \\ -0.6625	0.18693152 \\ -0.6375	0.19424091 \\ -0.6125	0.202025602 \\ -0.5875	0.210275427 \\ -0.5625	0.218979391 \\ -0.5375	0.228125655 \\ -0.5125	0.237701508 \\ -0.4875	0.247693347 \\ -0.4625	0.258086652 \\ -0.4375	0.268865972 \\ -0.4125	0.280014908 \\ -0.3875	0.291516129 \\ -0.3625	0.303351401 \\ -0.3375	0.315501667 \\ -0.3125	0.327947182 \\ -0.2875	0.340667694 \\ -0.2625	0.35364266 \\ -0.2375	0.366851441 \\ -0.2125	0.380273417 \\ -0.1875	0.393887993 \\ -0.1625	0.407674494 \\ -0.1375	0.421612 \\ -0.1125	0.435679157 \\ -0.0875	0.44985402 \\ -0.0625	0.464113947 \\ -0.0375	0.478435587 \\ -0.0125	0.492794965 \\ 0.0125	0.507167671 \\ 0.0375	0.521529101 \\ 0.0625	0.53585474 \\ 0.0875	0.550120429 \\ 0.1125	0.56430259 \\ 0.1375	0.57837835 \\ 0.1625	0.592325534 \\ 0.1875	0.606122534 \\ 0.2125	0.619748086 \\ 0.2375	0.633181048 \\ 0.2625	0.646400234 \\ 0.2875	0.659384378 \\ 0.3125	0.672112228 \\ 0.3375	0.684562745 \\ 0.3625	0.696715333 \\ 0.3875	0.708550064 \\ 0.4125	0.720047874 \\ 0.4375	0.731190709 \\ 0.4625	0.74196163 \\ 0.4875	0.752344848 \\ 0.5125	0.762325676 \\ 0.5375	0.771890405 \\ 0.5625	0.781026149 \\ 0.5875	0.789720711 \\ 0.6125	0.797962525 \\ 0.6375	0.805740661 \\ 0.6625	0.813044863 \\ 0.6875	0.819865593 \\ 0.7125	0.826194063 \\ 0.7375	0.832022248 \\ 0.7625	0.837342878 \\ 0.7875	0.842149431 \\ 0.8125	0.846436112 \\ 0.8375	0.850197829 \\ 0.8625	0.853430179 \\ 0.8875	0.856129425 \\ 0.9125	0.858292481 \\ 0.9375	0.859916898 \\ 0.9625	0.86100085 \\ 0.9875	0.861543128 \\
};

\addplot+[smooth,line width=0.75pt,mark=none,solid,forget plot]
table[row sep=\\]{
 X Y\\
-0.9875	0.059218157 \\ -0.9625	0.064024297 \\ -0.9375	0.069128389 \\ -0.9125	0.074540442 \\ -0.8875	0.080270078 \\ -0.8625	0.086326463 \\ -0.8375	0.092718239 \\ -0.8125	0.099453448 \\ -0.7875	0.106539464 \\ -0.7625	0.11398292 \\ -0.7375	0.121789642 \\ -0.7125	0.129964576 \\ -0.6875	0.138511725 \\ -0.6625	0.147434088 \\ -0.6375	0.156733596 \\ -0.6125	0.166411059 \\ -0.5875	0.176466118 \\ -0.5625	0.186897197 \\ -0.5375	0.197701464 \\ -0.5125	0.208874802 \\ -0.4875	0.22041178 \\ -0.4625	0.232305635 \\ -0.4375	0.244548267 \\ -0.4125	0.257130231 \\ -0.3875	0.270040746 \\ -0.3625	0.283267711 \\ -0.3375	0.296797729 \\ -0.3125	0.310616137 \\ -0.2875	0.324707052 \\ -0.2625	0.339053417 \\ -0.2375	0.353637061 \\ -0.2125	0.368438766 \\ -0.1875	0.38343834 \\ -0.1625	0.3986147 \\ -0.1375	0.41394596 \\ -0.1125	0.429409523 \\ -0.0875	0.444982181 \\ -0.0625	0.460640225 \\ -0.0375	0.476359544 \\ -0.0125	0.492115744 \\ 0.0125	0.507884256 \\ 0.0375	0.523640456 \\ 0.0625	0.539359775 \\ 0.0875	0.555017819 \\ 0.1125	0.570590477 \\ 0.1375	0.58605404 \\ 0.1625	0.6013853 \\ 0.1875	0.61656166 \\ 0.2125	0.631561234 \\ 0.2375	0.646362939 \\ 0.2625	0.660946583 \\ 0.2875	0.675292948 \\ 0.3125	0.689383863 \\ 0.3375	0.703202271 \\ 0.3625	0.716732289 \\ 0.3875	0.729959254 \\ 0.4125	0.742869769 \\ 0.4375	0.755451733 \\ 0.4625	0.767694365 \\ 0.4875	0.77958822 \\ 0.5125	0.791125198 \\ 0.5375	0.802298536 \\ 0.5625	0.813102803 \\ 0.5875	0.823533882 \\ 0.6125	0.833588941 \\ 0.6375	0.843266404 \\ 0.6625	0.852565912 \\ 0.6875	0.861488275 \\ 0.7125	0.870035424 \\ 0.7375	0.878210358 \\ 0.7625	0.88601708 \\ 0.7875	0.893460536 \\ 0.8125	0.900546552 \\ 0.8375	0.907281761 \\ 0.8625	0.913673537 \\ 0.8875	0.919729922 \\ 0.9125	0.925459558 \\ 0.9375	0.930871611 \\ 0.9625	0.935975703 \\ 0.9875	0.940781843 \\
};

\legend{$0\mu s$,$1\mu s$, $3\mu s$,$8\mu s$,$10\mu s$, $20\mu s$}
    \end{axis}
\end{tikzpicture}
\caption{Temperature profile across the slab with an initial unit temperature jump at $x=0$.}
\label{fig:H_2_1}
\end{figure}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{figure}[!htbp]
    \centering
    \begin{subfigure}[b]{\textwidth}
      \centering
      \begin{tikzpicture}

      \pgfplotsset{yticklabel style={text width=1em,align=right}}

      \begin{axis}[width=0.49\textwidth,height=5cm,legend pos=north west,xmin=-1,xmax=1,cycle list name=black white,tick label style={/pgf/number format/fixed},name=plot1]

      \addplot+[smooth,mark=star,solid,  mark options={scale=1, solid,red},only marks]
      table[row sep=\\]{
       X Y\\
       -0.98749999999999993000 0.00000000000000000000 \\ -0.96249999999999991000 0.00000000000000000000 \\ -0.93749999999999989000 0.00000000000000000000 \\ -0.91249999999999987000 0.00000000000000000000 \\ -0.88749999999999984000 0.00000000000000000000 \\ -0.86249999999999982000 0.00000000000000000000 \\ -0.83749999999999980000 0.00000000000000000000 \\ -0.81249999999999978000 0.00000000000000000000 \\ -0.78749999999999976000 0.00000000000000000000 \\ -0.76249999999999973000 0.00000000000000000000 \\ -0.73749999999999971000 0.00000000000000000000 \\ -0.71249999999999969000 0.00000000000000000000 \\ -0.68749999999999967000 0.00000000000000000000 \\ -0.66249999999999964000 0.00000000000000000000 \\ -0.63749999999999962000 0.00000000000000000000 \\ -0.61249999999999960000 0.00000000000000000000 \\ -0.58749999999999958000 0.00000000000000000000 \\ -0.56249999999999956000 0.00000000000000000000 \\ -0.53749999999999953000 0.00000000000000000000 \\ -0.51249999999999951000 0.00000000000000000000 \\ -0.48749999999999949000 0.00000000000000000000 \\ -0.46249999999999947000 0.00000000000000000000 \\ -0.43749999999999944000 0.00000000000000000000 \\ -0.41249999999999942000 0.00000000000000000000 \\ -0.38749999999999940000 0.00000000000000000000 \\ -0.36249999999999938000 0.00000000000000000000 \\ -0.33749999999999936000 0.00000000000000000000 \\ -0.31249999999999933000 0.00000000000000000000 \\ -0.28749999999999931000 0.00000000000000000000 \\ -0.26249999999999929000 0.00000000000000000000 \\ -0.23749999999999930000 0.00000000000000000000 \\ -0.21249999999999930000 0.00000000000000000000 \\ -0.18749999999999931000 0.00000000000000000000 \\ -0.16249999999999931000 0.00000000000000000000 \\ -0.13749999999999932000 0.00000000000000000000 \\ -0.11249999999999932000 0.00000000000000000000 \\ -0.08749999999999932800 0.00000000000000000000 \\ -0.06249999999999932700 0.00000000000000000000 \\ -0.03749999999999932600 0.00000000000000000000 \\ -0.01249999999999932400 0.00000000000000000000 \\ 0.01250000000000067700 10.00000000000000000000 \\ 0.03750000000000067900 10.00000000000000000000 \\ 0.06250000000000068000 10.00000000000000000000 \\ 0.08750000000000068800 10.00000000000000000000 \\ 0.11250000000000068000 10.00000000000000000000 \\ 0.13750000000000068000 10.00000000000000000000 \\ 0.16250000000000067000 10.00000000000000000000 \\ 0.18750000000000067000 10.00000000000000000000 \\ 0.21250000000000066000 10.00000000000000000000 \\ 0.23750000000000066000 10.00000000000000000000 \\ 0.26250000000000068000 10.00000000000000000000 \\ 0.28750000000000070000 10.00000000000000000000 \\ 0.31250000000000072000 10.00000000000000000000 \\ 0.33750000000000074000 10.00000000000000000000 \\ 0.36250000000000077000 10.00000000000000000000 \\ 0.38750000000000079000 10.00000000000000000000 \\ 0.41250000000000081000 10.00000000000000000000 \\ 0.43750000000000083000 10.00000000000000000000 \\ 0.46250000000000085000 10.00000000000000000000 \\ 0.48750000000000088000 10.00000000000000000000 \\ 0.51250000000000084000 10.00000000000000000000 \\ 0.53750000000000087000 10.00000000000000000000 \\ 0.56250000000000089000 10.00000000000000000000 \\ 0.58750000000000091000 10.00000000000000000000 \\ 0.61250000000000093000 10.00000000000000000000 \\ 0.63750000000000095000 10.00000000000000000000 \\ 0.66250000000000098000 10.00000000000000000000 \\ 0.68750000000000100000 10.00000000000000000000 \\ 0.71250000000000102000 10.00000000000000000000 \\ 0.73750000000000104000 10.00000000000000000000 \\ 0.76250000000000107000 10.00000000000000000000 \\ 0.78750000000000109000 10.00000000000000000000 \\ 0.81250000000000111000 10.00000000000000000000 \\ 0.83750000000000113000 10.00000000000000000000 \\ 0.86250000000000115000 10.00000000000000000000 \\ 0.88750000000000118000 10.00000000000000000000 \\ 0.91250000000000120000 10.00000000000000000000 \\ 0.93750000000000122000 10.00000000000000000000 \\ 0.96250000000000124000 10.00000000000000000000 \\ 0.98750000000000127000 10.00000000000000000000 \\
      };
      \addplot+[line width=0.75pt,mark=none,solid,forget plot]
      table[row sep=\\]{
       X Y\\
        -0.98749999999999993000 0.00000000000000000000 \\ -0.96249999999999991000 0.00000000000000000000 \\ -0.93749999999999989000 0.00000000000000000000 \\ -0.91249999999999987000 0.00000000000000000000 \\ -0.88749999999999984000 0.00000000000000000000 \\ -0.86249999999999982000 0.00000000000000000000 \\ -0.83749999999999980000 0.00000000000000000000 \\ -0.81249999999999978000 0.00000000000000000000 \\ -0.78749999999999976000 0.00000000000000000000 \\ -0.76249999999999973000 0.00000000000000000000 \\ -0.73749999999999971000 0.00000000000000000000 \\ -0.71249999999999969000 0.00000000000000000000 \\ -0.68749999999999967000 0.00000000000000000000 \\ -0.66249999999999964000 0.00000000000000000000 \\ -0.63749999999999962000 0.00000000000000000000 \\ -0.61249999999999960000 0.00000000000000000000 \\ -0.58749999999999958000 0.00000000000000000000 \\ -0.56249999999999956000 0.00000000000000000000 \\ -0.53749999999999953000 0.00000000000000000000 \\ -0.51249999999999951000 0.00000000000000000000 \\ -0.48749999999999949000 0.00000000000000000000 \\ -0.46249999999999947000 0.00000000000000000000 \\ -0.43749999999999944000 0.00000000000000000000 \\ -0.41249999999999942000 0.00000000000000000000 \\ -0.38749999999999940000 0.00000000000000000000 \\ -0.36249999999999938000 0.00000000000000000000 \\ -0.33749999999999936000 0.00000000000000000000 \\ -0.31249999999999933000 0.00000000000000000000 \\ -0.28749999999999931000 0.00000000000000000000 \\ -0.26249999999999929000 0.00000000000000000000 \\ -0.23749999999999930000 0.00000000000000000000 \\ -0.21249999999999930000 0.00000000000000000000 \\ -0.18749999999999931000 0.00000000000000000000 \\ -0.16249999999999931000 0.00000000000000000000 \\ -0.13749999999999932000 0.00000000000000000000 \\ -0.11249999999999932000 0.00000000000000000000 \\ -0.08749999999999932800 0.00000000000000000000 \\ -0.06249999999999932700 0.00000000000000000000 \\ -0.03749999999999932600 0.00000000000000000000 \\ -0.01249999999999932400 0.00000000000000000000 \\ 0.01250000000000067700 10.00000000000000000000 \\ 0.03750000000000067900 10.00000000000000000000 \\ 0.06250000000000068000 10.00000000000000000000 \\ 0.08750000000000068800 10.00000000000000000000 \\ 0.11250000000000068000 10.00000000000000000000 \\ 0.13750000000000068000 10.00000000000000000000 \\ 0.16250000000000067000 10.00000000000000000000 \\ 0.18750000000000067000 10.00000000000000000000 \\ 0.21250000000000066000 10.00000000000000000000 \\ 0.23750000000000066000 10.00000000000000000000 \\ 0.26250000000000068000 10.00000000000000000000 \\ 0.28750000000000070000 10.00000000000000000000 \\ 0.31250000000000072000 10.00000000000000000000 \\ 0.33750000000000074000 10.00000000000000000000 \\ 0.36250000000000077000 10.00000000000000000000 \\ 0.38750000000000079000 10.00000000000000000000 \\ 0.41250000000000081000 10.00000000000000000000 \\ 0.43750000000000083000 10.00000000000000000000 \\ 0.46250000000000085000 10.00000000000000000000 \\ 0.48750000000000088000 10.00000000000000000000 \\ 0.51250000000000084000 10.00000000000000000000 \\ 0.53750000000000087000 10.00000000000000000000 \\ 0.56250000000000089000 10.00000000000000000000 \\ 0.58750000000000091000 10.00000000000000000000 \\ 0.61250000000000093000 10.00000000000000000000 \\ 0.63750000000000095000 10.00000000000000000000 \\ 0.66250000000000098000 10.00000000000000000000 \\ 0.68750000000000100000 10.00000000000000000000 \\ 0.71250000000000102000 10.00000000000000000000 \\ 0.73750000000000104000 10.00000000000000000000 \\ 0.76250000000000107000 10.00000000000000000000 \\ 0.78750000000000109000 10.00000000000000000000 \\ 0.81250000000000111000 10.00000000000000000000 \\ 0.83750000000000113000 10.00000000000000000000 \\ 0.86250000000000115000 10.00000000000000000000 \\ 0.88750000000000118000 10.00000000000000000000 \\ 0.91250000000000120000 10.00000000000000000000 \\ 0.93750000000000122000 10.00000000000000000000 \\ 0.96250000000000124000 10.00000000000000000000 \\ 0.98750000000000127000 10.00000000000000000000 \\
       };
      \end{axis}

      \begin{axis}[width=0.49\textwidth,height=5cm,legend pos=north west,xmin=-1,xmax=1,cycle list name=black white,tick label style={/pgf/number format/fixed},name=plot2,  at=(plot1.right of south east), anchor=left of south west]
      \addplot+[smooth,mark=star,solid,  mark options={scale=1, solid,red},only marks]
      table[row sep=\\]{
       X Y\\
      -0.98749999999999993000 0.00000000000000000000 \\ -0.96249999999999991000 0.00000000000000000000 \\ -0.93749999999999989000 0.00000000000000000000 \\ -0.91249999999999987000 0.00000000000000000000 \\ -0.88749999999999984000 0.00000000000000000000 \\ -0.86249999999999982000 0.00000000000000000000 \\ -0.83749999999999980000 0.00000000000000000000 \\ -0.81249999999999978000 0.00000000000000000000 \\ -0.78749999999999976000 0.00000000000000000000 \\ -0.76249999999999973000 0.00000000000000000000 \\ -0.73749999999999971000 0.00000000000000000000 \\ -0.71249999999999969000 0.00000000000000000000 \\ -0.68749999999999967000 0.00000000000000000000 \\ -0.66249999999999964000 0.00000000000000000000 \\ -0.63749999999999962000 0.00000000000000000000 \\ -0.61249999999999960000 0.00000000000000000000 \\ -0.58749999999999958000 0.00000000000000000000 \\ -0.56249999999999956000 0.00000000000000000000 \\ -0.53749999999999953000 0.00000000000000000000 \\ -0.51249999999999951000 0.00000000000000000000 \\ -0.48749999999999949000 0.00000000000380673271 \\ -0.46249999999999947000 0.00000000002739497518 \\ -0.43749999999999944000 0.00000000018198065277 \\ -0.41249999999999942000 0.00000000116408038764 \\ -0.38749999999999940000 0.00000000719236759039 \\ -0.36249999999999938000 0.00000004286387778052 \\ -0.33749999999999936000 0.00000024584169189268 \\ -0.31249999999999933000 0.00000135333175421692 \\ -0.28749999999999931000 0.00000712864531138280 \\ -0.26249999999999929000 0.00003580381043555292 \\ -0.23749999999999930000 0.00017076170716379124 \\ -0.21249999999999930000 0.00076964889352204580 \\ -0.18749999999999931000 0.00325954383274584810 \\ -0.16249999999999931000 0.01288139752414174700 \\ -0.13749999999999932000 0.04710902316877430000 \\ -0.11249999999999932000 0.15771366090954331000 \\ -0.08749999999999932800 0.47749753807518580000 \\ -0.06249999999999932700 1.28064241269192540000 \\ -0.03749999999999932600 3.01772347746028300000 \\ -0.01249999999999932400 5.70154660653193450000 \\ 0.01250000000000067700 7.72954125130220500000 \\ 0.03750000000000067900 8.10739361127133410000 \\ 0.06250000000000068000 8.43342665402512280000 \\ 0.08750000000000068800 8.73485963647826220000 \\ 0.11250000000000068000 9.00154917596655930000 \\ 0.13750000000000068000 9.23039504307073950000 \\ 0.16250000000000067000 9.42071603287424610000 \\ 0.18750000000000067000 9.57424944199462760000 \\ 0.21250000000000066000 9.69446812735296250000 \\ 0.23750000000000066000 9.78589595384408640000 \\ 0.26250000000000068000 9.85347320143043960000 \\ 0.28750000000000070000 9.90204812806733160000 \\ 0.31250000000000072000 9.93602495020910580000 \\ 0.33750000000000074000 9.95916569407548020000 \\ 0.36250000000000077000 9.97452092665740860000 \\ 0.38750000000000079000 9.98445382595991050000 \\ 0.41250000000000081000 9.99072122785600310000 \\ 0.43750000000000083000 9.99458078426244260000 \\ 0.46250000000000085000 9.99690174068162560000 \\ 0.48750000000000088000 9.99826542083029680000 \\ 0.51250000000000084000 9.99904867879325820000 \\ 0.53750000000000087000 9.99948869555938910000 \\ 0.56250000000000089000 9.99973058977748860000 \\ 0.58750000000000091000 9.99986078279834350000 \\ 0.61250000000000093000 9.99992942074418070000 \\ 0.63750000000000095000 9.99996488231016300000 \\ 0.66250000000000098000 9.99998284476201960000 \\ 0.68750000000000100000 9.99999176915663670000 \\ 0.71250000000000102000 9.99999612009702690000 \\ 0.73750000000000104000 9.99999820247226980000 \\ 0.76250000000000107000 9.99999918124347430000 \\ 0.78750000000000109000 9.99999963322353120000 \\ 0.81250000000000111000 9.99999983835738600000 \\ 0.83750000000000113000 9.99999992989388530000 \\ 0.86250000000000115000 9.99999997006743160000 \\ 0.88750000000000118000 9.99999998741341400000 \\ 0.91250000000000120000 9.99999999478147220000 \\ 0.93750000000000122000 9.99999999785422130000 \\ 0.96250000000000124000 9.99999999909375600000 \\ 0.98750000000000127000 9.99999999952839150000 \\
      };
      \addplot+[smooth,line width=0.75pt,mark=none,solid,forget plot]
      table[row sep=\\]{
       X Y\\
      -0.98749999999999993000 0.00000000000000000000 \\ -0.96249999999999991000 0.00000000000000000000 \\ -0.93749999999999989000 0.00000000000000000000 \\ -0.91249999999999987000 0.00000000000000000000 \\ -0.88749999999999984000 0.00000000000000000000 \\ -0.86249999999999982000 0.00000000000000000000 \\ -0.83749999999999980000 0.00000000000000000000 \\ -0.81249999999999978000 0.00000000000000000000 \\ -0.78749999999999976000 0.00000000000000000000 \\ -0.76249999999999973000 0.00000000000000000000 \\ -0.73749999999999971000 0.00000000000000000000 \\ -0.71249999999999969000 0.00000000000000000000 \\ -0.68749999999999967000 0.00000000000000000000 \\ -0.66249999999999964000 0.00000000000000000000 \\ -0.63749999999999962000 0.00000000000000000000 \\ -0.61249999999999960000 0.00000000000000000000 \\ -0.58749999999999958000 0.00000000000000000000 \\ -0.56249999999999956000 0.00000000000000000000 \\ -0.53749999999999953000 0.00000000000000000000 \\ -0.51249999999999951000 0.00000000000000000000 \\ -0.48749999999999949000 0.00000000000000000000 \\ -0.46249999999999947000 0.00000000000000000000 \\ -0.43749999999999944000 0.00000000000000000000 \\ -0.41249999999999942000 0.00000000000000000000 \\ -0.38749999999999940000 0.00000000000000000000 \\ -0.36249999999999938000 0.00000000000000355271 \\ -0.33749999999999936000 0.00000000000033928416 \\ -0.31249999999999933000 0.00000000002128075494 \\ -0.28749999999999931000 0.00000000097989172332 \\ -0.26249999999999929000 0.00000003323244612830 \\ -0.23749999999999930000 0.00000083106688997248 \\ -0.21249999999999930000 0.00001534735718777824 \\ -0.18749999999999931000 0.00020968790964914774 \\ -0.16249999999999931000 0.00212485756649805070 \\ -0.13749999999999932000 0.01602293460393866600 \\ -0.11249999999999932000 0.09031894296178499800 \\ -0.08749999999999932800 0.38299446363672374000 \\ -0.06249999999999932700 1.23285270673020620000 \\ -0.03749999999999932600 3.05235296449860980000 \\ -0.01249999999999932400 5.92500295855242070000 \\ 0.01250000000000067700 7.76667581947217660000 \\ 0.03750000000000067900 8.09985637701446490000 \\ 0.06250000000000068000 8.41781973789618830000 \\ 0.08750000000000068800 8.71194982632153620000 \\ 0.11250000000000068000 8.97568421760040280000 \\ 0.13750000000000068000 9.20490764626515910000 \\ 0.16250000000000067000 9.39802271052516860000 \\ 0.18750000000000067000 9.55572507072118780000 \\ 0.21250000000000066000 9.68055683323633790000 \\ 0.23750000000000066000 9.77633727929091380000 \\ 0.26250000000000068000 9.84757227828526640000 \\ 0.28750000000000070000 9.89892633681670380000 \\ 0.31250000000000072000 9.93481199095804610000 \\ 0.33750000000000074000 9.95911900823150020000 \\ 0.36250000000000077000 9.97507806195074310000 \\ 0.38750000000000079000 9.98523463560531610000 \\ 0.41250000000000081000 9.99150007996735210000 \\ 0.43750000000000083000 9.99524653953948670000 \\ 0.46250000000000085000 9.99741801379602890000 \\ 0.48750000000000088000 9.99863799382839250000 \\ 0.51250000000000084000 9.99930237161138540000 \\ 0.53750000000000087000 9.99965307644810510000 \\ 0.56250000000000089000 9.99983252196692260000 \\ 0.58750000000000091000 9.99992152147693860000 \\ 0.61250000000000093000 9.99996430796843330000 \\ 0.63750000000000095000 9.99998424634159730000 \\ 0.66250000000000098000 9.99999325243959090000 \\ 0.68750000000000100000 9.99999719562716650000 \\ 0.71250000000000102000 9.99999886911260920000 \\ 0.73750000000000104000 9.99999955754308440000 \\ 0.76250000000000107000 9.99999983205537290000 \\ 0.78750000000000109000 9.99999993815819720000 \\ 0.81250000000000111000 9.99999997790987290000 \\ 0.83750000000000113000 9.99999999234588440000 \\ 0.86250000000000115000 9.99999999742750490000 \\ 0.88750000000000118000 9.99999999916138900000 \\ 0.91250000000000120000 9.99999999973484680000 \\ 0.93750000000000122000 9.99999999991868900000 \\ 0.96250000000000124000 9.99999999997581670000 \\ 0.98750000000000127000 9.99999999999302250000 \\
       };
      \end{axis}

      \begin{axis}[width=0.49\textwidth,height=5cm,legend pos=north west,,xmin=-1,xmax=1,cycle list name=black white,tick label style={/pgf/number format/fixed},name=plot3, at=(plot2.below south west), anchor=above north west]
      \addplot+[smooth,mark=star,solid,  mark options={scale=1, solid,red},only marks]
      table[row sep=\\]{
       X Y\\
      -0.98749999999999993000 1.79450993704256060000 \\ -0.96249999999999991000 1.80200772156531560000 \\ -0.93749999999999989000 1.81699031744501480000 \\ -0.91249999999999987000 1.83943173371474520000 \\ -0.88749999999999984000 1.86929287350803540000 \\ -0.86249999999999982000 1.90652140482420410000 \\ -0.83749999999999980000 1.95105159360473660000 \\ -0.81249999999999978000 2.00280410363705560000 \\ -0.78749999999999976000 2.06168576880418720000 \\ -0.76249999999999973000 2.12758934411853500000 \\ -0.73749999999999971000 2.20039324280156200000 \\ -0.71249999999999969000 2.27996126738587890000 \\ -0.68749999999999967000 2.36614234341070780000 \\ -0.66249999999999964000 2.45877026474641980000 \\ -0.63749999999999962000 2.55766345991090740000 \\ -0.61249999999999960000 2.66262478892399560000 \\ -0.58749999999999958000 2.77344138028205120000 \\ -0.56249999999999956000 2.88988451752110900000 \\ -0.53749999999999953000 3.01170958457379710000 \\ -0.51249999999999951000 3.13865607871484010000 \\ -0.48749999999999949000 3.27044769933675640000 \\ -0.46249999999999947000 3.40679252010731660000 \\ -0.43749999999999944000 3.54738325124229270000 \\ -0.41249999999999942000 3.69189759769089500000 \\ -0.38749999999999940000 3.83999871798890350000 \\ -0.36249999999999938000 3.99133578739978210000 \\ -0.33749999999999936000 4.14554466775153860000 \\ -0.31249999999999933000 4.30224868510351040000 \\ -0.28749999999999931000 4.46105951505924030000 \\ -0.26249999999999929000 4.62157817419517870000 \\ -0.23749999999999930000 4.78339611474877910000 \\ -0.21249999999999930000 4.94609641811276820000 \\ -0.18749999999999931000 5.10925508390388930000 \\ -0.16249999999999931000 5.27244238507141990000 \\ -0.13749999999999932000 5.43522450589941820000 \\ -0.11249999999999932000 5.59716323067161530000 \\ -0.08749999999999932800 5.75783565381186340000 \\ -0.06249999999999932700 5.91665656642724260000 \\ -0.03749999999999932600 6.07465237438167800000 \\ -0.01249999999999932400 6.21693984604339180000 \\ 0.01250000000000067700 6.30088478496691810000 \\ 0.03750000000000067900 6.31700167705839280000 \\ 0.06250000000000068000 6.33134074554996930000 \\ 0.08750000000000068800 6.34549701763984330000 \\ 0.11250000000000068000 6.35930487028988620000 \\ 0.13750000000000068000 6.37277679951742830000 \\ 0.16250000000000067000 6.38590738695256380000 \\ 0.18750000000000067000 6.39869312313053130000 \\ 0.21250000000000066000 6.41113040478469640000 \\ 0.23750000000000066000 6.42321573900395750000 \\ 0.26250000000000068000 6.43494572421299790000 \\ 0.28750000000000070000 6.44631705368344400000 \\ 0.31250000000000072000 6.45732651673018410000 \\ 0.33750000000000074000 6.46797100010382660000 \\ 0.36250000000000077000 6.47824748932408310000 \\ 0.38750000000000079000 6.48815306997869360000 \\ 0.41250000000000081000 6.49768492898407860000 \\ 0.43750000000000083000 6.50684035580701450000 \\ 0.46250000000000085000 6.51561674364617720000 \\ 0.48750000000000088000 6.52401159057255600000 \\ 0.51250000000000084000 6.53202250062776460000 \\ 0.53750000000000087000 6.53964718487926430000 \\ 0.56250000000000089000 6.54688346243160520000 \\ 0.58750000000000091000 6.55372926139278180000 \\ 0.61250000000000093000 6.56018261979486180000 \\ 0.63750000000000095000 6.56624168646808220000 \\ 0.66250000000000098000 6.57190472186762520000 \\ 0.68750000000000100000 6.57717009885236690000 \\ 0.71250000000000102000 6.58203630341485990000 \\ 0.73750000000000104000 6.58650193536199420000 \\ 0.76250000000000107000 6.59056570894561490000 \\ 0.78750000000000109000 6.59422645344261580000 \\ 0.81250000000000111000 6.59748311368396760000 \\ 0.83750000000000113000 6.60033475053219830000 \\ 0.86250000000000115000 6.60278054130692380000 \\ 0.88750000000000118000 6.60481978015798890000 \\ 0.91250000000000120000 6.60645187838597180000 \\ 0.93750000000000122000 6.60767636470968260000 \\ 0.96250000000000124000 6.60849288548046230000 \\ 0.98750000000000127000 6.60890120484308240000 \\
      };
      \addplot+[smooth,line width=0.75pt,mark=none,solid,forget plot]
      table[row sep=\\]{
       X Y\\
        -0.98749999999999993000 0.89987918624745511000 \\ -0.96249999999999991000 0.97291046292683880000 \\ -0.93749999999999989000 1.05046901860520590000 \\ -0.91249999999999987000 1.13270692966699290000 \\ -0.88749999999999984000 1.21977039811198300000 \\ -0.86249999999999982000 1.31179869740079980000 \\ -0.83749999999999980000 1.40892310097875750000 \\ -0.81249999999999978000 1.51126580107341900000 \\ -0.78749999999999976000 1.61893882588754320000 \\ -0.76249999999999973000 1.73204296377394230000 \\ -0.73749999999999971000 1.85066670337264230000 \\ -0.71249999999999969000 1.97488519900488590000 \\ -0.68749999999999967000 2.10475927084471340000 \\ -0.66249999999999964000 2.24033444951978920000 \\ -0.63749999999999962000 2.38164007482258460000 \\ -0.61249999999999960000 2.52868845813555860000 \\ -0.58749999999999958000 2.68147411798620360000 \\ -0.56249999999999956000 2.83997309784663800000 \\ -0.53749999999999953000 3.00414237487761330000 \\ -0.51249999999999951000 3.17391936778835770000 \\ -0.48749999999999949000 3.34922155134435150000 \\ -0.46249999999999947000 3.52994618430868280000 \\ -0.43749999999999944000 3.71597015675478910000 \\ -0.41249999999999942000 3.90714996174634170000 \\ -0.38749999999999940000 4.10332179535285850000 \\ -0.36249999999999938000 4.30430178786742350000 \\ -0.33749999999999936000 4.50988636792770060000 \\ -0.31249999999999933000 4.71985276002597590000 \\ -0.28749999999999931000 4.93395961464245760000 \\ -0.26249999999999929000 5.15194776896339230000 \\ -0.23749999999999930000 5.37354113486721020000 \\ -0.21249999999999930000 5.59844770959393930000 \\ -0.18749999999999931000 5.82636070327176720000 \\ -0.16249999999999931000 6.05695977627577880000 \\ -0.13749999999999932000 6.28991237825361440000 \\ -0.11249999999999932000 6.52487517958596190000 \\ -0.08749999999999932800 6.76149558507113470000 \\ -0.06249999999999932700 6.99941331874540400000 \\ -0.03749999999999932600 7.23826206798677770000 \\ -0.01249999999999932400 7.47767117440956500000 \\ 0.01250000000000067700 7.60944977759388760000 \\ 0.03750000000000067900 7.63340892805872070000 \\ 0.06250000000000068000 7.65736246410945400000 \\ 0.08750000000000068800 7.68130664572684910000 \\ 0.11250000000000068000 7.70523773727451200000 \\ 0.13750000000000068000 7.72915200924724030000 \\ 0.16250000000000067000 7.75304574001458140000 \\ 0.18750000000000067000 7.77691521755824770000 \\ 0.21250000000000066000 7.80075674120203640000 \\ 0.23750000000000066000 7.82456662333290610000 \\ 0.26250000000000068000 7.84834119111188850000 \\ 0.28750000000000070000 7.87207678817348010000 \\ 0.31250000000000072000 7.89576977631227810000 \\ 0.33750000000000074000 7.91941653715544190000 \\ 0.36250000000000077000 7.94301347381983190000 \\ 0.38750000000000079000 7.96655701255246030000 \\ 0.41250000000000081000 7.99004360435308310000 \\ 0.43750000000000083000 8.01346972657761820000 \\ 0.46250000000000085000 8.03683188452130540000 \\ 0.48750000000000088000 8.06012661298027670000 \\ 0.51250000000000084000 8.08335047779052830000 \\ 0.53750000000000087000 8.10650007734302140000 \\ 0.56250000000000089000 8.12957204407389610000 \\ 0.58750000000000091000 8.15256304592866950000 \\ 0.61250000000000093000 8.17546978779937920000 \\ 0.63750000000000095000 8.19828901293362830000 \\ 0.66250000000000098000 8.22101750431453130000 \\ 0.68750000000000100000 8.24365208601064480000 \\ 0.71250000000000102000 8.26618962449486360000 \\ 0.73750000000000104000 8.28862702993144750000 \\ 0.76250000000000107000 8.31096125743028940000 \\ 0.78750000000000109000 8.33318930826757050000 \\ 0.81250000000000111000 8.35530823107204410000 \\ 0.83750000000000113000 8.37731512297613530000 \\ 0.86250000000000115000 8.39920713073116690000 \\ 0.88750000000000118000 8.42098145178602660000 \\ 0.91250000000000120000 8.44263533532855700000 \\ 0.93750000000000122000 8.46416608328917160000 \\ 0.96250000000000124000 8.48557105130598900000 \\ 0.98750000000000127000 8.50684764965104990000 \\
        };
      \end{axis}

      \begin{axis}[xlabel=$x$,ylabel=$T$ ,width=0.49\textwidth,height=5cm,legend pos=north west,xmin=-1,xmax=1,cycle list name=black white,tick label style={/pgf/number format/fixed},name=plot4, at=(plot3.left of south west), anchor=right of south east]
      \addplot+[smooth,mark=star,solid,  mark options={scale=1, solid,red},only marks]
      table[row sep=\\]{
       X Y\\
       -0.98749999999999993000 0.00000000000623856522 \\ -0.96249999999999991000 0.00000000001307398634 \\ -0.93749999999999989000 0.00000000003685229899 \\ -0.91249999999999987000 0.00000000010872192036 \\ -0.88749999999999984000 0.00000000032017055673 \\ -0.86249999999999982000 0.00000000093054275396 \\ -0.83749999999999980000 0.00000000266190092191 \\ -0.81249999999999978000 0.00000000748624096047 \\ -0.78749999999999976000 0.00000002068581395065 \\ -0.76249999999999973000 0.00000005612978704050 \\ -0.73749999999999971000 0.00000014949134907738 \\ -0.71249999999999969000 0.00000039059641387951 \\ -0.68749999999999967000 0.00000100071731345963 \\ -0.66249999999999964000 0.00000251268817663686 \\ -0.63749999999999962000 0.00000617979781836198 \\ -0.61249999999999960000 0.00001487900363272843 \\ -0.58749999999999958000 0.00003504964321798809 \\ -0.56249999999999956000 0.00008073104473993453 \\ -0.53749999999999953000 0.00018170742656842265 \\ -0.51249999999999951000 0.00039939158822122067 \\ -0.48749999999999949000 0.00085670197050191632 \\ -0.46249999999999947000 0.00179212314391996590 \\ -0.43749999999999944000 0.00365349776339130020 \\ -0.41249999999999942000 0.00725342000474249460 \\ -0.38749999999999940000 0.01401380329364165800 \\ -0.36249999999999938000 0.02632892679689291500 \\ -0.33749999999999936000 0.04806849552404912600 \\ -0.31249999999999933000 0.08521770575640452700 \\ -0.28749999999999931000 0.14660306904131382000 \\ -0.26249999999999929000 0.24457860620749017000 \\ -0.23749999999999930000 0.39545576662894355000 \\ -0.21249999999999930000 0.61937780056219616000 \\ -0.18749999999999931000 0.93930917111745060000 \\ -0.16249999999999931000 1.37888532928649890000 \\ -0.13749999999999932000 1.95908896099811790000 \\ -0.11249999999999932000 2.69405390486955730000 \\ -0.08749999999999932800 3.58690951520559760000 \\ -0.06249999999999932700 4.62493962415762640000 \\ -0.03749999999999932600 5.79267287016810250000 \\ -0.01249999999999932400 6.93126919901879290000 \\ 0.01250000000000067700 7.63484688910841310000 \\ 0.03750000000000067900 7.77178217763462700000 \\ 0.06250000000000068000 7.89569180335771390000 \\ 0.08750000000000068800 8.01955111562368120000 \\ 0.11250000000000068000 8.14147834112298340000 \\ 0.13750000000000068000 8.26111946358550850000 \\ 0.16250000000000067000 8.37799739860743030000 \\ 0.18750000000000067000 8.49168489626142890000 \\ 0.21250000000000066000 8.60179218396051940000 \\ 0.23750000000000066000 8.70797247782930480000 \\ 0.26250000000000068000 8.80992474955871070000 \\ 0.28750000000000070000 8.90739579407383530000 \\ 0.31250000000000072000 9.00018137744390500000 \\ 0.33750000000000074000 9.08812649910883510000 \\ 0.36250000000000077000 9.17112480066898070000 \\ 0.38750000000000079000 9.24911717534237350000 \\ 0.41250000000000081000 9.32208964876885200000 \\ 0.43750000000000083000 9.39007061557655120000 \\ 0.46250000000000085000 9.45312752644479560000 \\ 0.48750000000000088000 9.51136312719179950000 \\ 0.51250000000000084000 9.56491135468058930000 \\ 0.53750000000000087000 9.61393299421824570000 \\ 0.56250000000000089000 9.65861119987634350000 \\ 0.58750000000000091000 9.69914697314769470000 \\ 0.61250000000000093000 9.73575468701644910000 \\ 0.63750000000000095000 9.76865773235092760000 \\ 0.66250000000000098000 9.79808435205693580000 \\ 0.68750000000000100000 9.82426371619235180000 \\ 0.71250000000000102000 9.84742227875806010000 \\ 0.73750000000000104000 9.86778044463554590000 \\ 0.76250000000000107000 9.88554956357497620000 \\ 0.78750000000000109000 9.90092925762317220000 \\ 0.81250000000000111000 9.91410507922572390000 \\ 0.83750000000000113000 9.92524648966619340000 \\ 0.86250000000000115000 9.93450514167052750000 \\ 0.88750000000000118000 9.94201344597649590000 \\ 0.91250000000000120000 9.94788339944616950000 \\ 0.93750000000000122000 9.95220565181221420000 \\ 0.96250000000000124000 9.95504878926733380000 \\ 0.98750000000000127000 9.95645881564193050000 \\
      };
      \addplot+[smooth,line width=0.75pt,mark=none,solid,forget plot]
      table[row sep=\\]{
       X Y\\
       -0.98749999999999993000 0.00000000000000000000 \\ -0.96249999999999991000 0.00000000000000355271 \\ -0.93749999999999989000 0.00000000000001776357 \\ -0.91249999999999987000 0.00000000000009414691 \\ -0.88749999999999984000 0.00000000000048316906 \\ -0.86249999999999982000 0.00000000000236610731 \\ -0.83749999999999980000 0.00000000001110223025 \\ -0.81249999999999978000 0.00000000004987299462 \\ -0.78749999999999976000 0.00000000021444357401 \\ -0.76249999999999973000 0.00000000088259355380 \\ -0.73749999999999971000 0.00000000347720430227 \\ -0.71249999999999969000 0.00000001311435582352 \\ -0.68749999999999967000 0.00000004735197656203 \\ -0.66249999999999964000 0.00000016369420308138 \\ -0.63749999999999962000 0.00000054183226438909 \\ -0.61249999999999960000 0.00000171738729903836 \\ -0.58749999999999958000 0.00000521293656063904 \\ -0.56249999999999956000 0.00001515480690095217 \\ -0.53749999999999953000 0.00004220069693872119 \\ -0.51249999999999951000 0.00011257518909424391 \\ -0.48749999999999949000 0.00028772528075116099 \\ -0.46249999999999947000 0.00070467802624918363 \\ -0.43749999999999944000 0.00165406866181605490 \\ -0.41249999999999942000 0.00372175632874416350 \\ -0.38749999999999940000 0.00802907553455511900 \\ -0.36249999999999938000 0.01661153044801189100 \\ -0.33749999999999936000 0.03296833898572160100 \\ -0.31249999999999933000 0.06278564324412450000 \\ -0.28749999999999931000 0.11477580141727373000 \\ -0.26249999999999929000 0.20148337439045605000 \\ -0.23749999999999930000 0.33980058184787509000 \\ -0.21249999999999930000 0.55084741160590944000 \\ -0.18749999999999931000 0.85885755990830503000 \\ -0.16249999999999931000 1.28882434898767430000 \\ -0.13749999999999932000 1.86292573673460820000 \\ -0.11249999999999932000 2.59613201188324360000 \\ -0.08749999999999932800 3.49180137601297600000 \\ -0.06249999999999932700 4.53833527449289780000 \\ -0.03749999999999932600 5.70795037010030630000 \\ -0.01249999999999932400 6.95825761971089210000 \\ 0.01250000000000067700 7.66149744243129400000 \\ 0.03750000000000067900 7.78926838320189670000 \\ 0.06250000000000068000 7.91618690164029460000 \\ 0.08750000000000068800 8.04169733505703730000 \\ 0.11250000000000068000 8.16526265528074900000 \\ 0.13750000000000068000 8.28637134427133760000 \\ 0.16250000000000067000 8.40454371301368040000 \\ 0.18750000000000067000 8.51933753434918730000 \\ 0.21250000000000066000 8.63035288106777900000 \\ 0.23750000000000066000 8.73723608413164500000 \\ 0.26250000000000068000 8.83968275143987370000 \\ 0.28750000000000070000 8.93743981412006150000 \\ 0.31250000000000072000 9.03030659398784150000 \\ 0.33750000000000074000 9.11813491161697700000 \\ 0.36250000000000077000 9.20082827855060260000 \\ 0.38750000000000079000 9.27834023880123480000 \\ 0.41250000000000081000 9.35067194330948580000 \\ 0.43750000000000083000 9.41786905598683080000 \\ 0.46250000000000085000 9.48001810104958760000 \\ 0.48750000000000088000 9.53724236842055360000 \\ 0.51250000000000084000 9.58969749705671860000 \\ 0.53750000000000087000 9.63756685533293830000 \\ 0.56250000000000089000 9.68105683338254150000 \\ 0.58750000000000091000 9.72039215498741530000 \\ 0.61250000000000093000 9.75581130672622270000 \\ 0.63750000000000095000 9.78756217018981540000 \\ 0.66250000000000098000 9.81589792974399700000 \\ 0.68750000000000100000 9.84107331414782040000 \\ 0.71250000000000102000 9.86334121588139470000 \\ 0.73750000000000104000 9.88294971781602530000 \\ 0.76250000000000107000 9.90013954332307120000 \\ 0.78750000000000109000 9.91514193344308840000 \\ 0.81250000000000111000 9.92817694361816190000 \\ 0.83750000000000113000 9.93945214293626830000 \\ 0.86250000000000115000 9.94916169097278310000 \\ 0.88750000000000118000 9.95748576118680260000 \\ 0.91250000000000120000 9.96459027541489210000 \\ 0.93750000000000122000 9.97062691121708160000 \\ 0.96250000000000124000 9.97573334253648980000 \\ 0.98750000000000127000 9.98003367416410820000 \\
       };
      \end{axis}
      \end{tikzpicture}
    \caption{Temperature profile at $t=0$, $1 ms$, $7 ms$, and $0.2 s$.}
    \label{fig:H_2_2}
    \end{subfigure}


    \begin{subfigure}[b]{\textwidth}
      \centering
      \begin{tikzpicture}
          \draw[red,thick,dashed] (1,0.1) -- (2,0.1) -- (2,1.1) -- (1,1.1) -- (1,0.1);
          \begin{axis}[xlabel=$t~(s)$, width=\textwidth,height=7cm, ylabel=$L_2$,tick label style={/pgf/number format/fixed} ]
       \addplot+[smooth,line width=1pt,mark=none,solid,black]
      table[row sep=\\]{
       X Y\\
      0.0000001	0.000182939 \\ 0.0010001	0.030144445 \\ 0.0020001	0.020824487 \\ 0.0030001	0.023989072 \\ 0.0040001	0.027103164 \\ 0.0050001	0.029596802 \\ 0.0060001	0.031700426 \\ 0.0070001	0.033697876 \\ 0.0080001	0.035872673 \\ 0.0090001	0.038474588 \\ 0.0100001	0.041683601 \\ 0.0110001	0.045591344 \\ 0.0120001	0.050207753 \\ 0.0130001	0.055484715 \\ 0.0140001	0.061342924 \\ 0.0150001	0.067692831 \\ 0.0160001	0.074447438 \\ 0.0170001	0.081528511 \\ 0.0180001	0.088868688 \\ 0.0190001	0.096411418 \\ 0.0200001	0.104109935 \\ 0.0210001	0.11192593 \\ 0.0220001	0.119828207 \\ 0.0230001	0.127791479 \\ 0.0240001	0.135795321 \\ 0.0250001	0.143823293 \\ 0.0260001	0.151862214 \\ 0.0270001	0.15990156 \\ 0.0280001	0.167932972 \\ 0.0290001	0.175949853 \\ 0.0300001	0.183947035 \\ 0.0310001	0.191920508 \\ 0.0320001	0.1998672 \\ 0.0330001	0.207784794 \\ 0.0340001	0.215671579 \\ 0.0350001	0.223526329 \\ 0.0360001	0.231348203 \\ 0.0370001	0.239136666 \\ 0.0380001	0.246891422 \\ 0.0390001	0.254612362 \\ 0.0400001	0.262299518 \\ 0.0410001	0.269953033 \\ 0.0420001	0.27757313 \\ 0.0430001	0.285160092 \\ 0.0440001	0.292714242 \\ 0.0450001	0.300235933 \\ 0.0460001	0.307725532 \\ 0.0470001	0.315183419 \\ 0.0480001	0.322609974 \\ 0.0490001	0.330005575 \\ 0.0500001	0.337370596 \\ 0.0510001	0.344705401 \\ 0.0520001	0.352010349 \\ 0.0530001	0.359285783 \\ 0.0540001	0.36653204 \\ 0.0550001	0.373749442 \\ 0.0560001	0.380938302 \\ 0.0570001	0.388098923 \\ 0.0580001	0.395231594 \\ 0.0590001	0.402336598 \\ 0.0600001	0.409414206 \\ 0.0610001	0.416464681 \\ 0.0620001	0.423488277 \\ 0.0630001	0.430485242 \\ 0.0640001	0.437455813 \\ 0.0650001	0.444400223 \\ 0.0660001	0.451318698 \\ 0.0670001	0.458211457 \\ 0.0680001	0.465078714 \\ 0.0690001	0.471920679 \\ 0.0700001	0.478737554 \\ 0.0710001	0.485529537 \\ 0.0720001	0.492296824 \\ 0.0730001	0.499039604 \\ 0.0740001	0.505758062 \\ 0.0750001	0.512452379 \\ 0.0760001	0.519122734 \\ 0.0770001	0.525769299 \\ 0.0780001	0.532392244 \\ 0.10001	0.67243967 \\ 0.20001	1.190912585 \\ 0.30001	1.544815962 \\ 0.40001	1.775846876 \\
      };
          \end{axis}
              \begin{axis}[width=0.5\textwidth,height=0.2\textwidth,tick label style={/pgf/number format/fixed},shift={(7.4cm,1.2cm)},axis background/.style={fill=white}
              ,xmin=0,xmax=0.01,ymin=0,ymax=0.05,/pgfplots/tick scale binop=\times]
       \addplot+[smooth,line width=1pt,mark=none,solid,black]
      table[row sep=\\]{
       X Y\\
      0.0000001	0.000182939 \\ 0.0010001	0.030144445 \\ 0.0020001	0.020824487 \\ 0.0030001	0.023989072 \\ 0.0040001	0.027103164 \\ 0.0050001	0.029596802 \\ 0.0060001	0.031700426 \\ 0.0070001	0.033697876 \\ 0.0080001	0.035872673 \\ 0.0090001	0.038474588 \\ 0.0100001	0.041683601 \\ 0.0110001	0.045591344 \\ 0.0120001	0.050207753 \\ 0.0130001	0.055484715 \\ 0.0140001	0.061342924 \\ 0.0150001	0.067692831 \\ 0.0160001	0.074447438 \\ 0.0170001	0.081528511 \\ 0.0180001	0.088868688 \\ 0.0190001	0.096411418 \\ 0.0200001	0.104109935 \\ 0.0210001	0.11192593 \\ 0.0220001	0.119828207 \\ 0.0230001	0.127791479 \\ 0.0240001	0.135795321 \\ 0.0250001	0.143823293 \\ 0.0260001	0.151862214 \\ 0.0270001	0.15990156 \\ 0.0280001	0.167932972 \\ 0.0290001	0.175949853 \\ 0.0300001	0.183947035 \\ 0.0310001	0.191920508 \\ 0.0320001	0.1998672 \\ 0.0330001	0.207784794 \\ 0.0340001	0.215671579 \\ 0.0350001	0.223526329 \\ 0.0360001	0.231348203 \\ 0.0370001	0.239136666 \\ 0.0380001	0.246891422 \\ 0.0390001	0.254612362 \\ 0.0400001	0.262299518 \\ 0.0410001	0.269953033 \\ 0.0420001	0.27757313 \\ 0.0430001	0.285160092 \\ 0.0440001	0.292714242 \\ 0.0450001	0.300235933 \\ 0.0460001	0.307725532 \\ 0.0470001	0.315183419 \\ 0.0480001	0.322609974 \\ 0.0490001	0.330005575 \\ 0.0500001	0.337370596 \\ 0.0510001	0.344705401 \\ 0.0520001	0.352010349 \\ 0.0530001	0.359285783 \\ 0.0540001	0.36653204 \\ 0.0550001	0.373749442 \\ 0.0560001	0.380938302 \\ 0.0570001	0.388098923 \\ 0.0580001	0.395231594 \\ 0.0590001	0.402336598 \\ 0.0600001	0.409414206 \\ 0.0610001	0.416464681 \\ 0.0620001	0.423488277 \\ 0.0630001	0.430485242 \\ 0.0640001	0.437455813 \\ 0.0650001	0.444400223 \\ 0.0660001	0.451318698 \\ 0.0670001	0.458211457 \\ 0.0680001	0.465078714 \\ 0.0690001	0.471920679 \\ 0.0700001	0.478737554 \\ 0.0710001	0.485529537 \\ 0.0720001	0.492296824 \\ 0.0730001	0.499039604 \\ 0.0740001	0.505758062 \\ 0.0750001	0.512452379 \\ 0.0760001	0.519122734 \\ 0.0770001	0.525769299 \\ 0.0780001	0.532392244 \\ 0.10001	0.67243967 \\ 0.20001	1.190912585 \\ 0.30001	1.544815962 \\ 0.40001	1.775846876 \\
      };
          \end{axis}
      \end{tikzpicture}
    \caption{$L_2$ error values}
    \label{fig:H_2_3}
    \end{subfigure}
\caption{temperature profile across a slab with a temperature jump of 10.}
\end{figure}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{figure}[!htbp]
    \centering
    \begin{subfigure}[b]{\textwidth}
      \centering
      \begin{tikzpicture}
          \begin{axis}[xlabel=$D$, width=\textwidth,height=7cm, ylabel=$T$,legend pos=north west,xmin=0,xmax=1.0,ymin=0,ymax=1,cycle list name=black white,tick label style={/pgf/number format/fixed} ]
      \addplot+[smooth,line width=1pt,mark=none,solid]
      table[row sep=\\]{
       X Y\\
      -0.23750000000000002000 1.00000000000000000000 \\ -0.21250000000000002000 1.00000000000000000000 \\ -0.18750000000000003000 1.00000000000000000000 \\ -0.16250000000000003000 1.00000000000000000000 \\ -0.13750000000000004000 1.00000000000000000000 \\ -0.11250000000000004000 1.00000000000000000000 \\ -0.08750000000000005000 1.00000000000000000000 \\ -0.06250000000000005600 1.00000000000000000000 \\ -0.03750000000000005400 1.00000000000000000000 \\ -0.01250000000000005300 1.00000000000000000000 \\ 0.01249999999999994900 0.95419663138432265000 \\ 0.03749999999999995000 0.84535636907234424000 \\ 0.06249999999999995100 0.69481473780651304000 \\ 0.08749999999999995300 0.53253828730831998000 \\ 0.11249999999999996000 0.38219401703832268000 \\ 0.13749999999999996000 0.25807041970618894000 \\ 0.16249999999999995000 0.16471188568850459000 \\ 0.18749999999999994000 0.09979583144001691300 \\ 0.21249999999999994000 0.05761825447523061200 \\ 0.23749999999999993000 0.03180541057958441400 \\ 0.26249999999999996000 0.01683269609445847700 \\ 0.28749999999999998000 0.00856153634440315340 \\ 0.31250000000000000000 0.00419352439194242700 \\ 0.33750000000000002000 0.00198155097643426540 \\ 0.36250000000000004000 0.00090472675627428778 \\ 0.38750000000000007000 0.00039973969048046065 \\ 0.41250000000000009000 0.00017126491195829097 \\ 0.43750000000000011000 0.00007159626159758403 \\ 0.46250000000000013000 0.00003022429823573702 \\ 0.48750000000000016000 0.00001550369646285965 \\ 0.51250000000000018000 0.00001550369646285965 \\ 0.53750000000000020000 0.00003022429823573702 \\ 0.56250000000000022000 0.00007159626159758403 \\ 0.58750000000000024000 0.00017126491195829097 \\ 0.61250000000000027000 0.00039973969048046065 \\ 0.63750000000000029000 0.00090472675627428778 \\ 0.66250000000000031000 0.00198155097643426540 \\ 0.68750000000000033000 0.00419352439194242700 \\ 0.71250000000000036000 0.00856153634440293130 \\ 0.73750000000000038000 0.01683269609445847700 \\ 0.76250000000000040000 0.03180541057958419200 \\ 0.78750000000000042000 0.05761825447523016800 \\ 0.81250000000000044000 0.09979583144001624700 \\ 0.83750000000000047000 0.16471188568850414000 \\ 0.86250000000000049000 0.25807041970618827000 \\ 0.88750000000000051000 0.38219401703832201000 \\ 0.91250000000000053000 0.53253828730831931000 \\ 0.93750000000000056000 0.69481473780651259000 \\ 0.96250000000000058000 0.84535636907234379000 \\ 0.98750000000000060000 0.95419663138432265000 \\ 1.01250000000000060000 1.00000000000000000000 \\ 1.03750000000000050000 1.00000000000000000000 \\ 1.06250000000000040000 1.00000000000000000000 \\ 1.08750000000000040000 1.00000000000000000000 \\ 1.11250000000000030000 1.00000000000000000000 \\ 1.13750000000000020000 1.00000000000000000000 \\ 1.16250000000000010000 1.00000000000000000000 \\ 1.18750000000000000000 1.00000000000000000000 \\ 1.21249999999999990000 1.00000000000000000000 \\ 1.23749999999999980000 1.00000000000000000000 \\
      };
      \addplot+[smooth,mark=o, mark options={scale=1.2,red},only marks, solid,forget plot]
      table[row sep=\\]{
       X Y\\
       0.97916666669999997000 0.96609568599999995000 \\ 0.95833333330000003000 0.87358230349999999000 \\ 0.93750000000000000000 0.74440634250000004000 \\ 0.91666666669999997000 0.60266655680000003000 \\ 0.89583333330000003000 0.46720191840000003000 \\ 0.87500000000000000000 0.34919366240000005000 \\ 0.85416666669999997000 0.25307703020000005000 \\ 0.83333333330000003000 0.17869368200000002000 \\ 0.81250000000000000000 0.12339658290000000000 \\ 0.79166666669999997000 0.08359739184000003500 \\ 0.77083333330000003000 0.05570410191999997100 \\ 0.75000000000000000000 0.03658451139999996400 \\ 0.72916666669999997000 0.02372334151999999600 \\ 0.70833333330000003000 0.01521078403999998100 \\ 0.68750000000000000000 0.00965514034000003460 \\ 0.66666666669999997000 0.00607391260599998710 \\ 0.64583333330000003000 0.00379088986700004680 \\ 0.62500000000000000000 0.00235035899100000110 \\ 0.60416666669999997000 0.00145072175700000640 \\ 0.58333333330000003000 0.00089568988190003029 \\ 0.56250000000000000000 0.00055977166629994635 \\ 0.54166666669999997000 0.00036468871990003038 \\ 0.52083333330000003000 0.00026386129319999618 \\ 0.50000000000000000000 0.00023279155720001832 \\ 0.47916666670000002000 0.00026386079840001742 \\ 0.45833333329999998000 0.00036468773029996182 \\ 0.43750000000000000000 0.00055977015289998544 \\ 0.41666666670000002000 0.00089568767000003380 \\ 0.39583333329999998000 0.00145071884600000980 \\ 0.37500000000000000000 0.00235035526600002600 \\ 0.35416666670000002000 0.00379088474400002260 \\ 0.33333333329999998000 0.00607390608600000270 \\ 0.31250000000000000000 0.00965513288999997330 \\ 0.29166666670000002000 0.01521077380000002100 \\ 0.27083333329999998000 0.02372332849000002900 \\ 0.25000000000000000000 0.03658450022000003800 \\ 0.22916666669999999000 0.05570409074000004500 \\ 0.20833333330000001000 0.08359737694000002300 \\ 0.18750000000000000000 0.12339656799999998000 \\ 0.16666666669999999000 0.17869365220000000000 \\ 0.14583333330000001000 0.25307700040000003000 \\ 0.12500000000000000000 0.34919363260000003000 \\ 0.10416666669999999000 0.46720185879999998000 \\ 0.08333333332999999500 0.60266655680000003000 \\ 0.06250000000000000000 0.74440634250000004000 \\ 0.04166666666999999800 0.87358230349999999000 \\ 0.02083333332999999900 0.96609568599999995000 \\ 1.00000000000000000000 1.00000000000000000000 \\
       };
      \addplot+[smooth,line width=1pt,mark=none,solid]
      table[row sep=\\]{
       X Y\\
      0.97916666669999997000 0.99726337190000003000 \\ 0.95833333330000003000 0.98910915850000003000 \\ 0.93750000000000000000 0.97570294140000002000 \\ 0.91666666669999997000 0.95731520650000002000 \\ 0.89583333330000003000 0.93431448939999995000 \\ 0.87500000000000000000 0.90715628859999997000 \\ 0.85416666669999997000 0.87637180090000000000 \\ 0.83333333330000003000 0.84255367520000002000 \\ 0.81250000000000000000 0.80634146929999995000 \\ 0.79166666669999997000 0.76840668919999999000 \\ 0.77083333330000003000 0.72943741080000002000 \\ 0.75000000000000000000 0.69012427330000004000 \\ 0.72916666669999997000 0.65114688870000004000 \\ 0.70833333330000003000 0.61316221950000005000 \\ 0.68750000000000000000 0.57679361100000004000 \\ 0.66666666669999997000 0.54262262579999998000 \\ 0.64583333330000003000 0.51118153330000005000 \\ 0.62500000000000000000 0.48294788600000005000 \\ 0.60416666669999997000 0.45834058519999998000 \\ 0.58333333330000003000 0.43771690129999996000 \\ 0.56250000000000000000 0.42137053609999997000 \\ 0.54166666669999997000 0.40953057999999998000 \\ 0.52083333330000003000 0.40236103530000000000 \\ 0.50000000000000000000 0.39996021990000008000 \\ 0.47916666670000002000 0.40236103530000000000 \\ 0.45833333329999998000 0.40953060980000000000 \\ 0.43750000000000000000 0.42137050629999995000 \\ 0.41666666670000002000 0.43771687149999994000 \\ 0.39583333329999998000 0.45834052559999994000 \\ 0.37500000000000000000 0.48294782640000000000 \\ 0.35416666670000002000 0.51118153330000005000 \\ 0.33333333329999998000 0.54262262579999998000 \\ 0.31250000000000000000 0.57679361100000004000 \\ 0.29166666670000002000 0.61316215990000000000 \\ 0.27083333329999998000 0.65114688870000004000 \\ 0.25000000000000000000 0.69012421369999999000 \\ 0.22916666669999999000 0.72943741080000002000 \\ 0.20833333330000001000 0.76840662959999995000 \\ 0.18750000000000000000 0.80634140970000001000 \\ 0.16666666669999999000 0.84255367520000002000 \\ 0.14583333330000001000 0.87637174129999995000 \\ 0.12500000000000000000 0.90715628859999997000 \\ 0.10416666669999999000 0.93431448939999995000 \\ 0.08333333332999999500 0.95731520650000002000 \\ 0.06250000000000000000 0.97570294140000002000 \\ 0.04166666666999999800 0.98910915850000003000 \\ 0.02083333332999999900 0.99726337190000003000 \\ 1.00000000000000000000 1.00000000000000000000 \\
      };
      \addplot+[smooth,mark=o, mark options={scale=1.2,red},only marks, solid,forget plot]
      table[row sep=\\]{
       X Y\\
       -0.23750000000000002000 1.00000000000000000000 \\ -0.21250000000000002000 1.00000000000000000000 \\ -0.18750000000000003000 1.00000000000000000000 \\ -0.16250000000000003000 1.00000000000000000000 \\ -0.13750000000000004000 1.00000000000000000000 \\ -0.11250000000000004000 1.00000000000000000000 \\ -0.08750000000000005000 1.00000000000000000000 \\ -0.06250000000000005600 1.00000000000000000000 \\ -0.03750000000000005400 1.00000000000000000000 \\ -0.01250000000000005300 1.00000000000000000000 \\ 0.01249999999999994900 0.99554918433006589000 \\ 0.03749999999999995000 0.98405718092839134000 \\ 0.06249999999999995100 0.96554072868149232000 \\ 0.08749999999999995300 0.94061587241378408000 \\ 0.11249999999999996000 0.90991876425775997000 \\ 0.13749999999999996000 0.87425280080246415000 \\ 0.16249999999999995000 0.83453334488851771000 \\ 0.18749999999999994000 0.79176227300210877000 \\ 0.21249999999999994000 0.74699686071900162000 \\ 0.23749999999999993000 0.70131945086053626000 \\ 0.26249999999999996000 0.65580849425386778000 \\ 0.28749999999999998000 0.61151204234796430000 \\ 0.31250000000000000000 0.56942440256630977000 \\ 0.33750000000000002000 0.53046637580780587000 \\ 0.36250000000000004000 0.49546920079760715000 \\ 0.38750000000000007000 0.46516206987465680000 \\ 0.41250000000000009000 0.44016287380929242000 \\ 0.43750000000000011000 0.42097169298300807000 \\ 0.46250000000000013000 0.40796648512398903000 \\ 0.48750000000000016000 0.40140042529681863000 \\ 0.51250000000000018000 0.40140042529681841000 \\ 0.53750000000000020000 0.40796648512398881000 \\ 0.56250000000000022000 0.42097169298300763000 \\ 0.58750000000000024000 0.44016287380929198000 \\ 0.61250000000000027000 0.46516206987465636000 \\ 0.63750000000000029000 0.49546920079760648000 \\ 0.66250000000000031000 0.53046637580780520000 \\ 0.68750000000000033000 0.56942440256630911000 \\ 0.71250000000000036000 0.61151204234796341000 \\ 0.73750000000000038000 0.65580849425386689000 \\ 0.76250000000000040000 0.70131945086053538000 \\ 0.78750000000000042000 0.74699686071900095000 \\ 0.81250000000000044000 0.79176227300210833000 \\ 0.83750000000000047000 0.83453334488851727000 \\ 0.86250000000000049000 0.87425280080246370000 \\ 0.88750000000000051000 0.90991876425775975000 \\ 0.91250000000000053000 0.94061587241378408000 \\ 0.93750000000000056000 0.96554072868149232000 \\ 0.96250000000000058000 0.98405718092839134000 \\ 0.98750000000000060000 0.99554918433006589000 \\ 1.01250000000000060000 1.00000000000000000000 \\ 1.03750000000000050000 1.00000000000000000000 \\ 1.06250000000000040000 1.00000000000000000000 \\ 1.08750000000000040000 1.00000000000000000000 \\ 1.11250000000000030000 1.00000000000000000000 \\ 1.13750000000000020000 1.00000000000000000000 \\ 1.16250000000000010000 1.00000000000000000000 \\ 1.18750000000000000000 1.00000000000000000000 \\ 1.21249999999999990000 1.00000000000000000000 \\ 1.23749999999999980000 1.00000000000000000000 \\
      };
      \addplot+[smooth,line width=1pt,mark=none, solid]
      table[row sep=\\]{
       X Y\\
      0.97916666669999997000 0.99425971510000000000 \\ 0.95833333330000003000 0.97725498680000000000 \\ 0.93750000000000000000 0.94961959119999995000 \\ 0.91666666669999997000 0.91236251589999995000 \\ 0.89583333330000003000 0.86680144069999998000 \\ 0.87500000000000000000 0.81448072199999999000 \\ 0.85416666669999997000 0.75707912450000003000 \\ 0.83333333330000003000 0.69631773230000005000 \\ 0.81250000000000000000 0.63387465480000005000 \\ 0.79166666669999997000 0.57131218910000003000 \\ 0.77083333330000003000 0.51002162689999997000 \\ 0.75000000000000000000 0.45118576290000001000 \\ 0.72916666669999997000 0.39576110240000006000 \\ 0.70833333330000003000 0.34447666999999993000 \\ 0.68750000000000000000 0.29784682390000006000 \\ 0.66666666669999997000 0.25619530680000002000 \\ 0.64583333330000003000 0.21968603129999997000 \\ 0.62500000000000000000 0.18835778530000002000 \\ 0.60416666669999997000 0.16215986010000005000 \\ 0.58333333330000003000 0.14098592099999996000 \\ 0.56250000000000000000 0.12470475579999996000 \\ 0.54166666669999997000 0.11318634449999998000 \\ 0.52083333330000003000 0.10632273550000004000 \\ 0.50000000000000000000 0.10404308139999996000 \\ 0.47916666670000002000 0.10632273550000004000 \\ 0.45833333329999998000 0.11318634449999998000 \\ 0.43750000000000000000 0.12470474840000001000 \\ 0.41666666670000002000 0.14098592099999996000 \\ 0.39583333329999998000 0.16215986010000005000 \\ 0.37500000000000000000 0.18835777040000001000 \\ 0.35416666670000002000 0.21968603129999997000 \\ 0.33333333329999998000 0.25619530680000002000 \\ 0.31250000000000000000 0.29784682390000006000 \\ 0.29166666670000002000 0.34447666999999993000 \\ 0.27083333329999998000 0.39576110240000006000 \\ 0.25000000000000000000 0.45118576290000001000 \\ 0.22916666669999999000 0.51002162689999997000 \\ 0.20833333330000001000 0.57131218910000003000 \\ 0.18750000000000000000 0.63387465480000005000 \\ 0.16666666669999999000 0.69631767270000000000 \\ 0.14583333330000001000 0.75707912450000003000 \\ 0.12500000000000000000 0.81448072199999999000 \\ 0.10416666669999999000 0.86680150030000003000 \\ 0.08333333332999999500 0.91236251589999995000 \\ 0.06250000000000000000 0.94961959119999995000 \\ 0.04166666666999999800 0.97725498680000000000 \\ 0.02083333332999999900 0.99425971510000000000 \\ 1.00000000000000000000 1.00000000000000000000 \\
      };
      \addplot+[smooth,mark=o, mark options={scale=1.2,red},only marks, solid,forget plot]
      table[row sep=\\]{
       X Y\\
      -0.23750000000000002000 1.00000000000000000000 \\ -0.21250000000000002000 1.00000000000000000000 \\ -0.18750000000000003000 1.00000000000000000000 \\ -0.16250000000000003000 1.00000000000000000000 \\ -0.13750000000000004000 1.00000000000000000000 \\ -0.11250000000000004000 1.00000000000000000000 \\ -0.08750000000000005000 1.00000000000000000000 \\ -0.06250000000000005600 1.00000000000000000000 \\ -0.03750000000000005400 1.00000000000000000000 \\ -0.01250000000000005300 1.00000000000000000000 \\ 0.01249999999999994900 0.99085377660440743000 \\ 0.03749999999999995000 0.96742141839679530000 \\ 0.06249999999999995100 0.93020786540295486000 \\ 0.08749999999999995300 0.88117018137337721000 \\ 0.11249999999999996000 0.82242672128230310000 \\ 0.13749999999999996000 0.75644323173797257000 \\ 0.16249999999999995000 0.68580104050540713000 \\ 0.18749999999999994000 0.61303955575833569000 \\ 0.21249999999999994000 0.54051268559557131000 \\ 0.23749999999999993000 0.47028037948359125000 \\ 0.26249999999999996000 0.40403965920385776000 \\ 0.28749999999999998000 0.34309581033276415000 \\ 0.31250000000000000000 0.28836987298065542000 \\ 0.33750000000000002000 0.24043549891434646000 \\ 0.36250000000000004000 0.19957657466994849000 \\ 0.38750000000000007000 0.16585666472189553000 \\ 0.41250000000000009000 0.13919200860197156000 \\ 0.43750000000000011000 0.11942113060479520000 \\ 0.46250000000000013000 0.10636571476373180000 \\ 0.48750000000000016000 0.09987895894360487900 \\ 0.51250000000000018000 0.09987895894360487900 \\ 0.53750000000000020000 0.10636571476373180000 \\ 0.56250000000000022000 0.11942113060479498000 \\ 0.58750000000000024000 0.13919200860197112000 \\ 0.61250000000000027000 0.16585666472189509000 \\ 0.63750000000000029000 0.19957657466994805000 \\ 0.66250000000000031000 0.24043549891434601000 \\ 0.68750000000000033000 0.28836987298065475000 \\ 0.71250000000000036000 0.34309581033276326000 \\ 0.73750000000000038000 0.40403965920385665000 \\ 0.76250000000000040000 0.47028037948359014000 \\ 0.78750000000000042000 0.54051268559557042000 \\ 0.81250000000000044000 0.61303955575833480000 \\ 0.83750000000000047000 0.68580104050540647000 \\ 0.86250000000000049000 0.75644323173797212000 \\ 0.88750000000000051000 0.82242672128230287000 \\ 0.91250000000000053000 0.88117018137337699000 \\ 0.93750000000000056000 0.93020786540295486000 \\ 0.96250000000000058000 0.96742141839679530000 \\ 0.98750000000000060000 0.99085377660440743000 \\ 1.01250000000000060000 1.00000000000000000000 \\ 1.03750000000000050000 1.00000000000000000000 \\ 1.06250000000000040000 1.00000000000000000000 \\ 1.08750000000000040000 1.00000000000000000000 \\ 1.11250000000000030000 1.00000000000000000000 \\ 1.13750000000000020000 1.00000000000000000000 \\ 1.16250000000000010000 1.00000000000000000000 \\ 1.18750000000000000000 1.00000000000000000000 \\ 1.21249999999999990000 1.00000000000000000000 \\ 1.23749999999999980000 1.00000000000000000000 \\
      };
      \addplot+[smooth,line width=1pt,mark=none,solid]
      table[row sep=\\]{
       X Y\\
      0.97916666669999997000 0.99838733670000002000 \\ 0.95833333330000003000 0.99357783789999998000 \\ 0.93750000000000000000 0.98565608260000004000 \\ 0.91666666669999997000 0.97476154569999995000 \\ 0.89583333330000003000 0.96108561749999999000 \\ 0.87500000000000000000 0.94486808779999998000 \\ 0.85416666669999997000 0.92639285329999999000 \\ 0.83333333330000003000 0.90598225590000003000 \\ 0.81250000000000000000 0.88399112219999998000 \\ 0.79166666669999997000 0.86080092190000002000 \\ 0.77083333330000003000 0.83681207899999999000 \\ 0.75000000000000000000 0.81243765349999997000 \\ 0.72916666669999997000 0.78809529540000001000 \\ 0.70833333330000003000 0.76420092579999999000 \\ 0.68750000000000000000 0.74116069080000002000 \\ 0.66666666669999997000 0.71936506030000003000 \\ 0.64583333330000003000 0.69918203349999997000 \\ 0.62500000000000000000 0.68095111850000001000 \\ 0.60416666669999997000 0.66497796769999995000 \\ 0.58333333330000003000 0.65152966980000004000 \\ 0.56250000000000000000 0.64083069560000006000 \\ 0.54166666669999997000 0.63305890560000000000 \\ 0.52083333330000003000 0.62834364180000002000 \\ 0.50000000000000000000 0.62676316499999996000 \\ 0.47916666670000002000 0.62834364180000002000 \\ 0.45833333329999998000 0.63305890560000000000 \\ 0.43750000000000000000 0.64083069560000006000 \\ 0.41666666670000002000 0.65152966980000004000 \\ 0.39583333329999998000 0.66497790810000001000 \\ 0.37500000000000000000 0.68095105889999996000 \\ 0.35416666670000002000 0.69918197390000003000 \\ 0.33333333329999998000 0.71936506030000003000 \\ 0.31250000000000000000 0.74116063119999998000 \\ 0.29166666670000002000 0.76420086620000005000 \\ 0.27083333329999998000 0.78809535500000005000 \\ 0.25000000000000000000 0.81243765349999997000 \\ 0.22916666669999999000 0.83681213860000003000 \\ 0.20833333330000001000 0.86080080270000003000 \\ 0.18750000000000000000 0.88399106260000004000 \\ 0.16666666669999999000 0.90598213670000005000 \\ 0.14583333330000001000 0.92639285329999999000 \\ 0.12500000000000000000 0.94486820699999996000 \\ 0.10416666669999999000 0.96108561749999999000 \\ 0.08333333332999999500 0.97476154569999995000 \\ 0.06250000000000000000 0.98565602299999999000 \\ 0.04166666666999999800 0.99357771870000000000 \\ 0.02083333332999999900 0.99838733670000002000 \\ 1.00000000000000000000 1.00000000000000000000 \\
      };
      \addplot+[smooth,mark=o, mark options={scale=1.2,red},only marks, solid, forget plot]
      table[row sep=\\]{
       X Y\\
      -0.23750000000000002000 1.00000000000000000000 \\ -0.21250000000000002000 1.00000000000000000000 \\ -0.18750000000000003000 1.00000000000000000000 \\ -0.16250000000000003000 1.00000000000000000000 \\ -0.13750000000000004000 1.00000000000000000000 \\ -0.11250000000000004000 1.00000000000000000000 \\ -0.08750000000000005000 1.00000000000000000000 \\ -0.06250000000000005600 1.00000000000000000000 \\ -0.03750000000000005400 1.00000000000000000000 \\ -0.01250000000000005300 1.00000000000000000000 \\ 0.01249999999999994900 0.99736531521170013000 \\ 0.03749999999999995000 0.99055453128837900000 \\ 0.06249999999999995100 0.97955673640059970000 \\ 0.08749999999999995300 0.96470544718519058000 \\ 0.11249999999999996000 0.94633958604920743000 \\ 0.13749999999999996000 0.92489522117583611000 \\ 0.16249999999999995000 0.90087790124396427000 \\ 0.18749999999999994000 0.87485254900564025000 \\ 0.21249999999999994000 0.84742939111394677000 \\ 0.23749999999999993000 0.81924929805506164000 \\ 0.26249999999999996000 0.79096854129926242000 \\ 0.28749999999999998000 0.76324339980211287000 \\ 0.31250000000000000000 0.73671498127665735000 \\ 0.33750000000000002000 0.71199460483925736000 \\ 0.36250000000000004000 0.68965005868579410000 \\ 0.38750000000000007000 0.67019300943261939000 \\ 0.41250000000000009000 0.65406780019397304000 \\ 0.43750000000000011000 0.64164183452977519000 \\ 0.46250000000000013000 0.63319770467717107000 \\ 0.48750000000000016000 0.62892718602142050000 \\ 0.51250000000000018000 0.62892718602142050000 \\ 0.53750000000000020000 0.63319770467717085000 \\ 0.56250000000000022000 0.64164183452977497000 \\ 0.58750000000000024000 0.65406780019397281000 \\ 0.61250000000000027000 0.67019300943261917000 \\ 0.63750000000000029000 0.68965005868579365000 \\ 0.66250000000000031000 0.71199460483925692000 \\ 0.68750000000000033000 0.73671498127665691000 \\ 0.71250000000000036000 0.76324339980211220000 \\ 0.73750000000000038000 0.79096854129926175000 \\ 0.76250000000000040000 0.81924929805506119000 \\ 0.78750000000000042000 0.84742939111394611000 \\ 0.81250000000000044000 0.87485254900563980000 \\ 0.83750000000000047000 0.90087790124396405000 \\ 0.86250000000000049000 0.92489522117583589000 \\ 0.88750000000000051000 0.94633958604920743000 \\ 0.91250000000000053000 0.96470544718519058000 \\ 0.93750000000000056000 0.97955673640059970000 \\ 0.96250000000000058000 0.99055453128837900000 \\ 0.98750000000000060000 0.99736531521170013000 \\ 1.01250000000000060000 1.00000000000000000000 \\ 1.03750000000000050000 1.00000000000000000000 \\ 1.06250000000000040000 1.00000000000000000000 \\ 1.08750000000000040000 1.00000000000000000000 \\ 1.11250000000000030000 1.00000000000000000000 \\ 1.13750000000000020000 1.00000000000000000000 \\ 1.16250000000000010000 1.00000000000000000000 \\ 1.18750000000000000000 1.00000000000000000000 \\ 1.21249999999999990000 1.00000000000000000000 \\ 1.23749999999999980000 1.00000000000000000000 \\
       };
       \addplot+[smooth,line width=1pt,mark=none,solid]
      table[row sep=\\]{
       X Y\\
       0.97916666669999997000 0.99963009359999999000 \\ 0.95833333330000003000 0.99852687120000005000 \\ 0.93750000000000000000 0.99670916799999998000 \\ 0.91666666669999997000 0.99420809750000005000 \\ 0.89583333330000003000 0.99106639620000003000 \\ 0.87500000000000000000 0.98733782770000000000 \\ 0.85416666669999997000 0.98308628799999997000 \\ 0.83333333330000003000 0.97838431599999998000 \\ 0.81250000000000000000 0.97331267600000004000 \\ 0.79166666669999997000 0.96795791389999997000 \\ 0.77083333330000003000 0.96241164209999996000 \\ 0.75000000000000000000 0.95676898960000001000 \\ 0.72916666669999997000 0.95112633710000005000 \\ 0.70833333330000003000 0.94558018450000003000 \\ 0.68750000000000000000 0.94022548200000000000 \\ 0.66666666669999997000 0.93515396120000005000 \\ 0.64583333330000003000 0.93045222760000001000 \\ 0.62500000000000000000 0.92620086670000001000 \\ 0.60416666669999997000 0.92247253659999995000 \\ 0.58333333330000003000 0.91933089489999997000 \\ 0.56250000000000000000 0.91682994370000004000 \\ 0.54166666669999997000 0.91501235960000005000 \\ 0.52083333330000003000 0.91390919690000005000 \\ 0.50000000000000000000 0.91353934999999997000 \\ 0.47916666670000002000 0.91390919690000005000 \\ 0.45833333329999998000 0.91501235960000005000 \\ 0.43750000000000000000 0.91682994370000004000 \\ 0.41666666670000002000 0.91933089489999997000 \\ 0.39583333329999998000 0.92247241739999997000 \\ 0.37500000000000000000 0.92620086670000001000 \\ 0.35416666670000002000 0.93045222760000001000 \\ 0.33333333329999998000 0.93515396120000005000 \\ 0.31250000000000000000 0.94022548200000000000 \\ 0.29166666670000002000 0.94558018450000003000 \\ 0.27083333329999998000 0.95112633710000005000 \\ 0.25000000000000000000 0.95676898960000001000 \\ 0.22916666669999999000 0.96241164209999996000 \\ 0.20833333330000001000 0.96795791389999997000 \\ 0.18750000000000000000 0.97331261629999999000 \\ 0.16666666669999999000 0.97838431599999998000 \\ 0.14583333330000001000 0.98308628799999997000 \\ 0.12500000000000000000 0.98733782770000000000 \\ 0.10416666669999999000 0.99106639620000003000 \\ 0.08333333332999999500 0.99420809750000005000 \\ 0.06250000000000000000 0.99670916799999998000 \\ 0.04166666666999999800 0.99852699040000004000 \\ 0.02083333332999999900 0.99963009359999999000 \\ 1.00000000000000000000 1.00000000000000000000 \\
       };
       \addplot+[smooth,mark=o, mark options={scale=1.2,red},only marks,  solid,forget plot]
      table[row sep=\\]{
       X Y\\
       -0.23750000000000002000 1.00000000000000000000 \\ -0.21250000000000002000 1.00000000000000000000 \\ -0.18750000000000003000 1.00000000000000000000 \\ -0.16250000000000003000 1.00000000000000000000 \\ -0.13750000000000004000 1.00000000000000000000 \\ -0.11250000000000004000 1.00000000000000000000 \\ -0.08750000000000005000 1.00000000000000000000 \\ -0.06250000000000005600 1.00000000000000000000 \\ -0.03750000000000005400 1.00000000000000000000 \\ -0.01250000000000005300 1.00000000000000000000 \\ 0.01249999999999994900 0.99939749815533885000 \\ 0.03749999999999995000 0.99783969012021778000 \\ 0.06249999999999995100 0.99532326952389560000 \\ 0.08749999999999995300 0.99192328928261553000 \\ 0.11249999999999996000 0.98771578052375242000 \\ 0.13749999999999996000 0.98279891036522837000 \\ 0.16249999999999995000 0.97728685144458538000 \\ 0.18749999999999994000 0.97130766499762888000 \\ 0.21249999999999994000 0.96500025587262384000 \\ 0.23749999999999993000 0.95851115359891503000 \\ 0.26249999999999996000 0.95199110707412693000 \\ 0.28749999999999998000 0.94559158251295905000 \\ 0.31250000000000000000 0.93946124476415727000 \\ 0.33750000000000002000 0.93374250386894619000 \\ 0.36250000000000004000 0.92856820705134635000 \\ 0.38750000000000007000 0.92405855296009509000 \\ 0.41250000000000009000 0.92031829980855484000 \\ 0.43750000000000011000 0.91743433222659188000 \\ 0.46250000000000013000 0.91547364330383796000 \\ 0.48750000000000016000 0.91448177866128044000 \\ 0.51250000000000018000 0.91448177866128044000 \\ 0.53750000000000020000 0.91547364330383796000 \\ 0.56250000000000022000 0.91743433222659188000 \\ 0.58750000000000024000 0.92031829980855484000 \\ 0.61250000000000027000 0.92405855296009509000 \\ 0.63750000000000029000 0.92856820705134635000 \\ 0.66250000000000031000 0.93374250386894619000 \\ 0.68750000000000033000 0.93946124476415704000 \\ 0.71250000000000036000 0.94559158251295905000 \\ 0.73750000000000038000 0.95199110707412693000 \\ 0.76250000000000040000 0.95851115359891503000 \\ 0.78750000000000042000 0.96500025587262384000 \\ 0.81250000000000044000 0.97130766499762888000 \\ 0.83750000000000047000 0.97728685144458538000 \\ 0.86250000000000049000 0.98279891036522837000 \\ 0.88750000000000051000 0.98771578052375242000 \\ 0.91250000000000053000 0.99192328928261553000 \\ 0.93750000000000056000 0.99532326952389560000 \\ 0.96250000000000058000 0.99783969012021778000 \\ 0.98750000000000060000 0.99939749815533885000 \\ 1.01250000000000060000 1.00000000000000000000 \\ 1.03750000000000050000 1.00000000000000000000 \\ 1.06250000000000040000 1.00000000000000000000 \\ 1.08750000000000040000 1.00000000000000000000 \\ 1.11250000000000030000 1.00000000000000000000 \\ 1.13750000000000020000 1.00000000000000000000 \\ 1.16250000000000010000 1.00000000000000000000 \\ 1.18750000000000000000 1.00000000000000000000 \\ 1.21249999999999990000 1.00000000000000000000 \\ 1.23749999999999980000 1.00000000000000000000 \\
       };
       \addplot+[smooth,line width=1pt,mark=none,solid]
      table[row sep=\\]{
       X Y\\
       0.97916666669999997000 0.99994742869999997000 \\ 0.95833333330000003000 0.99979072810000003000 \\ 0.93750000000000000000 0.99953258040000004000 \\ 0.91666666669999997000 0.99917727710000004000 \\ 0.89583333330000003000 0.99873095749999996000 \\ 0.87500000000000000000 0.99820125100000001000 \\ 0.85416666669999997000 0.99759739640000000000 \\ 0.83333333330000003000 0.99692940710000000000 \\ 0.81250000000000000000 0.99620884659999998000 \\ 0.79166666669999997000 0.99544811249999998000 \\ 0.77083333330000003000 0.99466025830000004000 \\ 0.75000000000000000000 0.99385863539999997000 \\ 0.72916666669999997000 0.99305701260000001000 \\ 0.70833333330000003000 0.99226909880000003000 \\ 0.68750000000000000000 0.99150836470000003000 \\ 0.66666666669999997000 0.99078792329999998000 \\ 0.64583333330000003000 0.99011993409999999000 \\ 0.62500000000000000000 0.98951596019999999000 \\ 0.60416666669999997000 0.98898625370000004000 \\ 0.58333333330000003000 0.98853993419999997000 \\ 0.56250000000000000000 0.98818463089999997000 \\ 0.54166666669999997000 0.98792636389999999000 \\ 0.52083333330000003000 0.98776966330000004000 \\ 0.50000000000000000000 0.98771709200000002000 \\ 0.47916666670000002000 0.98776966330000004000 \\ 0.45833333329999998000 0.98792636389999999000 \\ 0.43750000000000000000 0.98818463089999997000 \\ 0.41666666670000002000 0.98853993419999997000 \\ 0.39583333329999998000 0.98898625370000004000 \\ 0.37500000000000000000 0.98951596019999999000 \\ 0.35416666670000002000 0.99011981490000001000 \\ 0.33333333329999998000 0.99078780410000000000 \\ 0.31250000000000000000 0.99150836470000003000 \\ 0.29166666670000002000 0.99226909880000003000 \\ 0.27083333329999998000 0.99305695299999996000 \\ 0.25000000000000000000 0.99385857580000003000 \\ 0.22916666669999999000 0.99466025830000004000 \\ 0.20833333330000001000 0.99544823169999996000 \\ 0.18750000000000000000 0.99620884659999998000 \\ 0.16666666669999999000 0.99692940710000000000 \\ 0.14583333330000001000 0.99759727720000002000 \\ 0.12500000000000000000 0.99820125100000001000 \\ 0.10416666669999999000 0.99873095749999996000 \\ 0.08333333332999999500 0.99917727710000004000 \\ 0.06250000000000000000 0.99953246120000006000 \\ 0.04166666666999999800 0.99979072810000003000 \\ 0.02083333332999999900 0.99994742869999997000 \\ 1.00000000000000000000 1.00000000000000000000 \\
       };
       \addplot+[smooth,mark=o, mark options={scale=1.2,red},only marks, solid,forget plot]
      table[row sep=\\]{
       X Y\\
       -0.23750000000000002000 1.00000000000000000000 \\ -0.21250000000000002000 1.00000000000000000000 \\ -0.18750000000000003000 1.00000000000000000000 \\ -0.16250000000000003000 1.00000000000000000000 \\ -0.13750000000000004000 1.00000000000000000000 \\ -0.11250000000000004000 1.00000000000000000000 \\ -0.08750000000000005000 1.00000000000000000000 \\ -0.06250000000000005600 1.00000000000000000000 \\ -0.03750000000000005400 1.00000000000000000000 \\ -0.01250000000000005300 1.00000000000000000000 \\ 0.01249999999999994900 0.99991509051703797000 \\ 0.03749999999999995000 0.99969555134883237000 \\ 0.06249999999999995100 0.99934091619421617000 \\ 0.08749999999999995300 0.99886176161295159000 \\ 0.11249999999999996000 0.99826880191373180000 \\ 0.13749999999999996000 0.99757587095619682000 \\ 0.16249999999999995000 0.99679905827707005000 \\ 0.18749999999999994000 0.99595641083789310000 \\ 0.21249999999999994000 0.99506750397335519000 \\ 0.23749999999999993000 0.99415298780954942000 \\ 0.26249999999999996000 0.99323410739358753000 \\ 0.28749999999999998000 0.99233220916393039000 \\ 0.31250000000000000000 0.99146824504918118000 \\ 0.33750000000000002000 0.99066228573456527000 \\ 0.36250000000000004000 0.98993305440074320000 \\ 0.38750000000000007000 0.98929749176668036000 \\ 0.41250000000000009000 0.98877036254084905000 \\ 0.43750000000000011000 0.98836391242331612000 \\ 0.46250000000000013000 0.98808758362671023000 \\ 0.48750000000000016000 0.98794779552487899000 \\ 0.51250000000000018000 0.98794779552487899000 \\ 0.53750000000000020000 0.98808758362671023000 \\ 0.56250000000000022000 0.98836391242331612000 \\ 0.58750000000000024000 0.98877036254084905000 \\ 0.61250000000000027000 0.98929749176668036000 \\ 0.63750000000000029000 0.98993305440074320000 \\ 0.66250000000000031000 0.99066228573456527000 \\ 0.68750000000000033000 0.99146824504918118000 \\ 0.71250000000000036000 0.99233220916393039000 \\ 0.73750000000000038000 0.99323410739358753000 \\ 0.76250000000000040000 0.99415298780954942000 \\ 0.78750000000000042000 0.99506750397335519000 \\ 0.81250000000000044000 0.99595641083789310000 \\ 0.83750000000000047000 0.99679905827707005000 \\ 0.86250000000000049000 0.99757587095619682000 \\ 0.88750000000000051000 0.99826880191373180000 \\ 0.91250000000000053000 0.99886176161295159000 \\ 0.93750000000000056000 0.99934091619421617000 \\ 0.96250000000000058000 0.99969555134883237000 \\ 0.98750000000000060000 0.99991509051703797000 \\ 1.01250000000000060000 1.00000000000000000000 \\ 1.03750000000000050000 1.00000000000000000000 \\ 1.06250000000000040000 1.00000000000000000000 \\ 1.08750000000000040000 1.00000000000000000000 \\ 1.11250000000000030000 1.00000000000000000000 \\ 1.13750000000000020000 1.00000000000000000000 \\ 1.16250000000000010000 1.00000000000000000000 \\ 1.18750000000000000000 1.00000000000000000000 \\ 1.21249999999999990000 1.00000000000000000000 \\ 1.23749999999999980000 1.00000000000000000000 \\
       };
      %\legend{$~~~5e-3$, $~2.5e-2$, $~~~5e-2$, $~7.5e-2$, $~1.5e-1$, $~2.5e-1$}
          \end{axis}
      \end{tikzpicture}
    \caption{Temperature on the diagonal of the square at $t=5$, $25$, $50$, $75$, $150$, and $250 ms$.}
    \label{fig:H_2_4}
    \end{subfigure}


    \begin{subfigure}[b]{\textwidth}
      \centering
      \begin{tikzpicture}
          \begin{axis}[xlabel=$t$, width=\textwidth,height=7cm, ylabel=$E$,tick label style={/pgf/number format/fixed} ]
       \addplot+[smooth,mark=*, mark options={scale=1.2,black},only marks, solid]
      table[row sep=\\]{
      X Y\\
      0.005	0.011815976 \\ 0.005	0.011815976 \\ 0.01	0.008310825 \\ 0.015	0.009560495 \\ 0.02	0.009815968 \\ 0.025	0.009779471 \\ 0.03	0.00969282 \\ 0.035	0.009529071 \\ 0.04	0.009371888 \\ 0.045	0.009140611 \\ 0.05	0.008853932 \\ 0.055	0.008505549 \\ 0.06	0.008127166 \\ 0.065	0.007735229 \\ 0.07	0.007343115 \\ 0.075	0.006946797 \\ 0.08	0.006553977 \\ 0.085	0.006192754 \\ 0.09	0.00585773 \\ 0.095	0.005539968 \\ 0.1	0.005230711 \\ 0.105	0.004934009 \\ 0.11	0.004672278 \\ 0.115	0.004417153 \\ 0.12	0.004180751 \\ 0.125	0.00394799 \\ 0.13	0.003717589 \\ 0.135	0.003496255 \\ 0.14	0.003284055 \\ 0.145	0.003081326 \\ 0.15	0.002888038 \\ 0.155	0.002704136 \\ 0.16	0.002529514 \\ 0.165	0.002364099 \\ 0.17	0.002207716 \\ 0.175	0.00205999 \\ 0.18	0.00192068 \\ 0.185	0.001789524 \\ 0.19	0.001666195 \\ 0.195	0.001550376 \\ 0.2	0.001441703 \\ 0.205	0.001339852 \\ 0.21	0.001244712 \\ 0.215	0.001155811 \\ 0.22	0.00107264 \\ 0.225	0.000995031 \\ 0.23	0.000922606 \\ 0.235	0.000855059 \\ 0.24	0.000792038 \\ 0.245	0.000729443 \\ 0.25	0.000666183 \\ 0.255	0.000608378 \\ 0.26	0.000555603 \\
      };
      \end{axis}
      \end{tikzpicture}
    \caption{$E=max \left( |T_{SPH}-T_{Fluent}| \right)$}
    \label{fig:H_2_5}
    \end{subfigure}
\caption{Computed temperature values on the diagonal of the square plate.}
\end{figure}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{figure}[!htbp]
    \centering
    \begin{subfigure}[b]{\textwidth}
      \centering
      \begin{tikzpicture}
          \begin{axis}[xlabel=$x$, width=0.5\textwidth,height=0.5\textwidth, ylabel=$y$,cycle list name=black white,tick label style={/pgf/number format/fixed} ]
          \addplot+[smooth,mark=square, mark options={scale=1},only marks]
      table[row sep=\\]{
       X Y\\
      -9.50E-01	-9.50E-01\\-8.50E-01	-9.50E-01\\-7.50E-01	-9.50E-01\\-6.50E-01	-9.50E-01\\-5.50E-01	-9.50E-01\\-4.50E-01	-9.50E-01\\-3.50E-01	-9.50E-01\\-2.50E-01	-9.50E-01\\-1.50E-01	-9.50E-01\\-5.00E-02	-9.50E-01\\5.00E-02	-9.50E-01\\1.50E-01	-9.50E-01\\2.50E-01	-9.50E-01\\3.50E-01	-9.50E-01\\4.50E-01	-9.50E-01\\5.50E-01	-9.50E-01\\6.50E-01	-9.50E-01\\7.50E-01	-9.50E-01\\8.50E-01	-9.50E-01\\9.50E-01	-9.50E-01\\-9.50E-01	-8.50E-01\\-8.50E-01	-8.50E-01\\-7.50E-01	-8.50E-01\\-6.50E-01	-8.50E-01\\-5.50E-01	-8.50E-01\\-4.50E-01	-8.50E-01\\-3.50E-01	-8.50E-01\\-2.50E-01	-8.50E-01\\-1.50E-01	-8.50E-01\\-5.00E-02	-8.50E-01\\5.00E-02	-8.50E-01\\1.50E-01	-8.50E-01\\2.50E-01	-8.50E-01\\3.50E-01	-8.50E-01\\4.50E-01	-8.50E-01\\5.50E-01	-8.50E-01\\6.50E-01	-8.50E-01\\7.50E-01	-8.50E-01\\8.50E-01	-8.50E-01\\9.50E-01	-8.50E-01\\-9.50E-01	-7.50E-01\\-8.50E-01	-7.50E-01\\-7.50E-01	-7.50E-01\\-6.50E-01	-7.50E-01\\-5.50E-01	-7.50E-01\\-4.50E-01	-7.50E-01\\-3.50E-01	-7.50E-01\\-2.50E-01	-7.50E-01\\-1.50E-01	-7.50E-01\\-5.00E-02	-7.50E-01\\5.00E-02	-7.50E-01\\1.50E-01	-7.50E-01\\2.50E-01	-7.50E-01\\3.50E-01	-7.50E-01\\4.50E-01	-7.50E-01\\5.50E-01	-7.50E-01\\6.50E-01	-7.50E-01\\7.50E-01	-7.50E-01\\8.50E-01	-7.50E-01\\9.50E-01	-7.50E-01\\-9.50E-01	-6.50E-01\\-8.50E-01	-6.50E-01\\-7.50E-01	-6.50E-01\\-6.50E-01	-6.50E-01\\-5.50E-01	-6.50E-01\\-4.50E-01	-6.50E-01\\-3.50E-01	-6.50E-01\\-2.50E-01	-6.50E-01\\-1.50E-01	-6.50E-01\\-5.00E-02	-6.50E-01\\5.00E-02	-6.50E-01\\1.50E-01	-6.50E-01\\2.50E-01	-6.50E-01\\3.50E-01	-6.50E-01\\4.50E-01	-6.50E-01\\5.50E-01	-6.50E-01\\6.50E-01	-6.50E-01\\7.50E-01	-6.50E-01\\8.50E-01	-6.50E-01\\9.50E-01	-6.50E-01\\-9.50E-01	-5.50E-01\\-8.50E-01	-5.50E-01\\-7.50E-01	-5.50E-01\\-6.50E-01	-5.50E-01\\-5.50E-01	-5.50E-01\\-4.50E-01	-5.50E-01\\-3.50E-01	-5.50E-01\\-2.50E-01	-5.50E-01\\-1.50E-01	-5.50E-01\\-5.00E-02	-5.50E-01\\5.00E-02	-5.50E-01\\1.50E-01	-5.50E-01\\2.50E-01	-5.50E-01\\3.50E-01	-5.50E-01\\4.50E-01	-5.50E-01\\5.50E-01	-5.50E-01\\6.50E-01	-5.50E-01\\7.50E-01	-5.50E-01\\8.50E-01	-5.50E-01\\9.50E-01	-5.50E-01\\-9.50E-01	-4.50E-01\\-8.50E-01	-4.50E-01\\-7.50E-01	-4.50E-01\\-6.50E-01	-4.50E-01\\-5.50E-01	-4.50E-01\\-4.50E-01	-4.50E-01\\-3.50E-01	-4.50E-01\\-2.50E-01	-4.50E-01\\-1.50E-01	-4.50E-01\\-5.00E-02	-4.50E-01\\5.00E-02	-4.50E-01\\1.50E-01	-4.50E-01\\2.50E-01	-4.50E-01\\3.50E-01	-4.50E-01\\4.50E-01	-4.50E-01\\5.50E-01	-4.50E-01\\6.50E-01	-4.50E-01\\7.50E-01	-4.50E-01\\8.50E-01	-4.50E-01\\9.50E-01	-4.50E-01\\-9.50E-01	-3.50E-01\\-8.50E-01	-3.50E-01\\-7.50E-01	-3.50E-01\\-6.50E-01	-3.50E-01\\-5.50E-01	-3.50E-01\\-4.50E-01	-3.50E-01\\-3.50E-01	-3.50E-01\\-2.50E-01	-3.50E-01\\-1.50E-01	-3.50E-01\\-5.00E-02	-3.50E-01\\5.00E-02	-3.50E-01\\1.50E-01	-3.50E-01\\2.50E-01	-3.50E-01\\3.50E-01	-3.50E-01\\4.50E-01	-3.50E-01\\5.50E-01	-3.50E-01\\6.50E-01	-3.50E-01\\7.50E-01	-3.50E-01\\8.50E-01	-3.50E-01\\9.50E-01	-3.50E-01\\-9.50E-01	-2.50E-01\\-8.50E-01	-2.50E-01\\-7.50E-01	-2.50E-01\\-6.50E-01	-2.50E-01\\-5.50E-01	-2.50E-01\\-4.50E-01	-2.50E-01\\-3.50E-01	-2.50E-01\\-2.50E-01	-2.50E-01\\-1.50E-01	-2.50E-01\\-5.00E-02	-2.50E-01\\5.00E-02	-2.50E-01\\1.50E-01	-2.50E-01\\2.50E-01	-2.50E-01\\3.50E-01	-2.50E-01\\4.50E-01	-2.50E-01\\5.50E-01	-2.50E-01\\6.50E-01	-2.50E-01\\7.50E-01	-2.50E-01\\8.50E-01	-2.50E-01\\9.50E-01	-2.50E-01\\-9.50E-01	-1.50E-01\\-8.50E-01	-1.50E-01\\-7.50E-01	-1.50E-01\\-6.50E-01	-1.50E-01\\-5.50E-01	-1.50E-01\\-4.50E-01	-1.50E-01\\-3.50E-01	-1.50E-01\\-2.50E-01	-1.50E-01\\-1.50E-01	-1.50E-01\\-5.00E-02	-1.50E-01\\5.00E-02	-1.50E-01\\1.50E-01	-1.50E-01\\2.50E-01	-1.50E-01\\3.50E-01	-1.50E-01\\4.50E-01	-1.50E-01\\5.50E-01	-1.50E-01\\6.50E-01	-1.50E-01\\7.50E-01	-1.50E-01\\8.50E-01	-1.50E-01\\9.50E-01	-1.50E-01\\-9.50E-01	-5.00E-02\\-8.50E-01	-5.00E-02\\-7.50E-01	-5.00E-02\\-6.50E-01	-5.00E-02\\-5.50E-01	-5.00E-02\\-4.50E-01	-5.00E-02\\-3.50E-01	-5.00E-02\\-2.50E-01	-5.00E-02\\-1.50E-01	-5.00E-02\\-5.00E-02	-5.00E-02\\5.00E-02	-5.00E-02\\1.50E-01	-5.00E-02\\2.50E-01	-5.00E-02\\3.50E-01	-5.00E-02\\4.50E-01	-5.00E-02\\5.50E-01	-5.00E-02\\6.50E-01	-5.00E-02\\7.50E-01	-5.00E-02\\8.50E-01	-5.00E-02\\9.50E-01	-5.00E-02\\-9.50E-01	5.00E-02\\-8.50E-01	5.00E-02\\-7.50E-01	5.00E-02\\-6.50E-01	5.00E-02\\-5.50E-01	5.00E-02\\-4.50E-01	5.00E-02\\-3.50E-01	5.00E-02\\-2.50E-01	5.00E-02\\-1.50E-01	5.00E-02\\-5.00E-02	5.00E-02\\5.00E-02	5.00E-02\\1.50E-01	5.00E-02\\2.50E-01	5.00E-02\\3.50E-01	5.00E-02\\4.50E-01	5.00E-02\\5.50E-01	5.00E-02\\6.50E-01	5.00E-02\\7.50E-01	5.00E-02\\8.50E-01	5.00E-02\\9.50E-01	5.00E-02\\-9.50E-01	1.50E-01\\-8.50E-01	1.50E-01\\-7.50E-01	1.50E-01\\-6.50E-01	1.50E-01\\-5.50E-01	1.50E-01\\-4.50E-01	1.50E-01\\-3.50E-01	1.50E-01\\-2.50E-01	1.50E-01\\-1.50E-01	1.50E-01\\-5.00E-02	1.50E-01\\5.00E-02	1.50E-01\\1.50E-01	1.50E-01\\2.50E-01	1.50E-01\\3.50E-01	1.50E-01\\4.50E-01	1.50E-01\\5.50E-01	1.50E-01\\6.50E-01	1.50E-01\\7.50E-01	1.50E-01\\8.50E-01	1.50E-01\\9.50E-01	1.50E-01\\-9.50E-01	2.50E-01\\-8.50E-01	2.50E-01\\-7.50E-01	2.50E-01\\-6.50E-01	2.50E-01\\-5.50E-01	2.50E-01\\-4.50E-01	2.50E-01\\-3.50E-01	2.50E-01\\-2.50E-01	2.50E-01\\-1.50E-01	2.50E-01\\-5.00E-02	2.50E-01\\5.00E-02	2.50E-01\\1.50E-01	2.50E-01\\2.50E-01	2.50E-01\\3.50E-01	2.50E-01\\4.50E-01	2.50E-01\\5.50E-01	2.50E-01\\6.50E-01	2.50E-01\\7.50E-01	2.50E-01\\8.50E-01	2.50E-01\\9.50E-01	2.50E-01\\-9.50E-01	3.50E-01\\-8.50E-01	3.50E-01\\-7.50E-01	3.50E-01\\-6.50E-01	3.50E-01\\-5.50E-01	3.50E-01\\-4.50E-01	3.50E-01\\-3.50E-01	3.50E-01\\-2.50E-01	3.50E-01\\-1.50E-01	3.50E-01\\-5.00E-02	3.50E-01\\5.00E-02	3.50E-01\\1.50E-01	3.50E-01\\2.50E-01	3.50E-01\\3.50E-01	3.50E-01\\4.50E-01	3.50E-01\\5.50E-01	3.50E-01\\6.50E-01	3.50E-01\\7.50E-01	3.50E-01\\8.50E-01	3.50E-01\\9.50E-01	3.50E-01\\-9.50E-01	4.50E-01\\-8.50E-01	4.50E-01\\-7.50E-01	4.50E-01\\-6.50E-01	4.50E-01\\-5.50E-01	4.50E-01\\-4.50E-01	4.50E-01\\-3.50E-01	4.50E-01\\-2.50E-01	4.50E-01\\-1.50E-01	4.50E-01\\-5.00E-02	4.50E-01\\5.00E-02	4.50E-01\\1.50E-01	4.50E-01\\2.50E-01	4.50E-01\\3.50E-01	4.50E-01\\4.50E-01	4.50E-01\\5.50E-01	4.50E-01\\6.50E-01	4.50E-01\\7.50E-01	4.50E-01\\8.50E-01	4.50E-01\\9.50E-01	4.50E-01\\-9.50E-01	5.50E-01\\-8.50E-01	5.50E-01\\-7.50E-01	5.50E-01\\-6.50E-01	5.50E-01\\-5.50E-01	5.50E-01\\-4.50E-01	5.50E-01\\-3.50E-01	5.50E-01\\-2.50E-01	5.50E-01\\-1.50E-01	5.50E-01\\-5.00E-02	5.50E-01\\5.00E-02	5.50E-01\\1.50E-01	5.50E-01\\2.50E-01	5.50E-01\\3.50E-01	5.50E-01\\4.50E-01	5.50E-01\\5.50E-01	5.50E-01\\6.50E-01	5.50E-01\\7.50E-01	5.50E-01\\8.50E-01	5.50E-01\\9.50E-01	5.50E-01\\-9.50E-01	6.50E-01\\-8.50E-01	6.50E-01\\-7.50E-01	6.50E-01\\-6.50E-01	6.50E-01\\-5.50E-01	6.50E-01\\-4.50E-01	6.50E-01\\-3.50E-01	6.50E-01\\-2.50E-01	6.50E-01\\-1.50E-01	6.50E-01\\-5.00E-02	6.50E-01\\5.00E-02	6.50E-01\\1.50E-01	6.50E-01\\2.50E-01	6.50E-01\\3.50E-01	6.50E-01\\4.50E-01	6.50E-01\\5.50E-01	6.50E-01\\6.50E-01	6.50E-01\\7.50E-01	6.50E-01\\8.50E-01	6.50E-01\\9.50E-01	6.50E-01\\-9.50E-01	7.50E-01\\-8.50E-01	7.50E-01\\-7.50E-01	7.50E-01\\-6.50E-01	7.50E-01\\-5.50E-01	7.50E-01\\-4.50E-01	7.50E-01\\-3.50E-01	7.50E-01\\-2.50E-01	7.50E-01\\-1.50E-01	7.50E-01\\-5.00E-02	7.50E-01\\5.00E-02	7.50E-01\\1.50E-01	7.50E-01\\2.50E-01	7.50E-01\\3.50E-01	7.50E-01\\4.50E-01	7.50E-01\\5.50E-01	7.50E-01\\6.50E-01	7.50E-01\\7.50E-01	7.50E-01\\8.50E-01	7.50E-01\\9.50E-01	7.50E-01\\-9.50E-01	8.50E-01\\-8.50E-01	8.50E-01\\-7.50E-01	8.50E-01\\-6.50E-01	8.50E-01\\-5.50E-01	8.50E-01\\-4.50E-01	8.50E-01\\-3.50E-01	8.50E-01\\-2.50E-01	8.50E-01\\-1.50E-01	8.50E-01\\-5.00E-02	8.50E-01\\5.00E-02	8.50E-01\\1.50E-01	8.50E-01\\2.50E-01	8.50E-01\\3.50E-01	8.50E-01\\4.50E-01	8.50E-01\\5.50E-01	8.50E-01\\6.50E-01	8.50E-01\\7.50E-01	8.50E-01\\8.50E-01	8.50E-01\\9.50E-01	8.50E-01\\-9.50E-01	9.50E-01\\-8.50E-01	9.50E-01\\-7.50E-01	9.50E-01\\-6.50E-01	9.50E-01\\-5.50E-01	9.50E-01\\-4.50E-01	9.50E-01\\-3.50E-01	9.50E-01\\-2.50E-01	9.50E-01\\-1.50E-01	9.50E-01\\-5.00E-02	9.50E-01\\5.00E-02	9.50E-01\\1.50E-01	9.50E-01\\2.50E-01	9.50E-01\\3.50E-01	9.50E-01\\4.50E-01	9.50E-01\\5.50E-01	9.50E-01\\6.50E-01	9.50E-01\\7.50E-01	9.50E-01\\8.50E-01	9.50E-01\\9.50E-01	9.50E-01\\
      };
          \addplot+[smooth,mark=square*, mark options={scale=1},only marks]
      table[row sep=\\]{
       X Y\\
      -1.25E+00	-1.25E+00\\-1.15E+00	-1.25E+00\\-1.05E+00	-1.25E+00\\-9.50E-01	-1.25E+00\\-8.50E-01	-1.25E+00\\-7.50E-01	-1.25E+00\\-6.50E-01	-1.25E+00\\-5.50E-01	-1.25E+00\\-4.50E-01	-1.25E+00\\-3.50E-01	-1.25E+00\\-2.50E-01	-1.25E+00\\-1.50E-01	-1.25E+00\\-5.00E-02	-1.25E+00\\5.00E-02	-1.25E+00\\1.50E-01	-1.25E+00\\2.50E-01	-1.25E+00\\3.50E-01	-1.25E+00\\4.50E-01	-1.25E+00\\5.50E-01	-1.25E+00\\6.50E-01	-1.25E+00\\7.50E-01	-1.25E+00\\8.50E-01	-1.25E+00\\9.50E-01	-1.25E+00\\1.05E+00	-1.25E+00\\1.15E+00	-1.25E+00\\1.25E+00	-1.25E+00\\-1.25E+00	-1.15E+00\\-1.15E+00	-1.15E+00\\-1.05E+00	-1.15E+00\\-9.50E-01	-1.15E+00\\-8.50E-01	-1.15E+00\\-7.50E-01	-1.15E+00\\-6.50E-01	-1.15E+00\\-5.50E-01	-1.15E+00\\-4.50E-01	-1.15E+00\\-3.50E-01	-1.15E+00\\-2.50E-01	-1.15E+00\\-1.50E-01	-1.15E+00\\-5.00E-02	-1.15E+00\\5.00E-02	-1.15E+00\\1.50E-01	-1.15E+00\\2.50E-01	-1.15E+00\\3.50E-01	-1.15E+00\\4.50E-01	-1.15E+00\\5.50E-01	-1.15E+00\\6.50E-01	-1.15E+00\\7.50E-01	-1.15E+00\\8.50E-01	-1.15E+00\\9.50E-01	-1.15E+00\\1.05E+00	-1.15E+00\\1.15E+00	-1.15E+00\\1.25E+00	-1.15E+00\\-1.25E+00	-1.05E+00\\-1.15E+00	-1.05E+00\\-1.05E+00	-1.05E+00\\-9.50E-01	-1.05E+00\\-8.50E-01	-1.05E+00\\-7.50E-01	-1.05E+00\\-6.50E-01	-1.05E+00\\-5.50E-01	-1.05E+00\\-4.50E-01	-1.05E+00\\-3.50E-01	-1.05E+00\\-2.50E-01	-1.05E+00\\-1.50E-01	-1.05E+00\\-5.00E-02	-1.05E+00\\5.00E-02	-1.05E+00\\1.50E-01	-1.05E+00\\2.50E-01	-1.05E+00\\3.50E-01	-1.05E+00\\4.50E-01	-1.05E+00\\5.50E-01	-1.05E+00\\6.50E-01	-1.05E+00\\7.50E-01	-1.05E+00\\8.50E-01	-1.05E+00\\9.50E-01	-1.05E+00\\1.05E+00	-1.05E+00\\1.15E+00	-1.05E+00\\1.25E+00	-1.05E+00\\-1.25E+00	-9.50E-01\\-1.15E+00	-9.50E-01\\-1.05E+00	-9.50E-01\\1.05E+00	-9.50E-01\\1.15E+00	-9.50E-01\\1.25E+00	-9.50E-01\\-1.25E+00	-8.50E-01\\-1.15E+00	-8.50E-01\\-1.05E+00	-8.50E-01\\1.05E+00	-8.50E-01\\1.15E+00	-8.50E-01\\1.25E+00	-8.50E-01\\-1.25E+00	-7.50E-01\\-1.15E+00	-7.50E-01\\-1.05E+00	-7.50E-01\\1.05E+00	-7.50E-01\\1.15E+00	-7.50E-01\\1.25E+00	-7.50E-01\\-1.25E+00	-6.50E-01\\-1.15E+00	-6.50E-01\\-1.05E+00	-6.50E-01\\1.05E+00	-6.50E-01\\1.15E+00	-6.50E-01\\1.25E+00	-6.50E-01\\-1.25E+00	-5.50E-01\\-1.15E+00	-5.50E-01\\-1.05E+00	-5.50E-01\\1.05E+00	-5.50E-01\\1.15E+00	-5.50E-01\\1.25E+00	-5.50E-01\\-1.25E+00	-4.50E-01\\-1.15E+00	-4.50E-01\\-1.05E+00	-4.50E-01\\1.05E+00	-4.50E-01\\1.15E+00	-4.50E-01\\1.25E+00	-4.50E-01\\-1.25E+00	-3.50E-01\\-1.15E+00	-3.50E-01\\-1.05E+00	-3.50E-01\\1.05E+00	-3.50E-01\\1.15E+00	-3.50E-01\\1.25E+00	-3.50E-01\\-1.25E+00	-2.50E-01\\-1.15E+00	-2.50E-01\\-1.05E+00	-2.50E-01\\1.05E+00	-2.50E-01\\1.15E+00	-2.50E-01\\1.25E+00	-2.50E-01\\-1.25E+00	-1.50E-01\\-1.15E+00	-1.50E-01\\-1.05E+00	-1.50E-01\\1.05E+00	-1.50E-01\\1.15E+00	-1.50E-01\\1.25E+00	-1.50E-01\\-1.25E+00	-5.00E-02\\-1.15E+00	-5.00E-02\\-1.05E+00	-5.00E-02\\1.05E+00	-5.00E-02\\1.15E+00	-5.00E-02\\1.25E+00	-5.00E-02\\-1.25E+00	5.00E-02\\-1.15E+00	5.00E-02\\-1.05E+00	5.00E-02\\1.05E+00	5.00E-02\\1.15E+00	5.00E-02\\1.25E+00	5.00E-02\\-1.25E+00	1.50E-01\\-1.15E+00	1.50E-01\\-1.05E+00	1.50E-01\\1.05E+00	1.50E-01\\1.15E+00	1.50E-01\\1.25E+00	1.50E-01\\-1.25E+00	2.50E-01\\-1.15E+00	2.50E-01\\-1.05E+00	2.50E-01\\1.05E+00	2.50E-01\\1.15E+00	2.50E-01\\1.25E+00	2.50E-01\\-1.25E+00	3.50E-01\\-1.15E+00	3.50E-01\\-1.05E+00	3.50E-01\\1.05E+00	3.50E-01\\1.15E+00	3.50E-01\\1.25E+00	3.50E-01\\-1.25E+00	4.50E-01\\-1.15E+00	4.50E-01\\-1.05E+00	4.50E-01\\1.05E+00	4.50E-01\\1.15E+00	4.50E-01\\1.25E+00	4.50E-01\\-1.25E+00	5.50E-01\\-1.15E+00	5.50E-01\\-1.05E+00	5.50E-01\\1.05E+00	5.50E-01\\1.15E+00	5.50E-01\\1.25E+00	5.50E-01\\-1.25E+00	6.50E-01\\-1.15E+00	6.50E-01\\-1.05E+00	6.50E-01\\1.05E+00	6.50E-01\\1.15E+00	6.50E-01\\1.25E+00	6.50E-01\\-1.25E+00	7.50E-01\\-1.15E+00	7.50E-01\\-1.05E+00	7.50E-01\\1.05E+00	7.50E-01\\1.15E+00	7.50E-01\\1.25E+00	7.50E-01\\-1.25E+00	8.50E-01\\-1.15E+00	8.50E-01\\-1.05E+00	8.50E-01\\1.05E+00	8.50E-01\\1.15E+00	8.50E-01\\1.25E+00	8.50E-01\\-1.25E+00	9.50E-01\\-1.15E+00	9.50E-01\\-1.05E+00	9.50E-01\\1.05E+00	9.50E-01\\1.15E+00	9.50E-01\\1.25E+00	9.50E-01\\-1.25E+00	1.05E+00\\-1.15E+00	1.05E+00\\-1.05E+00	1.05E+00\\-9.50E-01	1.05E+00\\-8.50E-01	1.05E+00\\-7.50E-01	1.05E+00\\-6.50E-01	1.05E+00\\-5.50E-01	1.05E+00\\-4.50E-01	1.05E+00\\-3.50E-01	1.05E+00\\-2.50E-01	1.05E+00\\-1.50E-01	1.05E+00\\-5.00E-02	1.05E+00\\5.00E-02	1.05E+00\\1.50E-01	1.05E+00\\2.50E-01	1.05E+00\\3.50E-01	1.05E+00\\4.50E-01	1.05E+00\\5.50E-01	1.05E+00\\6.50E-01	1.05E+00\\7.50E-01	1.05E+00\\8.50E-01	1.05E+00\\9.50E-01	1.05E+00\\1.05E+00	1.05E+00\\1.15E+00	1.05E+00\\1.25E+00	1.05E+00\\-1.25E+00	1.15E+00\\-1.15E+00	1.15E+00\\-1.05E+00	1.15E+00\\-9.50E-01	1.15E+00\\-8.50E-01	1.15E+00\\-7.50E-01	1.15E+00\\-6.50E-01	1.15E+00\\-5.50E-01	1.15E+00\\-4.50E-01	1.15E+00\\-3.50E-01	1.15E+00\\-2.50E-01	1.15E+00\\-1.50E-01	1.15E+00\\-5.00E-02	1.15E+00\\5.00E-02	1.15E+00\\1.50E-01	1.15E+00\\2.50E-01	1.15E+00\\3.50E-01	1.15E+00\\4.50E-01	1.15E+00\\5.50E-01	1.15E+00\\6.50E-01	1.15E+00\\7.50E-01	1.15E+00\\8.50E-01	1.15E+00\\9.50E-01	1.15E+00\\1.05E+00	1.15E+00\\1.15E+00	1.15E+00\\1.25E+00	1.15E+00\\-1.25E+00	1.25E+00\\-1.15E+00	1.25E+00\\-1.05E+00	1.25E+00\\-9.50E-01	1.25E+00\\-8.50E-01	1.25E+00\\-7.50E-01	1.25E+00\\-6.50E-01	1.25E+00\\-5.50E-01	1.25E+00\\-4.50E-01	1.25E+00\\-3.50E-01	1.25E+00\\-2.50E-01	1.25E+00\\-1.50E-01	1.25E+00\\-5.00E-02	1.25E+00\\5.00E-02	1.25E+00\\1.50E-01	1.25E+00\\2.50E-01	1.25E+00\\3.50E-01	1.25E+00\\4.50E-01	1.25E+00\\5.50E-01	1.25E+00\\6.50E-01	1.25E+00\\7.50E-01	1.25E+00\\8.50E-01	1.25E+00\\9.50E-01	1.25E+00\\1.05E+00	1.25E+00\\1.15E+00	1.25E+00\\1.25E+00	1.25E+00\\
      };
          \end{axis}
      \end{tikzpicture}
        \caption{Initial positioning of fluid/solid particles (hollow squares) and wall particles (filled squares)}
        \label{fig:H_2}
    \end{subfigure}


    \begin{subfigure}[b]{\textwidth}
      \centering
      \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
          \draw[->,line width=1pt] (xyz cs:x=2.2,y=-2,z=0) -- (xyz cs:x=3.2,y=-2,z=0) node[above] {$x$};
          \draw[->,line width=1pt] (xyz cs:x=2.2,y=-2,z=0)  -- (xyz cs:x=2.2,y=-1,z=0)  node[right]   {$y$};
          \draw[->,line width=1pt] (xyz cs:x=2.2,y=-2,z=0)  -- (xyz cs:x=2.3,y=-2,z=1.5)  node[above] {$z$};
          \coordinate (O) at (-1,-1,-3);
          \coordinate (C) at (-0.5,-1,3);
          \coordinate (G) at (-1,1,-3);
          \coordinate (D) at (-0.5,1,3);
          \coordinate (A) at (1,-1,-3);
          \coordinate (B) at (1.5,1,3);
          \coordinate (E) at (1.5,-1,3);
          \coordinate (F) at (1,1,-3);
          \draw[line width=1pt] (O) -- (C) -- (D) -- (G) -- cycle;
          \draw[line width=1pt]  (O) -- (A) -- (E) -- (C) -- cycle;
          \draw[line width=1pt]  (G) -- (D) -- (B) -- (F) -- cycle;
          \draw[line width=1pt]  (F) -- (B) -- (E) -- (A) -- cycle;
        \end{tikzpicture}
      \end{subfigure}
      \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
          \coordinate (H) at (1,1);
          \coordinate (I) at (1,-1);
          \coordinate (J) at (-1,1);
          \coordinate (K) at (-1,-1);
          \draw[line width=1pt] (H) -- (J) -- (K) -- (I) -- cycle;
          \draw [<->,line width=1pt] (0,2) node (yaxis) [left]{$y$}  |- (2,0) node (xaxis) [below] {$x$};
          \draw[dashed, <->,line width=1pt] (-1, -1.3) -- (1, -1.3) node[pos=0.5,below]{$2a$};
          \draw[dashed, line width=1pt]   (0,0) -- (1,1) node[pos=0.6,below] {$D$};
        \end{tikzpicture}
      \end{subfigure}

        \caption{The schematic drawing of the Cuboid which is infinitely long in the $z$ direction.}
        \label{fig:H_3}
    \end{subfigure}

    \caption{At the start of simulation, temperature of the walls is dropped to below freezing.}
\end{figure}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{figure}[!htbp]
    \centering
    \begin{subfigure}[b]{\textwidth}
      \centering
      \begin{tikzpicture}
          \begin{axis}[xlabel=$t\alpha/a^2$, width=\textwidth,height=7cm, ylabel=$l/D$,cycle list name=black white,legend pos=north west,xmin=0,xmax=0.5,ymin=0,ymax=1,tick label style={/pgf/number format/fixed} ]

          \addplot+[smooth,line width=1pt,mark=none]
      table[row sep=\\]{
       X Y\\
      -0.00128876	-0.015117\\1.39E-17	-2.22E-16\\0.00165257	0.0193845\\0.00584565	0.0685692\\0.0060183	0.070428\\0.0102237	0.115704\\0.0130602	0.132458\\0.0132514	0.133587\\0.0174691	0.158498\\0.0188565	0.166693\\0.0247823	0.201693\\0.0260896	0.209414\\0.0261636	0.209851\\0.0333288	0.231041\\0.0377747	0.244188\\0.0405619	0.252431\\0.0405927	0.252522\\0.0521298	0.282367\\0.0535481	0.285159\\0.0550712	0.288157\\0.0636546	0.305055\\0.0650976	0.307895\\0.069488	0.316973\\0.0795082	0.337691\\0.0838924	0.345453\\0.0852737	0.347899\\0.0939126	0.363195\\0.0996781	0.377616\\0.102613	0.384958\\0.112658	0.410083\\0.115519	0.413447\\0.121334	0.420283\\0.129924	0.430382\\0.141442	0.443924\\0.154441	0.462056\\0.157284	0.466021\\0.168796	0.482081\\0.171682	0.484901\\0.173156	0.486341\\0.186068	0.498958\\0.190378	0.503169\\0.191864	0.505674\\0.200466	0.520174\\0.210542	0.537158\\0.212022	0.53895\\0.214864	0.542391\\0.22925	0.559808\\0.23501	0.566781\\0.240769	0.57577\\0.246565	0.584816\\0.250839	0.591485\\0.25949	0.604987\\0.263788	0.608577\\0.265262	0.609808\\0.2753	0.618193\\0.279629	0.621809\\0.281084	0.62343\\0.288243	0.631406\\0.29978	0.644259\\0.305515	0.650648\\0.318471	0.665081\\0.321363	0.668303\\0.332875	0.682817\\0.337185	0.688251\\0.341514	0.693708\\0.344394	0.696823\\0.358767	0.71237\\0.361659	0.715498\\0.368855	0.723281\\0.377494	0.733438\\0.384666	0.741869\\0.390443	0.748662\\0.39188	0.74978\\0.400507	0.756496\\0.404799	0.759837\\0.404823	0.759857\\0.40914	0.763217\\0.412019	0.765459\\0.416336	0.768605\\0.427836	0.776986\\0.433558	0.781157\\0.435032	0.782231\\0.440785	0.784995\\0.450848	0.789829\\0.453728	0.791212\\0.45945	0.79396\\0.460912	0.794662\\0.478147	0.802941\\0.499729	0.813308\\
      };

          \addplot+[smooth,line width=1pt,mark=none,dashed]
      table[row sep=\\]{
       X Y\\
      -0.00128876	-0.0088716\\1.39E-17	-2.22E-16\\0.00165257	0.011376\\0.00584565	0.0402406\\0.0060183	0.0414291\\0.0102237	0.0703785\\0.0130602	0.0899045\\0.0132514	0.0910336\\0.0174691	0.115945\\0.0188565	0.12414\\0.0247823	0.152167\\0.0260896	0.15835\\0.0261636	0.158744\\0.0333288	0.196853\\0.0377747	0.217881\\0.0405619	0.231063\\0.0405927	0.231154\\0.0521298	0.265273\\0.0535481	0.269467\\0.0550712	0.274615\\0.0636546	0.303628\\0.0650976	0.306754\\0.069488	0.316267\\0.0795082	0.337976\\0.0838924	0.347475\\0.0852737	0.350467\\0.0939126	0.365763\\0.0996781	0.375971\\0.102613	0.380692\\0.112658	0.396848\\0.115519	0.40145\\0.121334	0.411746\\0.129924	0.426954\\0.141442	0.444825\\0.154441	0.464992\\0.157284	0.469403\\0.168796	0.486363\\0.171682	0.490615\\0.173156	0.491909\\0.186068	0.503243\\0.190378	0.509593\\0.191864	0.511783\\0.200466	0.524456\\0.210542	0.539299\\0.212022	0.54148\\0.214864	0.545668\\0.22925	0.558296\\0.23501	0.566781\\0.240769	0.575266\\0.246565	0.580107\\0.250839	0.583677\\0.25949	0.59213\\0.263788	0.59633\\0.265262	0.597953\\0.2753	0.609008\\0.279629	0.611804\\0.281084	0.612744\\0.288243	0.617369\\0.29978	0.631505\\0.305515	0.638532\\0.318471	0.655477\\0.321363	0.660597\\0.332875	0.680981\\0.337185	0.687331\\0.341514	0.693708\\0.344394	0.69795\\0.358767	0.711995\\0.361659	0.714821\\0.368855	0.72445\\0.377494	0.736009\\0.384666	0.742304\\0.390443	0.747376\\0.39188	0.748637\\0.400507	0.752781\\0.404799	0.756975\\0.404823	0.756999\\0.40914	0.761216\\0.412019	0.764602\\0.416336	0.769677\\0.427836	0.773771\\0.433558	0.779363\\0.435032	0.780803\\0.440785	0.786424\\0.450848	0.790543\\0.453728	0.794786\\0.45945	0.803216\\0.460912	0.805369\\0.478147	0.83076\\0.499729	0.862555\\
      };


          \addplot+[smooth,line width=1pt,mark=none,dotted ]
      table[row sep=\\]{
       X Y\\
      -0.00128876	0.103026\\1.39E-17	-2.22E-16\\0.00165257	0.150186\\0.00584565	0.187213\\0.0060183	0.188738\\0.0102237	0.208628\\0.0130602	0.222044\\0.0132514	0.222948\\0.0174691	0.232295\\0.0188565	0.23537\\0.0247823	0.248502\\0.0260896	0.252797\\0.0261636	0.253041\\0.0333288	0.276587\\0.0377747	0.291197\\0.0405619	0.297373\\0.0405927	0.297442\\0.0521298	0.323009\\0.0535481	0.326151\\0.0550712	0.329527\\0.0636546	0.349822\\0.0650976	0.353233\\0.069488	0.363614\\0.0795082	0.381355\\0.0838924	0.389118\\0.0852737	0.391311\\0.0939126	0.405026\\0.0996781	0.414179\\0.102613	0.418839\\0.112658	0.434787\\0.115519	0.439329\\0.121334	0.448561\\0.129924	0.459549\\0.141442	0.474283\\0.154441	0.490911\\0.157284	0.494774\\0.168796	0.510417\\0.171682	0.514338\\0.173156	0.516341\\0.186068	0.53093\\0.190378	0.5358\\0.191864	0.537479\\0.200466	0.550151\\0.210542	0.564995\\0.212022	0.567176\\0.214864	0.570659\\0.22925	0.588285\\0.23501	0.595342\\0.240769	0.602399\\0.246565	0.609501\\0.250839	0.612371\\0.25949	0.61818\\0.263788	0.621066\\0.265262	0.622056\\0.2753	0.630052\\0.279629	0.6335\\0.281084	0.634659\\0.288243	0.639467\\0.29978	0.647214\\0.305515	0.65238\\0.318471	0.664049\\0.321363	0.666654\\0.332875	0.677024\\0.337185	0.680907\\0.341514	0.685136\\0.344394	0.68795\\0.358767	0.701995\\0.361659	0.704821\\0.368855	0.711853\\0.377494	0.720294\\0.384666	0.727302\\0.390443	0.730898\\0.39188	0.731792\\0.400507	0.737161\\0.404799	0.739832\\0.404823	0.739846\\0.40914	0.742349\\0.412019	0.744018\\0.416336	0.746521\\0.427836	0.753188\\0.433558	0.756505\\0.435032	0.757702\\0.440785	0.762371\\0.450848	0.770539\\0.453728	0.772876\\0.45945	0.77752\\0.460912	0.778502\\0.478147	0.790075\\0.499729	0.811163\\
          };

          \addplot+[smooth,mark=o, mark options={scale=1.2},only marks]
      table[row sep=\\]{
       X Y\\
      9E-05	0.00999999\\0.00369	0.050000012\\0.00729	0.089999974\\0.01269	0.110000014\\0.01449	0.129999995\\0.01989	0.149999976\\0.02349	0.170000017\\0.03069	0.189999998\\0.03429	0.209999979\\0.04329	0.230000019\\0.04689	0.25\\0.05589	0.269999981\\0.06129	0.290000021\\0.07389	0.310000002\\0.07929	0.329999983\\0.09189	0.350000024\\0.09909	0.370000005\\0.11169	0.389999986\\0.11889	0.410000026\\0.13329	0.430000007\\0.14229	0.449999988\\0.15849	0.470000029\\0.16749	0.49000001\\0.18009	0.49000001\\0.18369	0.49000001\\0.18909	0.50999999\\0.19989	0.530000001\\0.21609	0.550000012\\0.22689	0.569999993\\0.24849	0.590000004\\0.25929	0.610000014\\0.28089	0.629999995\\0.29169	0.650000006\\0.31329	0.669999987\\0.32949	0.689999998\\0.35109	0.710000008\\0.36189	0.729999989\\0.38889	0.75\\0.39969	0.75\\
      };
      \legend{Cao et al. \cite{Cao_89}, Crowley \cite{Crowley_78}, Hsiao et al. \cite{Hsiao_86}, Present Study}
          \end{axis}
      \end{tikzpicture}
      \caption{For saturated liquid compared against Cao et al. \cite{Cao_89}, Crowley \cite{Crowley_78}, and Hsiao et al. \cite{Hsiao_86}.}
      \label{fig:H_4}
    \end{subfigure}
\begin{subfigure}[b]{\textwidth}
  \centering
  \begin{tikzpicture}
      \begin{axis}[xlabel=$t\alpha/a^2$, width=\textwidth,height=7cm, ylabel=$l/D$,cycle list name=black white,,legend pos=north east,xmin=0,xmax=0.5,ymin=0,ymax=1,tick label style={/pgf/number format/fixed} ]
  %Cao
      \addplot+[smooth,line width=1pt,mark=none]
  table[row sep=\\]{
   X Y\\
  0	2.22E-16\\7.81E-07	1.06E-05\\0.00261171	0.0352949\\0.00381679	0.0515804\\0.00441991	0.0597311\\0.00462303	0.0620469\\0.00642694	0.0826134\\0.00722889	0.0917565\\0.00863982	0.107843\\0.0088367	0.110087\\0.0104414	0.128029\\0.0112445	0.137008\\0.0126554	0.152784\\0.0136547	0.163956\\0.0154582	0.177645\\0.0158578	0.180678\\0.0182746	0.199021\\0.0190679	0.205043\\0.0196699	0.209612\\0.0204808	0.214939\\0.0226777	0.229372\\0.0236792	0.235952\\0.0236886	0.236013\\0.0260839	0.251749\\0.0272945	0.258348\\0.0280874	0.26267\\0.0312941	0.28015\\0.0320948	0.284515\\0.0341077	0.294638\\0.0360999	0.304658\\0.0393069	0.320787\\0.0405159	0.325989\\0.0419097	0.331987\\0.0419128	0.332001\\0.0431124	0.337163\\0.0459147	0.347439\\0.0477249	0.354076\\0.048521	0.356996\\0.0509206	0.365794\\0.0517229	0.368737\\0.0559334	0.384309\\0.0563264	0.385763\\0.0577303	0.390955\\0.0621327	0.405137\\0.0623397	0.405804\\0.0625377	0.406442\\0.0635366	0.40966\\0.0685463	0.424869\\0.0687389	0.425454\\0.0735467	0.44005\\0.0755525	0.445113\\0.0759518	0.44612\\0.0785482	0.452674\\0.0803572	0.457239\\0.0809529	0.458743\\0.0843584	0.466434\\0.0871576	0.472757\\0.0891642	0.477578\\0.091758	0.483811\\0.093963	0.48911\\0.0949665	0.491158\\0.0959705	0.493208\\0.0993638	0.500136\\0.101968	0.505453\\0.102977	0.508188\\0.103974	0.510888\\0.10617	0.516841\\0.106781	0.518496\\0.107574	0.520644\\0.112181	0.529601\\0.113587	0.532335\\0.114778	0.53465\\0.117791	0.541757\\0.11818	0.542675\\0.12299	0.554022\\0.124186	0.556842\\0.126597	0.561922\\0.127988	0.564852\\0.130398	0.56993\\0.131391	0.57202\\0.132197	0.573587\\0.137202	0.583319\\0.138195	0.585247\\0.138801	0.586427\\0.140397	0.589528\\0.146801	0.601555\\0.148809	0.605326\\0.151811	0.610964\\0.152204	0.611702\\0.159015	0.624942\\0.159409	0.625709\\0.160616	0.628056\\0.167814	0.642048\\0.169022	0.644451\\0.171216	0.648813\\0.172223	0.650816\\0.17662	0.659558\\0.18043	0.667545\\0.18083	0.668384\\0.190235	0.687938\\0.190836	0.689075\\0.196833	0.700431\\0.200643	0.707643\\0.201044	0.708402\\0.204839	0.715587\\0.210442	0.727026\\0.215453	0.737258\\0.216847	0.740103\\0.223651	0.752857\\0.228054	0.761109\\0.228062	0.761124\\0.235058	0.773749\\0.236459	0.776278\\0.236668	0.776702\\0.245664	0.794921\\0.250868	0.805462\\0.251679	0.807104\\
  };

  %Hsiao
      \addplot+[smooth,line width=1pt,mark=none,dashed]
  table[row sep=\\]{
   X Y\\
  0	0.00233246\\7.81E-07	0.00234374\\0.00261171	0.0400543\\0.00381679	0.0574596\\0.00441991	0.0661707\\0.00462303	0.0691045\\0.00642694	0.0917204\\0.00722889	0.101775\\0.00863982	0.119464\\0.0088367	0.12176\\0.0104414	0.14048\\0.0112445	0.149848\\0.0126554	0.166307\\0.0136547	0.176511\\0.0154582	0.194927\\0.0158578	0.199007\\0.0182746	0.223685\\0.0190679	0.230422\\0.0196699	0.235533\\0.0204808	0.242418\\0.0226777	0.258452\\0.0236792	0.265762\\0.0236886	0.265831\\0.0260839	0.277489\\0.0272945	0.283381\\0.0280874	0.288012\\0.0312941	0.306739\\0.0320948	0.311415\\0.0341077	0.323171\\0.0360999	0.330806\\0.0393069	0.343097\\0.0405159	0.34773\\0.0419097	0.35293\\0.0419128	0.352942\\0.0431124	0.357418\\0.0459147	0.367873\\0.0477249	0.374627\\0.048521	0.377121\\0.0509206	0.384639\\0.0517229	0.387153\\0.0559334	0.400344\\0.0563264	0.401491\\0.0577303	0.405589\\0.0621327	0.41844\\0.0623397	0.419044\\0.0625377	0.419678\\0.0635366	0.422877\\0.0685463	0.438918\\0.0687389	0.439431\\0.0735467	0.45226\\0.0755525	0.457613\\0.0759518	0.458778\\0.0785482	0.466357\\0.0803572	0.471638\\0.0809529	0.47306\\0.0843584	0.48119\\0.0871576	0.487872\\0.0891642	0.492663\\0.091758	0.499788\\0.093963	0.505845\\0.0949665	0.508602\\0.0959705	0.51136\\0.0993638	0.521548\\0.101968	0.529369\\0.102977	0.532399\\0.103974	0.535154\\0.10617	0.541228\\0.106781	0.542916\\0.107574	0.545093\\0.112181	0.55775\\0.113587	0.561613\\0.114778	0.564592\\0.117791	0.572127\\0.11818	0.572953\\0.12299	0.583156\\0.124186	0.585693\\0.126597	0.590808\\0.127988	0.592512\\0.130398	0.595466\\0.131391	0.597167\\0.132197	0.598548\\0.137202	0.607131\\0.138195	0.608826\\0.138801	0.609863\\0.140397	0.612589\\0.146801	0.623531\\0.148809	0.626962\\0.151811	0.632109\\0.152204	0.632783\\0.159015	0.644461\\0.159409	0.645335\\0.160616	0.648012\\0.167814	0.66397\\0.169022	0.666648\\0.171216	0.670986\\0.172223	0.672977\\0.17662	0.68167\\0.18043	0.689203\\0.18083	0.689994\\0.190235	0.706326\\0.190836	0.707607\\0.196833	0.720391\\0.200643	0.728511\\0.201044	0.729364\\0.204839	0.737441\\0.210442	0.749368\\0.215453	0.760036\\0.216847	0.763003\\0.223651	0.777495\\0.228054	0.786872\\0.228062	0.78689\\0.235058	0.801124\\0.236459	0.803975\\0.236668	0.804401\\0.245664	0.823995\\0.250868	0.835331\\0.251679	0.837096\\
  };

  %Keung
      \addplot+[smooth,line width=1pt,mark=none,dotted ]
  table[row sep=\\]{
   X Y\\
  0	2.22E-16\\7.81E-07	1.03E-05\\0.00261171	0.0344604\\0.00381679	0.0503608\\0.00441991	0.0567775\\0.00462303	0.0589385\\0.00642694	0.0781303\\0.00722889	0.0866623\\0.00863982	0.103121\\0.0088367	0.105418\\0.0104414	0.124137\\0.0112445	0.133506\\0.0126554	0.147229\\0.0136547	0.156947\\0.0154582	0.174489\\0.0158578	0.177561\\0.0182746	0.196146\\0.0190679	0.202246\\0.0196699	0.206875\\0.0204808	0.213111\\0.0226777	0.230004\\0.0236792	0.237706\\0.0236886	0.23776\\0.0260839	0.251749\\0.0272945	0.258819\\0.0280874	0.26345\\0.0312941	0.282177\\0.0320948	0.286413\\0.0341077	0.29706\\0.0360999	0.307598\\0.0393069	0.324561\\0.0405159	0.330956\\0.0419097	0.338328\\0.0419128	0.338344\\0.0431124	0.342802\\0.0459147	0.353217\\0.0477249	0.359944\\0.048521	0.362902\\0.0509206	0.37151\\0.0517229	0.374388\\0.0559334	0.389492\\0.0563264	0.390902\\0.0577303	0.395938\\0.0621327	0.41173\\0.0623397	0.412473\\0.0625377	0.413183\\0.0635366	0.416317\\0.0685463	0.432034\\0.0687389	0.432638\\0.0735467	0.447721\\0.0755525	0.454014\\0.0759518	0.455266\\0.0785482	0.461399\\0.0803572	0.465672\\0.0809529	0.467079\\0.0843584	0.475122\\0.0871576	0.481594\\0.0891642	0.486233\\0.091758	0.49223\\0.093963	0.497329\\0.0949665	0.499649\\0.0959705	0.502122\\0.0993638	0.510484\\0.101968	0.516902\\0.102977	0.519389\\0.103974	0.521844\\0.10617	0.527472\\0.106781	0.529037\\0.107574	0.531068\\0.112181	0.542874\\0.113587	0.546369\\0.114778	0.54933\\0.117791	0.556818\\0.11818	0.557786\\0.12299	0.569742\\0.124186	0.57232\\0.126597	0.577519\\0.127988	0.580518\\0.130398	0.585716\\0.131391	0.587855\\0.132197	0.589592\\0.137202	0.600211\\0.138195	0.602316\\0.138801	0.603603\\0.140397	0.607183\\0.146801	0.621555\\0.148809	0.626062\\0.151811	0.632798\\0.152204	0.633527\\0.159015	0.646164\\0.159409	0.646896\\0.160616	0.649136\\0.167814	0.66216\\0.169022	0.664346\\0.171216	0.668316\\0.172223	0.670139\\0.17662	0.680777\\0.18043	0.689997\\0.18083	0.690714\\0.190235	0.707588\\0.190836	0.708665\\0.196833	0.7217\\0.200643	0.72998\\0.201044	0.730851\\0.204839	0.7391\\0.210442	0.751278\\0.215453	0.762171\\0.216847	0.765199\\0.223651	0.779989\\0.228054	0.789558\\0.228062	0.789577\\0.235058	0.804781\\0.236459	0.807826\\0.236668	0.808281\\0.245664	0.827834\\0.250868	0.839146\\0.251679	0.840908\\
    };

    %Present Study
      \addplot+[smooth,mark=o, mark options={scale=1.2},only marks]
  table[row sep=\\]{
   X Y\\
  9E-05	0.00999999\\0.00549	0.089999974\\0.01089	0.149999976\\0.01629	0.189999998\\0.02169	0.209999979\\0.02709	0.25\\0.03249	0.269999981\\0.03789	0.290000021\\0.04329	0.310000002\\0.04869	0.329999983\\0.05409	0.350000024\\0.05949	0.370000005\\0.06489	0.389999986\\0.07029	0.410000026\\0.07569	0.430000007\\0.08109	0.449999988\\0.09189	0.470000029\\0.09729	0.49000001\\0.10809	0.50999999\\0.11349	0.530000001\\0.12429	0.550000012\\0.12969	0.569999993\\0.14049	0.590000004\\0.14589	0.610000014\\0.15669	0.629999995\\0.16749	0.650000006\\0.17829	0.669999987\\0.18369	0.689999998\\0.19449	0.710000008\\0.20529	0.729999989\\0.21609	0.75\\0.22149	0.769999996\\0.23229	0.790000007\\0.24309	0.810000002\\0.25389	0.829999998\\0.25929	0.849999994\\0.27009	0.870000005\\0.28089	0.890000001\\0.29169	0.909999996\\0.29709	0.93\\0.30789	0.949999999\\0.31329	0.970000001\\
  };

  %Cao DT=20
      \addplot+[smooth,line width=1pt,mark=none,dotted ]
  table[row sep=\\]{
   X Y\\
  0	0.00141686\\7.81E-07	0.00142695\\0.00261171	0.0351358\\0.00381679	0.0495622\\0.00441991	0.0567824\\0.00462303	0.0592141\\0.00642694	0.0808092\\0.00722889	0.0894646\\0.00863982	0.104693\\0.0088367	0.106818\\0.0104414	0.124137\\0.0112445	0.131429\\0.0126554	0.144239\\0.0136547	0.153311\\0.0154582	0.169685\\0.0158578	0.173314\\0.0182746	0.196233\\0.0190679	0.203757\\0.0196699	0.208638\\0.0204808	0.215213\\0.0226777	0.233026\\0.0236792	0.238442\\0.0236886	0.238493\\0.0260839	0.251446\\0.0272945	0.257992\\0.0280874	0.262281\\0.0312941	0.277263\\0.0320948	0.281005\\0.0341077	0.29041\\0.0360999	0.299718\\0.0393069	0.315865\\0.0405159	0.321952\\0.0419097	0.328969\\0.0419128	0.328981\\0.0431124	0.333535\\0.0459147	0.344173\\0.0477249	0.350515\\0.048521	0.353304\\0.0509206	0.361712\\0.0517229	0.364314\\0.0559334	0.377973\\0.0563264	0.379247\\0.0577303	0.38377\\0.0621327	0.397952\\0.0623397	0.398538\\0.0625377	0.399099\\0.0635366	0.401926\\0.0685463	0.416105\\0.0687389	0.41665\\0.0735467	0.430398\\0.0755525	0.436133\\0.0759518	0.437275\\0.0785482	0.444699\\0.0803572	0.448697\\0.0809529	0.450013\\0.0843584	0.457539\\0.0871576	0.463726\\0.0891642	0.46816\\0.091758	0.473893\\0.093963	0.478972\\0.0949665	0.481283\\0.0959705	0.483595\\0.0993638	0.491411\\0.101968	0.499014\\0.102977	0.50196\\0.103974	0.504868\\0.10617	0.51128\\0.106781	0.512765\\0.107574	0.514692\\0.112181	0.525895\\0.113587	0.529315\\0.114778	0.532211\\0.117791	0.539536\\0.11818	0.540483\\0.12299	0.551939\\0.124186	0.554787\\0.126597	0.560531\\0.127988	0.563844\\0.130398	0.56853\\0.131391	0.570459\\0.132197	0.572026\\0.137202	0.581757\\0.138195	0.583686\\0.138801	0.585003\\0.140397	0.588466\\0.146801	0.602369\\0.148809	0.606273\\0.151811	0.612109\\0.152204	0.612873\\0.159015	0.626113\\0.159409	0.62688\\0.160616	0.629027\\0.167814	0.64183\\0.169022	0.643979\\0.171216	0.647881\\0.172223	0.649891\\0.17662	0.658664\\0.18043	0.666267\\0.18083	0.667065\\0.190235	0.686351\\0.190836	0.687632\\0.196833	0.700415\\0.200643	0.707275\\0.201044	0.707996\\0.204839	0.714829\\0.210442	0.724918\\0.215453	0.73555\\0.216847	0.738506\\0.223651	0.75294\\0.228054	0.760595\\0.228062	0.76061\\0.235058	0.772773\\0.236459	0.775239\\0.236668	0.775608\\0.245664	0.79144\\0.250868	0.805462\\0.251679	0.807646\\
  };

      \addplot+[smooth,mark=+, mark options={scale=1.2},only marks]
  table[row sep=\\]{
   X Y\\
  9E-05	0.01\\0.00549	0.09\\0.01089	0.15\\0.01629	0.17\\0.02169	0.21\\0.02709	0.25\\0.03249	0.27\\0.03789	0.29\\0.04329	0.31\\0.04869	0.33\\0.05409	0.35\\0.05949	0.37\\0.06489	0.39\\0.07029	0.41\\0.07569	0.43\\0.08109	0.43\\0.08649	0.45\\0.09189	0.47\\0.09729	0.49\\0.10269	0.49\\0.10809	0.51\\0.11349	0.53\\0.11889	0.53\\0.12429	0.55\\0.12969	0.57\\0.13509	0.57\\0.14049	0.59\\0.14589	0.59\\0.15129	0.61\\0.15669	0.61\\0.16209	0.63\\0.16749	0.65\\0.17289	0.65\\0.17829	0.67\\0.18369	0.67\\0.18909	0.69\\0.19449	0.69\\0.19989	0.71\\0.20529	0.73\\0.21069	0.73\\0.21609	0.75\\0.22149	0.75\\0.22689	0.77\\0.23229	0.77\\0.23769	0.79\\0.24309	0.81\\0.24849	0.81\\0.25389	0.83\\0.25929	0.83\\0.26469	0.85\\0.27009	0.85\\0.27549	0.87\\0.28089	0.89\\0.28629	0.89\\0.29169	0.91\\0.29709	0.93\\0.30249	0.93\\0.30789	0.95\\0.31329	0.99\\
  };
  \legend{Cao et al. \cite{Cao_89}, Hsiao et al. \cite{Hsiao_86}, Keung \cite{Keung_80}, Present Study, Cao et al. \cite{Cao_89} $\Delta T=20$, Present Study $\Delta T=20$}
      \end{axis}
  \end{tikzpicture}
\caption{For liquid above freezing temperature compared against Cao et al. \cite{Cao_89}, Hsiao et al. \cite{Hsiao_86}, and Keung \cite{Keung_80}.}
\label{fig:H_5}
\end{subfigure}
\caption{Solidification front moving along the diagonal of a cross section of the cuboid.}
\end{figure}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{figure}[!htbp]
    \centering
    \begin{subfigure}[b]{\textwidth}
      \centering

      \begin{tikzpicture}
          \begin{axis}[xlabel=$t\alpha/a^2$, width=\textwidth,height=7cm, ylabel=$l/D$,cycle list name=black white,xmin=0,xmax=0.45,ymin=0,ymax=1,tick label style={/pgf/number format/fixed} ]

      %100x100
          \addplot+[smooth,line width=1pt,mark=none]
      table[row sep=\\]{
       X Y\\
      9E-05	0.00999999\\0.00549	0.089999974\\0.01089	0.149999976\\0.01629	0.189999998\\0.02169	0.209999979\\0.02709	0.25\\0.03249	0.269999981\\0.03789	0.290000021\\0.04329	0.310000002\\0.04869	0.329999983\\0.05409	0.350000024\\0.05949	0.370000005\\0.06489	0.389999986\\0.07029	0.410000026\\0.07569	0.430000007\\0.08109	0.449999988\\0.09189	0.470000029\\0.09729	0.49000001\\0.10809	0.50999999\\0.11349	0.530000001\\0.12429	0.550000012\\0.12969	0.569999993\\0.14049	0.590000004\\0.14589	0.610000014\\0.15669	0.629999995\\0.16749	0.650000006\\0.17829	0.669999987\\0.18369	0.689999998\\0.19449	0.710000008\\0.20529	0.729999989\\0.21609	0.75\\0.22149	0.769999996\\0.23229	0.790000007\\0.24309	0.810000002\\0.25389	0.829999998\\0.25929	0.849999994\\0.27009	0.870000005\\0.28089	0.890000001\\0.29169	0.909999996\\0.29709	0.93\\0.30789	0.949999999\\0.31329	0.970000001\\
      };
      %50x50
          \addplot+[smooth,line width=1pt,mark=none,dashed]
      table[row sep=\\]{
       X Y\\
      9E-05	0.02\\0.01089	0.1\\0.01629	0.18\\0.02709	0.22\\0.03249	0.26\\0.04329	0.3\\0.05409	0.34\\0.06489	0.38\\0.07569	0.42\\0.09189	0.46\\0.10809	0.5\\0.12429	0.54\\0.14049	0.58\\0.16209	0.62\\0.17829	0.66\\0.19989	0.7\\0.21609	0.74\\0.23769	0.78\\0.25929	0.82\\0.28089	0.86\\0.29709	0.9\\0.31329	0.94\\0.32949	0.98\\
      };
      %30x30
          \addplot+[smooth,line width=1pt,mark=none, loosely dashdotted]
      table[row sep=\\]{
       X Y\\
      9E-05	0.033333\\0.02169	0.166667\\0.03789	0.233333\\0.04329	0.3\\0.07029	0.366667\\0.08649	0.433333\\0.11889	0.5\\0.14049	0.566667\\0.17829	0.633333\\0.20529	0.7\\0.24849	0.766667\\0.27549	0.833333\\0.31329	0.9\\0.34029	0.966667\\
       };
      %20x20x
          \addplot+[smooth,line width=1pt,mark=none, densely dotted]
      table[row sep=\\]{
       X Y\\
      9E-05	0.05\\0.04329	0.25\\0.08109	0.35\\0.09189	0.45\\0.15669	0.55\\0.18909	0.65\\0.25389	0.75\\0.29709	0.85\\0.35109	0.95\\
       };
      %10x10
          \addplot+[smooth,line width=1pt,mark=none, dotted]
      table[row sep=\\]{
       X Y\\
      9E-05	0.1\\0.16749	0.5\\0.30249	0.7\\0.33489	0.9\\
       };
      \legend{100$\times$100,50$\times$50,30$\times$30,20$\times$20,10$\times$10}
          \end{axis}
      \end{tikzpicture}
      \caption{Effect of particle spacing from 10x10 to 100x100 particles.}
      \label{fig:H_6}
    \end{subfigure}
    \begin{subfigure}[b]{\textwidth}
      \centering

      \begin{tikzpicture}
          \begin{axis}[xlabel=$t\alpha/a^2$, width=\textwidth,height=7cm, ylabel=$l/D$,cycle list name=black white,legend pos=north west,legend pos=north west,xmin=0,xmax=0.45,ymin=0,ymax=1,tick label style={/pgf/number format/fixed} ]
      %Meng
          \addplot+[smooth,line width=1pt,mark=none]
      table[row sep=\\]{
       X Y\\
      9E-05	0.01\\0.00549	0.05\\0.01089	0.09\\0.01629	0.13\\0.02169	0.15\\0.02709	0.17\\0.03249	0.19\\0.03789	0.21\\0.04329	0.23\\0.04869	0.25\\0.05949	0.27\\0.06489	0.29\\0.07569	0.31\\0.08109	0.33\\0.09189	0.35\\0.10269	0.37\\0.11349	0.39\\0.11889	0.41\\0.13509	0.43\\0.14589	0.45\\0.16209	0.47\\0.16749	0.49\\0.18909	0.51\\0.19989	0.53\\0.21609	0.55\\0.22689	0.57\\0.24849	0.59\\0.25929	0.61\\0.28089	0.63\\0.29169	0.65\\0.31329	0.67\\0.32949	0.69\\0.35109	0.71\\0.36189	0.73\\0.38889	0.75\\
      };
      %Johnson
          \addplot+[smooth,line width=1pt,mark=none,dashed]
      table[row sep=\\]{
       X Y\\
      9E-05	0.01\\0.01089	0.11\\0.01629	0.13\\0.02169	0.15\\0.02709	0.17\\0.03249	0.19\\0.03789	0.21\\0.04329	0.23\\0.04869	0.25\\0.05949	0.27\\0.06489	0.29\\0.07569	0.31\\0.08109	0.33\\0.09189	0.35\\0.10269	0.37\\0.11349	0.39\\0.12429	0.41\\0.13509	0.43\\0.14589	0.45\\0.16209	0.47\\0.17289	0.49\\0.18369	0.51\\0.19989	0.53\\0.21609	0.55\\0.22689	0.57\\0.24309	0.59\\0.25929	0.61\\0.27549	0.63\\0.29169	0.65\\0.31329	0.67\\0.32949	0.69\\
      };
      %Monaghan
          \addplot+[smooth,line width=1pt,mark=none, loosely dashdotted]
      table[row sep=\\]{
       X Y\\
      9E-05	0.01\\0.00549	0.05\\0.01089	0.09\\0.01629	0.13\\0.02169	0.15\\0.02709	0.17\\0.03249	0.19\\0.03789	0.21\\0.04329	0.23\\0.04869	0.25\\0.05949	0.27\\0.06489	0.29\\0.07569	0.31\\0.08109	0.33\\0.09189	0.35\\0.10269	0.37\\0.11349	0.39\\0.11889	0.41\\0.13509	0.43\\0.14589	0.45\\0.15669	0.47\\0.16749	0.49\\0.18369	0.51\\0.19449	0.53\\0.21069	0.55\\0.22689	0.57\\0.24309	0.59\\0.25929	0.61\\0.27549	0.63\\0.29169	0.65\\0.30789	0.67\\0.32409	0.69\\0.34569	0.71\\0.36189	0.73\\0.38349	0.75\\0.39969	0.77\\
       };
      %Liu
          \addplot+[smooth,line width=1pt,mark=none, densely dotted]
      table[row sep=\\]{
       X Y\\
      9E-05	0.01\\0.00549	0.05\\0.01089	0.09\\0.01629	0.13\\0.02169	0.15\\0.02709	0.17\\0.03249	0.19\\0.03789	0.21\\0.04329	0.23\\0.04869	0.25\\0.05949	0.27\\0.06489	0.29\\0.07569	0.31\\0.08109	0.33\\0.09189	0.35\\0.10269	0.37\\0.11349	0.39\\0.11889	0.41\\0.13509	0.43\\0.14589	0.45\\0.15669	0.47\\0.16749	0.49\\0.18369	0.51\\0.19449	0.53\\0.21069	0.55\\
       };
      \legend{Meng et al. \cite{Meng_14},Johnson et al. \cite{Johnson_96} ,Monaghan et al. \cite{ Monaghan_85},Liu et al. \cite{Liu_03}}
          \end{axis}
      \end{tikzpicture}
      \caption{Effect of using different kernels.}
      \label{fig:H_7}
    \end{subfigure}
\caption{Solidification front moving along the diagonal of a cross section of the cuboid for saturated liquid.}
\end{figure}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{figure}[!htbp]
        \centering
\begin{tikzpicture}
    \begin{axis}[xlabel=$t~(ms)$, width=\textwidth,height=7cm, ylabel=$D/D_0$, legend pos=south east, xmin=0,xmax=10,ymin=0,ymax=3,tick label style={/pgf/number format/fixed} ]

%Aziz
    \addplot+[smooth,only marks,mark=*]
table[row sep=\\]{
 X Y\\
 0	0\\ 0.0922923	0.784235\\ 0.282115	0.982352\\ 0.510601	1.13738\\ 0.703168	1.4034\\ 1.11574	1.61455\\ 1.74882	1.78318\\ 2.38164	1.94562\\ 2.74857	2.027\\ 3.37615	2.0598\\ 3.76004	2.06099\\ 4.60439	1.95866\\ 5.95385	1.85788\\ 6.94487	1.88563\\ 7.95485	1.88258\\ 8.43951	1.8779\\ 9.47069	1.8996\\
};

%Pasandideh
    \addplot+[smooth,line width=1pt,mark=none,dashed]
table[row sep=\\]{
 X Y\\
 0.631579	1.13158\\ 0.714642	1.18739\\ 0.797955	1.24938\\ 0.797955	1.24938\\ 1.00499	1.37347\\ 1.12821	1.42324\\ 1.23173	1.48528\\ 1.33475	1.53498\\ 1.97206	1.80856\\ 2.09504	1.85215\\ 2.9092	2.00281\\ 3.09179	2.02189\\ 3.94138	2.0492\\ 4.08207	2.03112\\ 4.76677	1.97768\\ 4.94911	1.99058\\ 5.15116	1.99121\\ 5.37366	1.99807\\ 5.5757	1.99869\\ 5.7573	1.99308\\ 5.93939	1.99981\\ 6.12123	2.00037\\ 6.32327	2.001\\ 6.52532	2.00162\\ 6.72736	2.00224\\ 6.92941	2.00287\\ 7.13145	2.00349\\ 7.3335	2.00412\\ 7.53555	2.00474\\ 7.73759	2.00536\\ 7.91943	2.00592\\ 8.12148	2.00655\\ 8.32352	2.00717\\ 8.52557	2.00779\\ 8.72761	2.00842\\ 8.92966	2.00904\\ 9.1317	2.00967\\ 9.33375	2.01029\\ 9.53579	2.01091\\ 9.73784	2.01154\\ 9.93989	2.01216\\
};

%Present
    \addplot+[smooth,line width=1pt,mark=none]
table[row sep=\\]{
 X Y\\
 0	0\\  0.2502512	0.6707515\\  0.5002531	1.031178\\  0.750255	1.33982\\  1.000251	1.538639\\  1.250195	1.683134\\  1.500139	1.800796\\  1.750082	1.89498\\  2.000048	1.966619\\  2.250108	2.010136\\  2.500168	2.01966\\  2.750228	2.022595\\  3.000289	2.021357\\  3.250349	2.020875\\  3.500409	2.018349\\  3.750469	2.016716\\  4.000529	2.015301\\  4.250589	2.014835\\  4.500649	2.015263\\  4.750709	2.01534\\  5.000769	2.015332\\  5.250829	2.015451\\  5.500889	2.01542\\  5.750949	2.015457\\  6.00101	2.015474\\  6.25107	2.015446\\  6.50113	2.015341\\  6.75119	2.015557\\  7.00125	2.0155\\  7.25131	2.01526\\  7.50137	2.015348\\  7.75143	2.015251\\  8.001138	2.015202\\  8.250733	2.015215\\  8.500327	2.015057\\  8.749922	2.015015\\  8.999516	2.014207\\  9.249111	2.010438\\  9.498705	2.004909\\  9.7483	2.004721\\  9.997894	2.00161\\  10.24749	2.002247\\  10.49708	2.013524\\  10.74668	2.013111\\  10.99627	2.090334\\  11.24587	2.120086\\  11.49546	2.1558\\  11.74506	2.180048\\  11.99465	2.178708\\  12.24424	2.172249\\  12.49384	2.165778\\  12.74343	2.16674\\  12.99303	2.1557\\  13.24262	2.157887\\  13.49222	2.150084\\  13.74181	2.159281\\  13.99141	2.16204\\  14.241	2.167034\\  14.49059	2.156863\\  14.74019	2.159785\\  14.98978	2.15798\\  15.23938	2.160894\\  15.48897	2.1591\\  15.73857	2.162858\\  15.98816	2.162302\\  16.23776	2.171886\\  16.48735	2.169644\\  16.73695	2.177821\\  16.98654	2.174162\\  17.23613	2.176196\\  17.48573	2.176262\\  17.73532	2.172955\\  17.98492	2.172992\\  18.23451	2.169108\\  18.48411	2.164435\\  18.7337	2.164897\\
 };

\legend{EXP: Aziz et al. \cite{Aziz_00}, NUM: Passandideh et al. \cite{Pasandideh_02}, Present Study}
    \end{axis}
\end{tikzpicture}

\caption{Spread factor ($D/D_0$) for a tin drop at \ang{240}C with $2.7mm$ diameter impacting at 1m/s on a \ang{25}C stainless steel substrate.}
\label{fig:H_8}
\end{figure}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{figure}[!htbp]
\centering
\begin{subfigure}[b]{\textwidth}
\begin{subfigure}[b]{0.49\textwidth}
  \centering
  \begin{tikzpicture}[scale=.5, every node/.style={scale=.5}]
    \coordinate (Origin)   at (0,0);
    \coordinate (XAxisMin) at (-5,0);
    \coordinate (XAxisMax) at (5,0);
    \coordinate (YAxisMin) at (0,-5);
    \coordinate (YAxisMax) at (0,5);
    \draw [thin, gray,-latex] (XAxisMin) -- (XAxisMax);
    \draw [thin, gray,-latex] (YAxisMin) -- (YAxisMax);
    \draw[style=help lines,dashed] (-5,-5) grid[step=1] (5,5);
    \foreach \x in {-5,-4,...,5}{
      \foreach \y in {-5,-4,...,5}{
        	\node[draw,circle,inner sep=2pt,fill] at (\x,\y) {};
	        \draw [ultra thick,-latex,red] (\x,\y) -- (\x- \y / 4 , \y+ \x / 4);
      }
    }
    \tikzstyle{ground}=[fill,pattern=north east lines,draw=none,minimum width=10cm,minimum height=0.5cm]
    \node (ground1) at (0,0) [ground,yshift=-5.5cm,anchor=north] {};
    \draw (ground1.north west) -- (ground1.north east);
    \node (ground2) at (0,0) [ground,yshift=5.5cm,anchor=south] {};
    \draw (ground2.south west) -- (ground2.south east);
      \draw (-6.8,-5) rectangle (-5.5,5) node [pos=.5] {$T_{COLD}$};
      \draw (6.8,-5)  rectangle  (5.5,5)  node [pos=.5] {$T_{HOT}$};
    \end{tikzpicture}
  \caption{Inital boundary conditions.}
  \label{fig:mushy_1}
\end{subfigure}
\begin{subfigure}[b]{0.49\textwidth}
  \centering
  \begin{tikzpicture}[scale=.75, every node/.style={scale=.75}]
      \begin{axis}[rotate=-90,yscale=1,xscale=-1,xlabel=$y$, width=\textwidth,height=\textwidth, ylabel=$x$, cycle list name=black white, xmin=-0.7, xmax=0.7, ymin=-0.7, ymax=0.7,
      xlabel style={xshift=-1.6cm,yshift=0.8cm},
      ylabel style={rotate = -90, xshift=1.3cm,yshift=-1.6cm},
      x tick label style={xshift=-0.8cm,yshift=0.3cm,/pgf/number format/fixed},
      y tick label style={xshift=0.3cm,yshift=-0.8cm,/pgf/number format/fixed}]
      \addplot+[smooth,line width=1pt,mark=none]
  table[row sep=\\]{
   X Y\\
  -0.637036	-0.489487 \\ -0.626741	-0.489487 \\ -0.607861	-0.49291 \\ -0.573543	-0.494621 \\ -0.55811	-0.491198 \\ -0.535806	-0.491198 \\
  -0.522085	-0.489487 \\ -0.504932	-0.487775 \\ -0.492964	-0.47066 \\ -0.491529	-0.35599 \\ -0.491362	-0.42445 \\ -0.490225	-0.188264 \\ -0.490124	-0.22934 \\
  -0.49184	-0.22934 \\ -0.490284	-0.164303 \\ -0.485288	-0.102689 \\ -0.481978	-0.0530562 \\ -0.478593	-0.0342298 \\ -0.473534	0.00171149 \\ -0.449522	0.00513447 \\ -0.440948	0.00684597 \\ -0.427239	0.0136919 \\ -0.418669	0.0171149 \\ -0.411828	0.0256724 \\ -0.406689	0.0290954 \\ -0.372392	0.0359413 \\ -0.344958	0.0427873 \\ -0.310661	0.0496333 \\ -0.269434	0.0290954 \\ -0.229894	-0.00342298 \\ -0.200651	-0.0342298 \\ -0.181724	-0.0564792 \\ -0.171371	-0.0804401 \\ -0.121457	-0.145477 \\ -0.0922024	-0.181418 \\ -0.0646969	-0.203667 \\ 0.0143715	-0.26357 \\ 0.0538742	-0.280685 \\ 0.0985156	-0.294377 \\ 0.127703	-0.302934 \\ 0.162034	-0.30978 \\ 0.187777	-0.313203 \\ 0.225531	-0.316626 \\ 0.25127	-0.318337 \\ 0.277014	-0.32176 \\ 0.302737	-0.316626 \\ 0.330184	-0.314914 \\ 0.357626	-0.311491 \\ 0.383353	-0.308068 \\ 0.412524	-0.30978 \\ 0.443369	-0.294377 \\ 0.450227	-0.292665 \\ 0.460521	-0.292665 \\ 0.474243	-0.290954 \\ 0.482875	-0.313203 \\ 0.486345	-0.328606 \\ 0.489805	-0.340587 \\ 0.493266	-0.352567 \\ 0.4933	-0.366259 \\
   0.49356	-0.472372 \\ 0.509039	-0.487775 \\ 0.526196	-0.487775 \\ 0.563953	-0.49291 \\ 0.589689	-0.49291 \\ 0.61542	-0.491198 \\ 0.637719	-0.489487 \\
   };
      \addplot+[smooth,dashed,line width=1pt,mark=none]
  table[row sep=\\]{
   X Y\\
  -0.637036	-0.489487 \\ -0.626741	-0.489487 \\ -0.607861	-0.49291 \\ -0.573543	-0.494621 \\ -0.55811	-0.491198 \\ -0.535806	-0.491198 \\ -0.522085	-0.489487 \\ -0.504932	-0.487775 \\ -0.492964	-0.47066 \\ -0.491529	-0.35599 \\ -0.491362	-0.42445 \\ -0.490225	-0.188264 \\ -0.490124	-0.22934 \\ -0.488576	-0.16088 \\ -0.486919	-0.136919 \\ -0.485275	-0.107824 \\ -0.481911	-0.0804401 \\ -0.478521	-0.0633252 \\ -0.475253	0.00342298 \\ -0.470106	0.00342298 \\ -0.454661	0.00171149 \\ -0.437513	0.00513447 \\ -0.428943	0.00855746 \\ -0.418665	0.0154034 \\ -0.401521	0.0205379 \\ -0.389524	0.0256724 \\ -0.368948	0.0308068 \\ -0.356938	0.0308068 \\ -0.341501	0.0325183 \\ -0.329479	0.0273839 \\ -0.319176	0.0239609 \\ -0.31908	-0.0154034 \\ -0.30715	0.0171149 \\ -0.305325	-0.0273839 \\ -0.293307	-0.0308068 \\ -0.282996	-0.0376528 \\ -0.276129	-0.0393643 \\ -0.274401	-0.0444988 \\ -0.200454	-0.11467 \\ -0.198655	-0.1489 \\ -0.178024	-0.166015 \\ -0.147096	-0.184841 \\ -0.119578	-0.212225 \\ -0.0800835	-0.225917 \\ -0.0645962	-0.244743 \\ -0.0165109	-0.26357 \\ 0.0161543	-0.290954 \\ 0.0470492	-0.296088 \\ 0.0830661	-0.290954 \\ 0.115706	-0.308068 \\ 0.180898	-0.306357 \\ 0.213555	-0.330318 \\ 0.244416	-0.32176 \\ 0.277069	-0.34401 \\ 0.28222	-0.345721 \\ 0.285643	-0.342298 \\ 0.311269	-0.2978 \\ 0.343917	-0.318337 \\ 0.376457	-0.294377 \\ 0.410762	-0.290954 \\ 0.441611	-0.277262 \\ 0.475937	-0.282396 \\ 0.486307	-0.313203 \\ 0.489784	-0.332029 \\ 0.491693	-0.410758 \\ 0.4933	-0.366259 \\ 0.49356	-0.472372 \\ 0.509039	-0.487775 \\ 0.526196	-0.487775 \\ 0.563953	-0.49291 \\ 0.589689	-0.49291 \\ 0.61542	-0.491198 \\ 0.637719	-0.489487 \\
  };
  \legend{equation \ref{eq:H_35}, equation \ref{eq:H_36}}
      \end{axis}
  \end{tikzpicture}
  \caption{Solidification front at $t=0.16$.}
    \label{fig:mushy_3}
\end{subfigure}
\end{subfigure}


\begin{subfigure}[b]{\textwidth}
  \centering
  \begin{subfigure}[b]{0.49\textwidth}
    \includegraphics[natwidth=500bp,natheight=404bp,width=\textwidth]{Figures/mushy1.png}
    \caption*{Using equation \ref{eq:H_35}}
  \end{subfigure}
  \begin{subfigure}[b]{0.49\textwidth}
    \includegraphics[natwidth=500bp,natheight=411bp,width=\textwidth]{Figures/mushy8.png}
    \caption*{Using equation \ref{eq:H_36}}
  \end{subfigure}

  \caption{Particle positions at $t=0.16$ ($s$) colored by their liquid fractions.}
    \label{fig:mushy_2}
\end{subfigure}

  \caption{Example of mushy zone effects inside a $1 \times 1$ rectangle domian.}
\end{figure}




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{figure}[!htbp]
        \centering
\begin{tikzpicture}
    \begin{axis}[xlabel=$t^*$, width=\textwidth,height=7cm, ylabel=$D/D_0$, xmin=0]

    \addplot
table[row sep=\\]{
 X Y\\
2.53E-05 0 \\ 1.93E-01 9.55E-01 \\ 3.88E-01 1.39E+00 \\ 6.90E-01 1.77E+00 \\ 1.25E+00 2.06E+00 \\ 2.25E+00 2.17E+00 \\ 3.23E+00 2.16E+00 \\ 4.23E+00 2.16E+00 \\
};

    \addplot
table[row sep=\\]{
 X Y\\
 5.05E-05 0.00E+00 \\ 1.84E-01 9.35E-01 \\ 3.40E-01 1.33E+00 \\ 5.53E-01 1.73E+00 \\ 8.80E-01 2.11E+00 \\ 1.42E+00 2.49E+00 \\ 2.08E+00 2.56E+00 \\ 2.78E+00 2.56E+00 \\ 3.50E+00 2.56E+00 \\ 4.23E+00 2.56E+00 \\
 };

     \addplot
table[row sep=\\]{
 X Y\\
 1.01E-04 0.00E+00 \\ 1.63E-01 8.88E-01 \\ 2.90E-01 1.25E+00 \\ 4.56E-01 1.66E+00 \\ 6.87E-01 2.06E+00 \\ 1.00E+00 2.38E+00 \\ 1.47E+00 2.73E+00 \\ 1.90E+00 3.01E+00 \\ 2.36E+00 3.20E+00 \\ 2.83E+00 3.20E+00 \\ 3.36E+00 3.20E+00 \\ 3.92E+00 3.20E+00 \\ 4.23E+00 3.20E+00 \\
 };

\legend{$50~m/s$,$100~m/s$,$200~m/s$}
    \end{axis}
\end{tikzpicture}
\caption{Spread factor ($D/D_0$) for a YSZ droplet impacting the substrate at $50$, $100$, and $200 m/s$ ($t^*=tV/D_0$).}
\label{fig:SPS_IMP_11}
\end{figure}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{figure}[!htbp]
        \centering
        \includegraphics[natwidth=550bp,natheight=776bp,width=0.75\textwidth]{Figures/drop_solidifying.png}
\caption{Impact and solidification time for a droplet at temperature of $3000 K$ with radius of $3 \mu m$ and velocity of $150 m/s$.}
\label{fig:SPS_IMP_11_25}
\end{figure}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{figure}[!htbp]
        \centering
                \includegraphics[natwidth=1000bp,natheight=1150bp,width=0.75\textwidth]{Figures/HF.png}
\caption{Heat flux at the impact point of the droplet on the substrate as a function of non-dimensional time ($t^*=tV/D_0$), shown near the time of impact (figure on top) and afterwards (figure on bottom).}
\label{fig:SPS_IMP_11_5}
\end{figure}
\nomenclature{$t^*$}{Non-dimensional time}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{figure}[!htbp]
        \centering
        \begin{subfigure}[b]{0.49\textwidth}
          \includegraphics[natwidth=700bp,natheight=756bp,width=\textwidth]{Figures/All_Near_Tm.png}
          \caption{Droplet initial temperature of $2985 k$}
          \label{fig:SPS_IMP_12}
        \end{subfigure}
        \begin{subfigure}[b]{0.49\textwidth}
          \includegraphics[natwidth=600bp,natheight=648bp,width=\textwidth]{Figures/Step14Normal.png}
          \caption{Droplet initial temperature of $3500 k$}
          \label{fig:SPS_IMP_13}
        \end{subfigure}
        \caption{Normal impact of droplet with a radius of $3 \mu m$ on flat surface against surfaces with step sizes of $0$, $0.12$, $0.24$, $0.36$, and $0.54 \mu m$, from top to bottom respectively. Impact velocity is $150 m/s$ and substrate temperature is $300 K$ and $t = 0.1 \mu s$.}
\end{figure}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{figure}[!htbp]
        \centering
        \begin{subfigure}[b]{0.49\textwidth}
          \includegraphics[natwidth=500bp,natheight=610bp,width=\textwidth]{Figures/dia_4_95_3517_175.png}
          \caption{}
          \label{fig:SPS_IMP_11_6}
        \end{subfigure}
        \begin{subfigure}[b]{0.49\textwidth}
          \includegraphics[natwidth=500bp,natheight=550bp,width=\textwidth]{Figures/binary_impact.png}
          \caption{}
          \label{fig:SPS_IMP_11_7}
        \end{subfigure}
        \caption{Binary impact of droplets with diameters of $4.59$ and $6.8 \mu m$ at velocities of $175$ and $231 m/s$ and temperature of $3517$ and $3795 K$, respectively. The position of impact is offset by $14 \mu m$.}
\end{figure}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{figure}[!htbp]
        \centering
        \begin{subfigure}[b]{0.7\textwidth}
          \centering
          \includegraphics[natwidth=500bp,natheight=478bp,width=\textwidth]{Figures/1drop_xy.png}
          \caption{}
          \label{fig:SPS_IMP_2}
        \end{subfigure}
        \begin{subfigure}[b]{0.7\textwidth}
          \centering
          \includegraphics[natwidth=500bp,natheight=485bp,width=\textwidth]{Figures/2drop_xy.png}
          \caption{}
          \label{fig:SPS_IMP_3}
        \end{subfigure}
        \caption{Solidified splats of droplets \#1 and \#2 from table \ref{tab:SPS_IMP_1}, colored by height from the substrate.}
        \label{fig:SPS_IMP_0}
\end{figure}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{figure}[!htbp]
        \centering
        \includegraphics[natwidth=700bp,natheight=499bp,width=\textwidth]{Figures/iso.png}\\[0.2cm]
        \includegraphics[natwidth=700bp,natheight=181bp,width=\textwidth]{Figures/yz.png}
\caption{Solidified splats of droplets \#1-\#5 from table \ref{tab:SPS_IMP_1}, colored by height from the substrate.}
\label{fig:SPS_IMP_8}
\end{figure}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{figure}[!htbp]
  \begin{subfigure}[b]{\textwidth}
    \begin{subfigure}[b]{0.49\textwidth}
      \centering
      \includegraphics[natwidth=500bp,natheight=501bp,width=\textwidth]{Figures/xy.png}
    \end{subfigure}
    \begin{subfigure}[b]{0.49\textwidth}
        \includegraphics[natwidth=700bp,natheight=706bp,width=\textwidth]{Figures/xy_predicted.png}
      \end{subfigure}
      \caption{For five splats of table \ref{tab:SPS_IMP_1}}
      \label{fig:SPS_IMP_23}
    \end{subfigure}
    \begin{subfigure}[b]{\textwidth}
      \centering
      \includegraphics[natwidth=800bp,natheight=480bp,width=\textwidth]{Figures/all_layout_3.png}
      \caption{For $1$ million splats obtained from SPS data}
      \label{fig:SPS_IMP_24}
    \end{subfigure}
    \caption{Substrate coverage estimated by overlapping discs.}
\end{figure}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{figure}[!htbp]
        \centering
\begin{tikzpicture}
    \begin{axis}[xlabel=$t~(s)$, width=\textwidth,height=7cm, ylabel=$A~(m^2)$,legend pos=north west,legend style={draw=none},cycle list name=black white,tick label style={/pgf/number format/fixed},/pgfplots/tick scale binop=\times]
\addplot+[smooth,mark=o,solid,mark options={scale=0.1, solid,red},only marks]
table[row sep=\\]{
 X Y\\
0 6.4e-09 \\ 6.06e-05 7.04e-08 \\ 0.0002359 1.344e-07 \\ 0.00029 1.984e-07 \\ 0.0004329 2.624e-07 \\ 0.0005629 3.264e-07 \\ 0.0006508 3.904e-07 \\ 0.0009255 4.544e-07 \\ 0.0011043 5.184e-07 \\ 0.001207 5.824e-07 \\ 0.0013748 6.464e-07 \\ 0.0015417 7.104e-07 \\ 0.0016873 7.744e-07 \\ 0.0017619 8.384e-07 \\ 0.0018954 9.024e-07 \\ 0.002032 9.664e-07 \\ 0.0022266 1.0304e-06 \\ 0.002407 1.0944e-06 \\ 0.0025856 1.1584e-06 \\ 0.0026766 1.2224e-06 \\ 0.0028101 1.2864e-06 \\ 0.002936 1.3504e-06 \\ 0.0030524 1.4144e-06 \\ 0.0031721 1.4784e-06 \\ 0.0032835 1.5424e-06 \\ 0.0034398 1.6064e-06 \\ 0.0035686 1.6704e-06 \\ 0.0037284 1.7344e-06 \\ 0.003837 1.7984e-06 \\ 0.0039915 1.8624e-06 \\ 0.0040754 1.9264e-06 \\ 0.0041753 1.9904e-06 \\ 0.0043299 2.0544e-06 \\ 0.0044438 2.1184e-06 \\ 0.0046458 2.1824e-06 \\ 0.0047735 2.2464e-06 \\ 0.004955 2.3104e-06 \\ 0.0051229 2.3744e-06 \\ 0.0052603 2.4384e-06 \\ 0.0054834 2.5024e-06 \\ 0.0056344 2.5664e-06 \\ 0.00574 2.6304e-06 \\ 0.005889 2.6944e-06 \\ 0.0061474 2.7584e-06 \\ 0.006225 2.8224e-06 \\ 0.0063324 2.8864e-06 \\ 0.0063895 2.9504e-06 \\ 0.0065234 3.0144e-06 \\ 0.0066288 3.0784e-06 \\ 0.0067931 3.1424e-06 \\ 0.0069169 3.2064e-06 \\ 0.007018 3.2704e-06 \\ 0.0072073 3.3344e-06 \\ 0.0074412 3.3984e-06 \\ 0.0075689 3.4624e-06 \\ 0.0076726 3.5264e-06 \\ 0.0078139 3.5904e-06 \\ 0.007916 3.6544e-06 \\ 0.0080278 3.7184e-06 \\ 0.008258 3.7824e-06 \\ 0.0083971 3.8464e-06 \\ 0.0085742 3.9104e-06 \\ 0.0087388 3.9744e-06 \\ 0.0088752 4.0384e-06 \\ 0.0089881 4.1024e-06 \\ 0.0091387 4.1664e-06 \\ 0.009266 4.2304e-06 \\ 0.0093746 4.2944e-06 \\ 0.0094913 4.3584e-06 \\ 0.0095881 4.4224e-06 \\ 0.0097081 4.4864e-06 \\ 0.009923 4.5504e-06 \\ 0.010063 4.6144e-06 \\ 0.010201 4.6784e-06 \\ 0.01028 4.7424e-06 \\ 0.01049 4.8064e-06 \\ 0.010652 4.8704e-06 \\ 0.010844 4.9344e-06 \\ 0.010951 4.9984e-06 \\ 0.011081 5.0624e-06 \\ 0.011152 5.1264e-06 \\ 0.01129 5.1904e-06 \\ 0.011474 5.2544e-06 \\ 0.011667 5.3184e-06 \\ 0.01179 5.3824e-06 \\ 0.011924 5.4464e-06 \\ 0.012037 5.5104e-06 \\ 0.012139 5.5744e-06 \\ 0.012231 5.6384e-06 \\ 0.01234 5.7024e-06 \\ 0.012484 5.7664e-06 \\ 0.012597 5.8304e-06 \\ 0.012682 5.8944e-06 \\ 0.012791 5.9584e-06 \\ 0.012892 6.0224e-06 \\ 0.01308 6.0864e-06 \\ 0.013228 6.1504e-06 \\ 0.013355 6.2144e-06 \\ 0.013437 6.2784e-06 \\ 0.013595 6.3424e-06 \\ 0.013695 6.4064e-06 \\ 0.013912 6.4704e-06 \\ 0.014093 6.5344e-06 \\ 0.014225 6.5984e-06 \\ 0.014412 6.6624e-06 \\ 0.014528 6.7264e-06 \\ 0.014672 6.7904e-06 \\ 0.014815 6.8544e-06 \\ 0.014981 6.9184e-06 \\ 0.015122 6.9824e-06 \\ 0.015259 7.0464e-06 \\ 0.015378 7.1104e-06 \\ 0.015578 7.1744e-06 \\ 0.01567 7.2384e-06 \\ 0.015849 7.3024e-06 \\ 0.015989 7.3664e-06 \\ 0.016149 7.4304e-06 \\ 0.01631 7.4944e-06 \\ 0.016403 7.5584e-06 \\ 0.01655 7.6224e-06 \\ 0.016648 7.6864e-06 \\ 0.016792 7.7504e-06 \\ 0.016878 7.8144e-06 \\ 0.017013 7.8784e-06 \\ 0.017091 7.9424e-06 \\ 0.017208 8.0064e-06 \\ 0.017397 8.0704e-06 \\ 0.017548 8.1344e-06 \\ 0.017608 8.1984e-06 \\ 0.017759 8.2624e-06 \\ 0.017918 8.3264e-06 \\ 0.018098 8.3904e-06 \\ 0.018183 8.4544e-06 \\ 0.01833 8.5184e-06 \\ 0.018431 8.5824e-06 \\ 0.018557 8.6464e-06 \\ 0.018725 8.7104e-06 \\ 0.018797 8.7744e-06 \\ 0.018884 8.8384e-06 \\ 0.019024 8.9024e-06 \\ 0.0191 8.9664e-06 \\ 0.019263 9.0304e-06 \\ 0.019425 9.0944e-06 \\ 0.019498 9.1584e-06 \\ 0.019591 9.2224e-06 \\ 0.01979 9.2864e-06 \\ 0.019941 9.3504e-06 \\ 0.020027 9.4144e-06 \\ 0.020184 9.4784e-06 \\ 0.020264 9.5424e-06 \\ 0.020529 9.6064e-06 \\ 0.020625 9.6704e-06 \\ 0.020699 9.7344e-06 \\ 0.020773 9.7984e-06 \\ 0.020867 9.8624e-06 \\ 0.020941 9.9264e-06 \\ 0.021103 9.9904e-06 \\ 0.021237 1.0054e-05 \\ 0.021341 1.0118e-05 \\ 0.021473 1.0182e-05 \\ 0.021561 1.0246e-05 \\ 0.021683 1.031e-05 \\ 0.021809 1.0374e-05 \\ 0.021954 1.0438e-05 \\ 0.022047 1.0502e-05 \\ 0.022243 1.0566e-05 \\ 0.022405 1.063e-05 \\ 0.022528 1.0694e-05 \\ 0.022655 1.0758e-05 \\ 0.022797 1.0822e-05 \\ 0.022955 1.0886e-05 \\ 0.023075 1.095e-05 \\ 0.023128 1.1014e-05 \\ 0.023253 1.1078e-05 \\ 0.023414 1.1142e-05 \\ 0.023493 1.1206e-05 \\ 0.023651 1.127e-05 \\ 0.023797 1.1334e-05 \\ 0.023918 1.1398e-05 \\ 0.024074 1.1462e-05 \\ 0.024206 1.1526e-05 \\ 0.024279 1.159e-05 \\ 0.024391 1.1654e-05 \\ 0.024522 1.1718e-05 \\ 0.024608 1.1782e-05 \\ 0.024748 1.1846e-05 \\ 0.024874 1.191e-05 \\ 0.025012 1.1974e-05 \\ 0.025101 1.2038e-05 \\ 0.025187 1.2102e-05 \\ 0.025385 1.2166e-05 \\ 0.025552 1.223e-05 \\ 0.025628 1.2294e-05 \\ 0.025751 1.2358e-05 \\ 0.025847 1.2422e-05 \\ 0.026017 1.2486e-05 \\ 0.026126 1.255e-05 \\ 0.026325 1.2614e-05 \\ 0.026407 1.2678e-05 \\ 0.026583 1.2742e-05 \\ 0.026679 1.2806e-05 \\ 0.026971 1.287e-05 \\ 0.027094 1.2934e-05 \\ 0.027193 1.2998e-05 \\ 0.027316 1.3062e-05 \\ 0.02747 1.3126e-05 \\ 0.027605 1.319e-05 \\ 0.027748 1.3254e-05 \\ 0.027847 1.3318e-05 \\ 0.02804 1.3382e-05 \\ 0.028243 1.3446e-05 \\ 0.028361 1.351e-05 \\ 0.028523 1.3574e-05 \\ 0.028631 1.3638e-05 \\ 0.028775 1.3702e-05 \\ 0.028881 1.3766e-05 \\ 0.028994 1.383e-05 \\ 0.02925 1.3894e-05 \\ 0.029456 1.3958e-05 \\ 0.029575 1.4022e-05 \\ 0.029693 1.4086e-05 \\ 0.029885 1.415e-05 \\ 0.03004 1.4214e-05 \\ 0.030156 1.4278e-05 \\ 0.03037 1.4342e-05 \\ 0.030544 1.4406e-05 \\ 0.03072 1.447e-05 \\ 0.0308 1.4534e-05 \\ 0.030903 1.4598e-05 \\ 0.031071 1.4662e-05 \\ 0.031325 1.4726e-05 \\ 0.031429 1.479e-05 \\ 0.03155 1.4854e-05 \\ 0.031638 1.4918e-05 \\ 0.031724 1.4982e-05 \\ 0.031827 1.5046e-05 \\ 0.032031 1.511e-05 \\ 0.032111 1.5174e-05 \\ 0.03227 1.5238e-05 \\ 0.032387 1.5302e-05 \\ 0.032467 1.5366e-05 \\ 0.032573 1.543e-05 \\ 0.032711 1.5494e-05 \\ 0.032801 1.5558e-05 \\ 0.032901 1.5622e-05 \\ 0.033023 1.5686e-05 \\ 0.033183 1.575e-05 \\ 0.033243 1.5814e-05 \\ 0.033429 1.5878e-05 \\ 0.033609 1.5942e-05 \\ 0.033709 1.6006e-05 \\ 0.033811 1.607e-05 \\ 0.033895 1.6134e-05 \\ 0.033975 1.6198e-05 \\ 0.034089 1.6262e-05 \\ 0.034255 1.6326e-05 \\ 0.034527 1.639e-05 \\ 0.034669 1.6454e-05 \\ 0.034765 1.6518e-05 \\ 0.034954 1.6582e-05 \\ 0.035137 1.6646e-05 \\ 0.035317 1.671e-05 \\ 0.035399 1.6774e-05 \\ 0.035479 1.6838e-05 \\ 0.035571 1.6902e-05 \\ 0.035696 1.6966e-05 \\ 0.035792 1.703e-05 \\ 0.035993 1.7094e-05 \\ 0.036138 1.7158e-05 \\ 0.036337 1.7222e-05 \\ 0.036446 1.7286e-05 \\ 0.036562 1.735e-05 \\ 0.036767 1.7414e-05 \\ 0.036887 1.7478e-05 \\ 0.036967 1.7542e-05 \\ 0.036997 1.7606e-05 \\ 0.037088 1.767e-05 \\ 0.037331 1.7734e-05 \\ 0.037468 1.7798e-05 \\ 0.037583 1.7862e-05 \\ 0.037709 1.7926e-05 \\ 0.037837 1.799e-05 \\ 0.037948 1.8054e-05 \\ 0.038022 1.8118e-05 \\ 0.038173 1.8182e-05 \\ 0.038385 1.8246e-05 \\ 0.038534 1.831e-05 \\ 0.038708 1.8374e-05 \\ 0.038841 1.8438e-05 \\ 0.038939 1.8502e-05 \\ 0.039046 1.8566e-05 \\ 0.039213 1.863e-05 \\ 0.039347 1.8694e-05 \\ 0.039432 1.8758e-05 \\ 0.039619 1.8822e-05 \\ 0.039755 1.8886e-05 \\ 0.039886 1.895e-05 \\ 0.040009 1.9014e-05 \\ 0.040191 1.9078e-05 \\ 0.040345 1.9142e-05 \\ 0.040532 1.9206e-05 \\ 0.040665 1.927e-05 \\ 0.040759 1.9334e-05 \\ 0.040901 1.9398e-05 \\ 0.041169 1.9462e-05 \\ 0.041289 1.9526e-05 \\ 0.041445 1.959e-05 \\ 0.041538 1.9654e-05 \\ 0.041648 1.9718e-05 \\ 0.041838 1.9782e-05 \\ 0.041946 1.9846e-05 \\ 0.042042 1.991e-05 \\ 0.04213 1.9974e-05 \\ 0.042267 2.0038e-05 \\ 0.042415 2.0102e-05 \\ 0.042537 2.0166e-05 \\ 0.042617 2.023e-05 \\ 0.042777 2.0294e-05 \\ 0.042903 2.0358e-05 \\ 0.043004 2.0422e-05 \\ 0.043193 2.0486e-05 \\ 0.043275 2.055e-05 \\ 0.043415 2.0614e-05 \\ 0.043614 2.0678e-05 \\ 0.043721 2.0742e-05 \\ 0.043974 2.0806e-05 \\ 0.044066 2.087e-05 \\ 0.044228 2.0934e-05 \\ 0.044544 2.0998e-05 \\ 0.044667 2.1062e-05 \\ 0.04486 2.1126e-05 \\ 0.045 2.119e-05 \\ 0.045262 2.1254e-05 \\ 0.045389 2.1318e-05 \\ 0.045555 2.1382e-05 \\ 0.045719 2.1446e-05 \\ 0.045906 2.151e-05 \\ 0.046055 2.1574e-05 \\ 0.046134 2.1638e-05 \\ 0.046227 2.1702e-05 \\ 0.046324 2.1766e-05 \\ 0.046483 2.183e-05 \\ 0.046639 2.1894e-05 \\ 0.046779 2.1958e-05 \\ 0.046889 2.2022e-05 \\ 0.047076 2.2086e-05 \\ 0.047238 2.215e-05 \\ 0.047445 2.2214e-05 \\ 0.047568 2.2278e-05 \\ 0.047719 2.2342e-05 \\ 0.047779 2.2406e-05 \\ 0.047925 2.247e-05 \\ 0.048127 2.2534e-05 \\ 0.048259 2.2598e-05 \\ 0.048434 2.2662e-05 \\ 0.048536 2.2726e-05 \\ 0.048665 2.279e-05 \\ 0.048846 2.2854e-05 \\ 0.049014 2.2918e-05 \\ 0.049168 2.2982e-05 \\ 0.049308 2.3046e-05 \\ 0.049467 2.311e-05 \\ 0.04957 2.3174e-05 \\ 0.049754 2.3238e-05 \\ 0.049903 2.3302e-05 \\ 0.050043 2.3366e-05 \\ 0.050173 2.343e-05 \\ 0.050326 2.3494e-05 \\ 0.050524 2.3558e-05 \\ 0.050574 2.3622e-05 \\ 0.050661 2.3686e-05 \\ 0.050791 2.375e-05 \\ 0.050874 2.3814e-05 \\ 0.051085 2.3878e-05 \\ 0.05117 2.3942e-05 \\ 0.051314 2.4006e-05 \\ 0.051456 2.407e-05 \\ 0.051572 2.4134e-05 \\ 0.051738 2.4198e-05 \\ 0.051863 2.4262e-05 \\ 0.052005 2.4326e-05 \\ 0.052089 2.439e-05 \\ 0.052243 2.4454e-05 \\ 0.052431 2.4518e-05 \\ 0.052723 2.4582e-05 \\ 0.052871 2.4646e-05 \\ 0.053011 2.471e-05 \\ 0.053268 2.4774e-05 \\ 0.053389 2.4838e-05 \\ 0.053514 2.4902e-05 \\ 0.053597 2.4966e-05 \\ 0.053718 2.503e-05 \\ 0.053822 2.5094e-05 \\ 0.053926 2.5158e-05 \\ 0.05415 2.5222e-05 \\ 0.054233 2.5286e-05 \\ 0.054377 2.535e-05 \\ 0.054526 2.5414e-05 \\ 0.054795 2.5478e-05 \\ 0.054882 2.5542e-05 \\ 0.055017 2.5606e-05 \\ 0.055122 2.567e-05 \\ 0.055329 2.5734e-05 \\ 0.055575 2.5798e-05 \\ 0.05573 2.5862e-05 \\ 0.055799 2.5926e-05 \\ 0.055917 2.599e-05 \\ 0.056088 2.6054e-05 \\ 0.056221 2.6118e-05 \\ 0.056457 2.6182e-05 \\ 0.056617 2.6246e-05 \\ 0.056725 2.631e-05 \\ 0.056835 2.6374e-05 \\ 0.05708 2.6438e-05 \\ 0.057187 2.6502e-05 \\ 0.057456 2.6566e-05 \\ 0.05754 2.663e-05 \\ 0.057701 2.6694e-05 \\ 0.05784 2.6758e-05 \\ 0.058035 2.6822e-05 \\ 0.05824 2.6886e-05 \\ 0.058341 2.695e-05 \\ 0.058403 2.7014e-05 \\ 0.058476 2.7078e-05 \\ 0.058598 2.7142e-05 \\ 0.058753 2.7206e-05 \\ 0.058879 2.727e-05 \\ 0.059024 2.7334e-05 \\ 0.059125 2.7398e-05 \\ 0.059242 2.7462e-05 \\ 0.059347 2.7526e-05 \\ 0.059467 2.759e-05 \\ 0.059566 2.7654e-05 \\ 0.059689 2.7718e-05 \\ 0.059859 2.7782e-05 \\ 0.060022 2.7846e-05 \\ 0.060158 2.791e-05 \\ 0.060266 2.7974e-05 \\ 0.060349 2.8038e-05 \\ 0.06048 2.8102e-05 \\ 0.060702 2.8166e-05 \\ 0.060865 2.823e-05 \\ 0.060977 2.8294e-05 \\ 0.061217 2.8358e-05 \\ 0.061429 2.8422e-05 \\ 0.061553 2.8486e-05 \\ 0.061733 2.855e-05 \\ 0.06191 2.8614e-05 \\ 0.062142 2.8678e-05 \\ 0.062338 2.8742e-05 \\ 0.062465 2.8806e-05 \\ 0.0626 2.887e-05 \\ 0.06276 2.8934e-05 \\ 0.062866 2.8998e-05 \\ 0.062992 2.9062e-05 \\ 0.063158 2.9126e-05 \\ 0.063319 2.919e-05 \\ 0.063383 2.9254e-05 \\ 0.063616 2.9318e-05 \\ 0.063753 2.9382e-05 \\ 0.063913 2.9446e-05 \\ 0.06408 2.951e-05 \\ 0.064227 2.9574e-05 \\ 0.064424 2.9638e-05 \\ 0.064613 2.9702e-05 \\ 0.064769 2.9766e-05 \\ 0.064962 2.983e-05 \\ 0.065106 2.9894e-05 \\ 0.065289 2.9958e-05 \\ 0.065441 3.0022e-05 \\ 0.065558 3.0086e-05 \\ 0.065735 3.015e-05 \\ 0.065924 3.0214e-05 \\ 0.066038 3.0278e-05 \\ 0.066164 3.0342e-05 \\ 0.066326 3.0406e-05 \\ 0.066494 3.047e-05 \\ 0.06661 3.0534e-05 \\ 0.066837 3.0598e-05 \\ 0.067004 3.0662e-05 \\ 0.067107 3.0726e-05 \\ 0.067207 3.079e-05 \\ 0.067386 3.0854e-05 \\ 0.067547 3.0918e-05 \\ 0.067695 3.0982e-05 \\ 0.06777 3.1046e-05 \\ 0.067872 3.111e-05 \\ 0.068062 3.1174e-05 \\ 0.068155 3.1238e-05 \\ 0.068362 3.1302e-05 \\ 0.06848 3.1366e-05 \\ 0.06858 3.143e-05 \\ 0.068727 3.1494e-05 \\ 0.06883 3.1558e-05 \\ 0.069025 3.1622e-05 \\ 0.069173 3.1686e-05 \\ 0.06926 3.175e-05 \\ 0.069336 3.1814e-05 \\ 0.069521 3.1878e-05 \\ 0.06968 3.1942e-05 \\ 0.069834 3.2006e-05 \\ 0.069991 3.207e-05 \\ 0.070108 3.2134e-05 \\ 0.070236 3.2198e-05 \\ 0.070361 3.2262e-05 \\ 0.07056 3.2326e-05 \\ 0.070742 3.239e-05 \\ 0.070984 3.2454e-05 \\ 0.071157 3.2518e-05 \\ 0.07127 3.2582e-05 \\ 0.071337 3.2646e-05 \\ 0.071432 3.271e-05 \\ 0.071569 3.2774e-05 \\ 0.07174 3.2838e-05 \\ 0.071877 3.2902e-05 \\ 0.072014 3.2966e-05 \\ 0.072092 3.303e-05 \\ 0.07221 3.3094e-05 \\ 0.072416 3.3158e-05 \\ 0.072473 3.3222e-05 \\ 0.072641 3.3286e-05 \\ 0.072824 3.335e-05 \\ 0.072989 3.3414e-05 \\ 0.073147 3.3478e-05 \\ 0.073264 3.3542e-05 \\ 0.073428 3.3606e-05 \\ 0.073648 3.367e-05 \\ 0.073723 3.3734e-05 \\ 0.07388 3.3798e-05 \\ 0.074033 3.3862e-05 \\ 0.074217 3.3926e-05 \\ 0.074403 3.399e-05 \\ 0.074545 3.4054e-05 \\ 0.074601 3.4118e-05 \\ 0.074758 3.4182e-05 \\ 0.074896 3.4246e-05 \\ 0.075083 3.431e-05 \\ 0.075233 3.4374e-05 \\ 0.075365 3.4438e-05 \\ 0.075436 3.4502e-05 \\ 0.075642 3.4566e-05 \\ 0.075773 3.463e-05 \\ 0.075979 3.4694e-05 \\ 0.076144 3.4758e-05 \\ 0.076308 3.4822e-05 \\ 0.076454 3.4886e-05 \\ 0.076608 3.495e-05 \\ 0.076761 3.5014e-05 \\ 0.07688 3.5078e-05 \\ 0.077084 3.5142e-05 \\ 0.077204 3.5206e-05 \\ 0.077326 3.527e-05 \\ 0.077463 3.5334e-05 \\ 0.077618 3.5398e-05 \\ 0.07768 3.5462e-05 \\ 0.077797 3.5526e-05 \\ 0.077876 3.559e-05 \\ 0.078091 3.5654e-05 \\ 0.07828 3.5718e-05 \\ 0.078397 3.5782e-05 \\ 0.078651 3.5846e-05 \\ 0.078794 3.591e-05 \\ 0.078944 3.5974e-05 \\ 0.079193 3.6038e-05 \\ 0.079325 3.6102e-05 \\ 0.079446 3.6166e-05 \\ 0.079632 3.623e-05 \\ 0.079764 3.6294e-05 \\ 0.079909 3.6358e-05 \\ 0.080046 3.6422e-05 \\ 0.080152 3.6486e-05 \\ 0.080344 3.655e-05 \\ 0.080491 3.6614e-05 \\ 0.080621 3.6678e-05 \\ 0.080765 3.6742e-05 \\ 0.080955 3.6806e-05 \\ 0.081112 3.687e-05 \\ 0.081238 3.6934e-05 \\ 0.081458 3.6998e-05 \\ 0.081696 3.7062e-05 \\ 0.081864 3.7126e-05 \\ 0.082134 3.719e-05 \\ 0.082322 3.7254e-05 \\ 0.082456 3.7318e-05 \\ 0.082584 3.7382e-05 \\ 0.082797 3.7446e-05 \\ 0.082952 3.751e-05 \\ 0.083152 3.7574e-05 \\ 0.083427 3.7638e-05 \\ 0.083512 3.7702e-05 \\ 0.083755 3.7766e-05 \\ 0.083963 3.783e-05 \\ 0.084165 3.7894e-05 \\ 0.084401 3.7958e-05 \\ 0.084556 3.8022e-05 \\ 0.084808 3.8086e-05 \\ 0.085027 3.815e-05 \\ 0.08529 3.8214e-05 \\ 0.085453 3.8278e-05 \\ 0.085675 3.8342e-05 \\ 0.08583 3.8406e-05 \\ 0.086011 3.847e-05 \\ 0.086177 3.8534e-05 \\ 0.086372 3.8598e-05 \\ 0.086518 3.8662e-05 \\ 0.086814 3.8726e-05 \\ 0.087087 3.879e-05 \\ 0.087274 3.8854e-05 \\ 0.087454 3.8918e-05 \\ 0.087631 3.8982e-05 \\ 0.087832 3.9046e-05 \\ 0.08797 3.911e-05 \\ 0.088096 3.9174e-05 \\ 0.088319 3.9238e-05 \\ 0.088545 3.9302e-05 \\ 0.088742 3.9366e-05 \\ 0.088844 3.943e-05 \\ 0.089077 3.9494e-05 \\ 0.089294 3.9558e-05 \\ 0.089483 3.9622e-05 \\ 0.089603 3.9686e-05 \\ 0.08968 3.975e-05 \\ 0.089849 3.9814e-05 \\ 0.090006 3.9878e-05 \\ 0.090125 3.9942e-05 \\ 0.090218 4.0006e-05 \\ 0.090364 4.007e-05 \\ 0.090518 4.0134e-05 \\ 0.090618 4.0198e-05 \\ 0.090672 4.0262e-05 \\ 0.090786 4.0326e-05 \\ 0.090943 4.039e-05 \\ 0.091174 4.0454e-05 \\ 0.091341 4.0518e-05 \\ 0.091491 4.0582e-05 \\ 0.091722 4.0646e-05 \\ 0.091971 4.071e-05 \\ 0.092175 4.0774e-05 \\ 0.092446 4.0838e-05 \\ 0.092599 4.0902e-05 \\ 0.092693 4.0966e-05 \\ 0.092785 4.103e-05 \\ 0.092897 4.1094e-05 \\ 0.092977 4.1158e-05 \\ 0.093104 4.1222e-05 \\ 0.093238 4.1286e-05 \\ 0.093331 4.135e-05 \\ 0.093513 4.1414e-05 \\ 0.093736 4.1478e-05 \\ 0.093888 4.1542e-05 \\ 0.094078 4.1606e-05 \\ 0.09421 4.167e-05 \\ 0.094408 4.1734e-05 \\ 0.094725 4.1798e-05 \\ 0.095049 4.1862e-05 \\ 0.0952 4.1926e-05 \\ 0.095437 4.199e-05 \\ 0.095625 4.2054e-05 \\ 0.095766 4.2118e-05 \\ 0.095927 4.2182e-05 \\ 0.09607 4.2246e-05 \\ 0.09638 4.231e-05 \\ 0.096529 4.2374e-05 \\ 0.096636 4.2438e-05 \\ 0.09672 4.2502e-05 \\ 0.096959 4.2566e-05 \\ 0.097116 4.263e-05 \\ 0.097183 4.2694e-05 \\ 0.097288 4.2758e-05 \\ 0.097399 4.2822e-05 \\ 0.097586 4.2886e-05 \\ 0.097758 4.295e-05 \\ 0.097937 4.3014e-05 \\ 0.098139 4.3078e-05 \\ 0.098246 4.3142e-05 \\ 0.098458 4.3206e-05 \\ 0.098614 4.327e-05 \\ 0.098745 4.3334e-05 \\ 0.098914 4.3398e-05 \\ 0.099055 4.3462e-05 \\ 0.099213 4.3526e-05 \\ 0.099325 4.359e-05 \\ 0.099478 4.3654e-05 \\ 0.099624 4.3718e-05 \\ 0.0997 4.3782e-05 \\ 0.099889 4.3846e-05 \\ 0.10001 4.391e-05 \\ 0.10013 4.3974e-05 \\ 0.10032 4.4038e-05 \\ 0.10058 4.4102e-05 \\ 0.10066 4.4166e-05 \\ 0.10079 4.423e-05 \\ 0.10089 4.4294e-05 \\ 0.10104 4.4358e-05 \\ 0.10116 4.4422e-05 \\ 0.10131 4.4486e-05 \\ 0.10144 4.455e-05 \\ 0.10163 4.4614e-05 \\ 0.10177 4.4678e-05 \\ 0.10191 4.4742e-05 \\ 0.10205 4.4806e-05 \\ 0.10226 4.487e-05 \\ 0.1024 4.4934e-05 \\ 0.10263 4.4998e-05 \\ 0.10269 4.5062e-05 \\ 0.10286 4.5126e-05 \\ 0.10297 4.519e-05 \\ 0.10306 4.5254e-05 \\ 0.10324 4.5318e-05 \\ 0.10331 4.5382e-05 \\ 0.10349 4.5446e-05 \\ 0.10377 4.551e-05 \\ 0.1041 4.5574e-05 \\ 0.1042 4.5638e-05 \\ 0.10437 4.5702e-05 \\ 0.10451 4.5766e-05 \\ 0.10466 4.583e-05 \\ 0.10497 4.5894e-05 \\ 0.10515 4.5958e-05 \\ 0.10541 4.6022e-05 \\ 0.10565 4.6086e-05 \\ 0.10587 4.615e-05 \\ 0.10598 4.6214e-05 \\ 0.10619 4.6278e-05 \\ 0.10642 4.6342e-05 \\ 0.10661 4.6406e-05 \\ 0.10674 4.647e-05 \\ 0.10689 4.6534e-05 \\ 0.107 4.6598e-05 \\ 0.10712 4.6662e-05 \\ 0.10734 4.6726e-05 \\ 0.10746 4.679e-05 \\ 0.10763 4.6854e-05 \\ 0.10784 4.6918e-05 \\ 0.10795 4.6982e-05 \\ 0.10806 4.7046e-05 \\ 0.10823 4.711e-05 \\ 0.10839 4.7174e-05 \\ 0.10852 4.7238e-05 \\ 0.10864 4.7302e-05 \\ 0.10886 4.7366e-05 \\ 0.10905 4.743e-05 \\ 0.1093 4.7494e-05 \\ 0.10945 4.7558e-05 \\ 0.10956 4.7622e-05 \\ 0.10967 4.7686e-05 \\ 0.10979 4.775e-05 \\ 0.10997 4.7814e-05 \\ 0.11016 4.7878e-05 \\ 0.11027 4.7942e-05 \\ 0.11036 4.8006e-05 \\ 0.11059 4.807e-05 \\ 0.11076 4.8134e-05 \\ 0.11109 4.8198e-05 \\ 0.11136 4.8262e-05 \\ 0.11154 4.8326e-05 \\ 0.11171 4.839e-05 \\ 0.1118 4.8454e-05 \\ 0.11198 4.8518e-05 \\ 0.11213 4.8582e-05 \\ 0.1123 4.8646e-05 \\ 0.11252 4.871e-05 \\ 0.11273 4.8774e-05 \\ 0.11286 4.8838e-05 \\ 0.11306 4.8902e-05 \\ 0.11319 4.8966e-05 \\ 0.11336 4.903e-05 \\ 0.11357 4.9094e-05 \\ 0.11378 4.9158e-05 \\ 0.11418 4.9222e-05 \\ 0.11432 4.9286e-05 \\ 0.11442 4.935e-05 \\ 0.11453 4.9414e-05 \\ 0.11466 4.9478e-05 \\ 0.11487 4.9542e-05 \\ 0.11493 4.9606e-05 \\ 0.11506 4.967e-05 \\ 0.11524 4.9734e-05 \\ 0.11535 4.9798e-05 \\ 0.11563 4.9862e-05 \\ 0.11571 4.9926e-05 \\ 0.11584 4.999e-05 \\ 0.11604 5.0054e-05 \\ 0.11619 5.0118e-05 \\ 0.11637 5.0182e-05 \\ 0.11653 5.0246e-05 \\ 0.11663 5.031e-05 \\ 0.11688 5.0374e-05 \\ 0.11704 5.0438e-05 \\ 0.11722 5.0502e-05 \\ 0.1174 5.0566e-05 \\ 0.11758 5.063e-05 \\ 0.11777 5.0694e-05 \\ 0.11806 5.0758e-05 \\ 0.1182 5.0822e-05 \\ 0.11833 5.0886e-05 \\ 0.11853 5.095e-05 \\ 0.11868 5.1014e-05 \\ 0.1188 5.1078e-05 \\ 0.11899 5.1142e-05 \\ 0.11914 5.1206e-05 \\ 0.11928 5.127e-05 \\ 0.11943 5.1334e-05 \\ 0.1197 5.1398e-05 \\ 0.11988 5.1462e-05 \\ 0.12003 5.1526e-05 \\ 0.12031 5.159e-05 \\ 0.12048 5.1654e-05 \\ 0.12068 5.1718e-05 \\ 0.12084 5.1782e-05 \\ 0.12094 5.1846e-05 \\ 0.12105 5.191e-05 \\ 0.12124 5.1974e-05 \\ 0.12139 5.2038e-05 \\ 0.12155 5.2102e-05 \\ 0.12171 5.2166e-05 \\ 0.12199 5.223e-05 \\ 0.12217 5.2294e-05 \\ 0.12227 5.2358e-05 \\ 0.12243 5.2422e-05 \\ 0.12261 5.2486e-05 \\ 0.12282 5.255e-05 \\ 0.12291 5.2614e-05 \\ 0.12306 5.2678e-05 \\ 0.12317 5.2742e-05 \\ 0.12332 5.2806e-05 \\ 0.12345 5.287e-05 \\ 0.12361 5.2934e-05 \\ 0.12374 5.2998e-05 \\ 0.12399 5.3062e-05 \\ 0.12415 5.3126e-05 \\ 0.12427 5.319e-05 \\ 0.12441 5.3254e-05 \\ 0.1245 5.3318e-05 \\ 0.12471 5.3382e-05 \\ 0.1249 5.3446e-05 \\ 0.12501 5.351e-05 \\ 0.12515 5.3574e-05 \\ 0.12533 5.3638e-05 \\ 0.12555 5.3702e-05 \\ 0.12572 5.3766e-05 \\ 0.12585 5.383e-05 \\ 0.12601 5.3894e-05 \\ 0.12629 5.3958e-05 \\ 0.12646 5.4022e-05 \\ 0.12665 5.4086e-05 \\ 0.12679 5.415e-05 \\ 0.12709 5.4214e-05 \\ 0.12717 5.4278e-05 \\ 0.12733 5.4342e-05 \\ 0.12748 5.4406e-05 \\ 0.12774 5.447e-05 \\ 0.1279 5.4534e-05 \\ 0.12805 5.4598e-05 \\ 0.12822 5.4662e-05 \\ 0.12842 5.4726e-05 \\ 0.12853 5.479e-05 \\ 0.12868 5.4854e-05 \\ 0.12884 5.4918e-05 \\ 0.12896 5.4982e-05 \\ 0.12908 5.5046e-05 \\ 0.12927 5.511e-05 \\ 0.12944 5.5174e-05 \\ 0.12955 5.5238e-05 \\ 0.12967 5.5302e-05 \\ 0.12988 5.5366e-05 \\ 0.13017 5.543e-05 \\ 0.13033 5.5494e-05 \\ 0.13046 5.5558e-05 \\ 0.13075 5.5622e-05 \\ 0.13099 5.5686e-05 \\ 0.13117 5.575e-05 \\ 0.13137 5.5814e-05 \\ 0.13151 5.5878e-05 \\ 0.13169 5.5942e-05 \\ 0.13184 5.6006e-05 \\ 0.13199 5.607e-05 \\ 0.13221 5.6134e-05 \\ 0.13233 5.6198e-05 \\ 0.13246 5.6262e-05 \\ 0.13261 5.6326e-05 \\ 0.13274 5.639e-05 \\ 0.13288 5.6454e-05 \\ 0.13311 5.6518e-05 \\ 0.13329 5.6582e-05 \\ 0.13339 5.6646e-05 \\ 0.13356 5.671e-05 \\ 0.13365 5.6774e-05 \\ 0.13385 5.6838e-05 \\ 0.13401 5.6902e-05 \\ 0.13412 5.6966e-05 \\ 0.13432 5.703e-05 \\ 0.13449 5.7094e-05 \\ 0.13465 5.7158e-05 \\ 0.13477 5.7222e-05 \\ 0.13487 5.7286e-05 \\ 0.13522 5.735e-05 \\ 0.13534 5.7414e-05 \\ 0.13551 5.7478e-05 \\ 0.13563 5.7542e-05 \\ 0.13577 5.7606e-05 \\ 0.13587 5.767e-05 \\ 0.13606 5.7734e-05 \\ 0.13624 5.7798e-05 \\ 0.13636 5.7862e-05 \\ 0.1365 5.7926e-05 \\ 0.13669 5.799e-05 \\ 0.13684 5.8054e-05 \\ 0.1371 5.8118e-05 \\ 0.13737 5.8182e-05 \\ 0.1375 5.8246e-05 \\ 0.13777 5.831e-05 \\ 0.13786 5.8374e-05 \\ 0.13817 5.8438e-05 \\ 0.13856 5.8502e-05 \\ 0.13876 5.8566e-05 \\ 0.13902 5.863e-05 \\ 0.13921 5.8694e-05 \\ 0.13943 5.8758e-05 \\ 0.13957 5.8822e-05 \\ 0.13981 5.8886e-05 \\ 0.13995 5.895e-05 \\ 0.14015 5.9014e-05 \\ 0.14026 5.9078e-05 \\ 0.14045 5.9142e-05 \\ 0.14062 5.9206e-05 \\ 0.14082 5.927e-05 \\ 0.14095 5.9334e-05 \\ 0.14126 5.9398e-05 \\ 0.14155 5.9462e-05 \\ 0.14177 5.9526e-05 \\ 0.14195 5.959e-05 \\ 0.14217 5.9654e-05 \\ 0.14237 5.9718e-05 \\ 0.14251 5.9782e-05 \\ 0.14265 5.9846e-05 \\ 0.1428 5.991e-05 \\ 0.1429 5.9974e-05 \\ 0.14308 6.0038e-05 \\ 0.14328 6.0102e-05 \\ 0.14348 6.0166e-05 \\ 0.14362 6.023e-05 \\ 0.14376 6.0294e-05 \\ 0.14394 6.0358e-05 \\ 0.14421 6.0422e-05 \\ 0.14448 6.0486e-05 \\ 0.14478 6.055e-05 \\ 0.14491 6.0614e-05 \\ 0.14509 6.0678e-05 \\ 0.14529 6.0742e-05 \\ 0.14548 6.0806e-05 \\ 0.14558 6.087e-05 \\ 0.14578 6.0934e-05 \\ 0.14604 6.0998e-05 \\ 0.14617 6.1062e-05 \\ 0.14636 6.1126e-05 \\ 0.14657 6.119e-05 \\ 0.14673 6.1254e-05 \\ 0.14693 6.1318e-05 \\ 0.14711 6.1382e-05 \\ 0.14724 6.1446e-05 \\ 0.14743 6.151e-05 \\ 0.14758 6.1574e-05 \\ 0.14779 6.1638e-05 \\ 0.14797 6.1702e-05 \\ 0.14819 6.1766e-05 \\ 0.14833 6.183e-05 \\ 0.14846 6.1894e-05 \\ 0.14859 6.1958e-05 \\ 0.14878 6.2022e-05 \\ 0.14897 6.2086e-05 \\ 0.14913 6.215e-05 \\ 0.14926 6.2214e-05 \\ 0.14941 6.2278e-05 \\ 0.14957 6.2342e-05 \\ 0.14971 6.2406e-05 \\ 0.14985 6.247e-05 \\ 0.15001 6.2534e-05 \\ 0.15027 6.2598e-05 \\ 0.15042 6.2662e-05 \\ 0.15066 6.2726e-05 \\ 0.15074 6.279e-05 \\ 0.15093 6.2854e-05 \\ 0.15116 6.2918e-05 \\ 0.15125 6.2982e-05 \\ 0.15141 6.3046e-05 \\ 0.15161 6.311e-05 \\ 0.15184 6.3174e-05 \\ 0.15212 6.3238e-05 \\ 0.15228 6.3302e-05 \\ 0.15248 6.3366e-05 \\ 0.15262 6.343e-05 \\ 0.15283 6.3494e-05 \\ 0.15296 6.3558e-05 \\ 0.1531 6.3622e-05 \\ 0.15332 6.3686e-05 \\ 0.15343 6.375e-05 \\ 0.15356 6.3814e-05 \\ 0.15374 6.3878e-05 \\ 0.15394 6.3942e-05 \\ 0.1542 6.4006e-05 \\ 0.15432 6.407e-05 \\ 0.1547 6.4134e-05 \\ 0.15497 6.4198e-05 \\ 0.15508 6.4262e-05 \\ 0.15523 6.4326e-05 \\ 0.15556 6.439e-05 \\ 0.15564 6.4454e-05 \\ 0.15588 6.4518e-05 \\ 0.15604 6.4582e-05 \\ 0.1562 6.4646e-05 \\ 0.15634 6.471e-05 \\ 0.15662 6.4774e-05 \\ 0.15674 6.4838e-05 \\ 0.15687 6.4902e-05 \\ 0.157 6.4966e-05 \\ 0.15716 6.503e-05 \\ 0.15729 6.5094e-05 \\ 0.15749 6.5158e-05 \\ 0.15761 6.5222e-05 \\ 0.15784 6.5286e-05 \\ 0.15796 6.535e-05 \\ 0.15811 6.5414e-05 \\ 0.1583 6.5478e-05 \\ 0.15839 6.5542e-05 \\ 0.15855 6.5606e-05 \\ 0.15865 6.567e-05 \\ 0.15878 6.5734e-05 \\ 0.15891 6.5798e-05 \\ 0.15909 6.5862e-05 \\ 0.15929 6.5926e-05 \\ 0.15944 6.599e-05 \\ 0.15959 6.6054e-05 \\ 0.15968 6.6118e-05 \\ 0.15991 6.6182e-05 \\ 0.16006 6.6246e-05 \\ 0.16032 6.631e-05 \\ 0.16058 6.6374e-05 \\ 0.16087 6.6438e-05 \\ 0.16102 6.6502e-05 \\ 0.16127 6.6566e-05 \\ 0.16138 6.663e-05 \\ 0.16155 6.6694e-05 \\ 0.16173 6.6758e-05 \\ 0.16188 6.6822e-05 \\ 0.16197 6.6886e-05 \\ 0.16217 6.695e-05 \\ 0.16231 6.7014e-05 \\ 0.16249 6.7078e-05 \\ 0.16258 6.7142e-05 \\ 0.16278 6.7206e-05 \\ 0.16306 6.727e-05 \\ 0.16329 6.7334e-05 \\ 0.16347 6.7398e-05 \\ 0.16358 6.7462e-05 \\ 0.16375 6.7526e-05 \\ 0.16391 6.759e-05 \\ 0.16402 6.7654e-05 \\ 0.16423 6.7718e-05 \\ 0.1643 6.7782e-05 \\ 0.16439 6.7846e-05 \\ 0.16451 6.791e-05 \\ 0.16472 6.7974e-05 \\ 0.16489 6.8038e-05 \\ 0.16508 6.8102e-05 \\ 0.16525 6.8166e-05 \\ 0.16548 6.823e-05 \\ 0.16573 6.8294e-05 \\ 0.16585 6.8358e-05 \\ 0.16605 6.8422e-05 \\ 0.16629 6.8486e-05 \\ 0.1665 6.855e-05 \\ 0.1667 6.8614e-05 \\ 0.16695 6.8678e-05 \\ 0.16724 6.8742e-05 \\ 0.1674 6.8806e-05 \\ 0.16752 6.887e-05 \\ 0.16773 6.8934e-05 \\ 0.168 6.8998e-05 \\ 0.16822 6.9062e-05 \\ 0.16843 6.9126e-05 \\ 0.16854 6.919e-05 \\ 0.16874 6.9254e-05 \\ 0.16885 6.9318e-05 \\ 0.16919 6.9382e-05 \\ 0.16947 6.9446e-05 \\ 0.16964 6.951e-05 \\ 0.16989 6.9574e-05 \\ 0.17006 6.9638e-05 \\ 0.1701 6.9702e-05 \\ 0.17038 6.9766e-05 \\ 0.17067 6.983e-05 \\ 0.17082 6.9894e-05 \\ 0.17101 6.9958e-05 \\ 0.1712 7.0022e-05 \\ 0.17133 7.0086e-05 \\ 0.17161 7.015e-05 \\ 0.17178 7.0214e-05 \\ 0.17204 7.0278e-05 \\ 0.17213 7.0342e-05 \\ 0.17233 7.0406e-05 \\ 0.17244 7.047e-05 \\ 0.17268 7.0534e-05 \\ 0.17294 7.0598e-05 \\ 0.17315 7.0662e-05 \\ 0.1733 7.0726e-05 \\ 0.17355 7.079e-05 \\ 0.17378 7.0854e-05 \\ 0.17394 7.0918e-05 \\ 0.17427 7.0982e-05 \\ 0.17441 7.1046e-05 \\ 0.17466 7.111e-05 \\ 0.17489 7.1174e-05 \\ 0.17505 7.1238e-05 \\ 0.17524 7.1302e-05 \\ 0.17539 7.1366e-05 \\ 0.17557 7.143e-05 \\ 0.17574 7.1494e-05 \\ 0.17588 7.1558e-05 \\ 0.17615 7.1622e-05 \\ 0.17629 7.1686e-05 \\ 0.1764 7.175e-05 \\ 0.17656 7.1814e-05 \\ 0.1769 7.1878e-05 \\ 0.17696 7.1942e-05 \\ 0.17715 7.2006e-05 \\ 0.17731 7.207e-05 \\ 0.17747 7.2134e-05 \\ 0.17762 7.2198e-05 \\ 0.17779 7.2262e-05 \\ 0.17808 7.2326e-05 \\ 0.17825 7.239e-05 \\ 0.17844 7.2454e-05 \\ 0.17859 7.2518e-05 \\ 0.17875 7.2582e-05 \\ 0.17895 7.2646e-05 \\ 0.17909 7.271e-05 \\ 0.17922 7.2774e-05 \\ 0.17937 7.2838e-05 \\ 0.17952 7.2902e-05 \\ 0.17978 7.2966e-05 \\ 0.1801 7.303e-05 \\ 0.1803 7.3094e-05 \\ 0.1804 7.3158e-05 \\ 0.18061 7.3222e-05 \\ 0.18073 7.3286e-05 \\ 0.18087 7.335e-05 \\ 0.18101 7.3414e-05 \\ 0.18122 7.3478e-05 \\ 0.18144 7.3542e-05 \\ 0.18162 7.3606e-05 \\ 0.18185 7.367e-05 \\ 0.182 7.3734e-05 \\ 0.1822 7.3798e-05 \\ 0.18241 7.3862e-05 \\ 0.18278 7.3926e-05 \\ 0.18299 7.399e-05 \\ 0.18308 7.4054e-05 \\ 0.18331 7.4118e-05 \\ 0.18355 7.4182e-05 \\ 0.18369 7.4246e-05 \\ 0.18379 7.431e-05 \\ 0.18393 7.4374e-05 \\ 0.18412 7.4438e-05 \\ 0.18441 7.4502e-05 \\ 0.18458 7.4566e-05 \\ 0.18475 7.463e-05 \\ 0.18487 7.4694e-05 \\ 0.18517 7.4758e-05 \\ 0.18531 7.4822e-05 \\ 0.18539 7.4886e-05 \\ 0.18548 7.495e-05 \\ 0.18564 7.5014e-05 \\ 0.1859 7.5078e-05 \\ 0.18615 7.5142e-05 \\ 0.1864 7.5206e-05 \\ 0.18658 7.527e-05 \\ 0.18668 7.5334e-05 \\ 0.18685 7.5398e-05 \\ 0.18713 7.5462e-05 \\ 0.18726 7.5526e-05 \\ 0.18741 7.559e-05 \\ 0.1876 7.5654e-05 \\ 0.18776 7.5718e-05 \\ 0.18799 7.5782e-05 \\ 0.18819 7.5846e-05 \\ 0.18845 7.591e-05 \\ 0.18865 7.5974e-05 \\ 0.1888 7.6038e-05 \\ 0.18907 7.6102e-05 \\ 0.18926 7.6166e-05 \\ 0.18942 7.623e-05 \\ 0.18965 7.6294e-05 \\ 0.1899 7.6358e-05 \\ 0.19019 7.6422e-05 \\ 0.19052 7.6486e-05 \\ 0.19073 7.655e-05 \\ 0.19084 7.6614e-05 \\ 0.19116 7.6678e-05 \\ 0.19136 7.6742e-05 \\ 0.19145 7.6806e-05 \\ 0.19164 7.687e-05 \\ 0.19198 7.6934e-05 \\ 0.19216 7.6998e-05 \\ 0.1923 7.7062e-05 \\ 0.19249 7.7126e-05 \\ 0.19258 7.719e-05 \\ 0.19273 7.7254e-05 \\ 0.19288 7.7318e-05 \\ 0.19313 7.7382e-05 \\ 0.19336 7.7446e-05 \\ 0.19361 7.751e-05 \\ 0.19378 7.7574e-05 \\ 0.19394 7.7638e-05 \\ 0.19411 7.7702e-05 \\ 0.19437 7.7766e-05 \\ 0.19457 7.783e-05 \\ 0.19468 7.7894e-05 \\ 0.19488 7.7958e-05 \\ 0.19518 7.8022e-05 \\ 0.19542 7.8086e-05 \\ 0.19569 7.815e-05 \\ 0.19601 7.8214e-05 \\ 0.19614 7.8278e-05 \\ 0.19628 7.8342e-05 \\ 0.19643 7.8406e-05 \\ 0.19665 7.847e-05 \\ 0.19678 7.8534e-05 \\ 0.19705 7.8598e-05 \\ 0.19731 7.8662e-05 \\ 0.19753 7.8726e-05 \\ 0.19771 7.879e-05 \\ 0.19787 7.8854e-05 \\ 0.19812 7.8918e-05 \\ 0.19827 7.8982e-05 \\ 0.19848 7.9046e-05 \\ 0.19863 7.911e-05 \\ 0.19875 7.9174e-05 \\ 0.19892 7.9238e-05 \\ 0.19912 7.9302e-05 \\ 0.19937 7.9366e-05 \\ 0.19966 7.943e-05 \\ 0.19979 7.9494e-05 \\ 0.19995 7.9558e-05 \\ 0.20013 7.9622e-05 \\ 0.2004 7.9686e-05 \\ 0.20057 7.975e-05 \\ 0.20073 7.9814e-05 \\ 0.20086 7.9878e-05 \\ 0.20113 7.9942e-05 \\ 0.2013 8.0006e-05 \\ 0.20153 8.007e-05 \\ 0.20169 8.0134e-05 \\ 0.20195 8.0198e-05 \\ 0.20201 8.0262e-05 \\ 0.20224 8.0326e-05 \\ 0.20263 8.039e-05 \\ 0.20283 8.0454e-05 \\ 0.20317 8.0518e-05 \\ 0.20338 8.0582e-05 \\ 0.20354 8.0646e-05 \\ 0.20384 8.071e-05 \\ 0.20403 8.0774e-05 \\ 0.20426 8.0838e-05 \\ 0.20441 8.0902e-05 \\ 0.20461 8.0966e-05 \\ 0.20491 8.103e-05 \\ 0.20519 8.1094e-05 \\ 0.2054 8.1158e-05 \\ 0.20558 8.1222e-05 \\ 0.20571 8.1286e-05 \\ 0.206 8.135e-05 \\ 0.20622 8.1414e-05 \\ 0.20633 8.1478e-05 \\ 0.20648 8.1542e-05 \\ 0.20674 8.1606e-05 \\ 0.20694 8.167e-05 \\ 0.20722 8.1734e-05 \\ 0.20738 8.1798e-05 \\ 0.20769 8.1862e-05 \\ 0.20789 8.1926e-05 \\ 0.20826 8.199e-05 \\ 0.20838 8.2054e-05 \\ 0.20854 8.2118e-05 \\ 0.20868 8.2182e-05 \\ 0.20892 8.2246e-05 \\ 0.20912 8.231e-05 \\ 0.20945 8.2374e-05 \\ 0.20965 8.2438e-05 \\ 0.20974 8.2502e-05 \\ 0.2099 8.2566e-05 \\ 0.21004 8.263e-05 \\ 0.21016 8.2694e-05 \\ 0.21036 8.2758e-05 \\ 0.21049 8.2822e-05 \\ 0.21077 8.2886e-05 \\ 0.21092 8.295e-05 \\ 0.21112 8.3014e-05 \\ 0.21126 8.3078e-05 \\ 0.21144 8.3142e-05 \\ 0.21157 8.3206e-05 \\ 0.21179 8.327e-05 \\ 0.212 8.3334e-05 \\ 0.2122 8.3398e-05 \\ 0.21242 8.3462e-05 \\ 0.21267 8.3526e-05 \\ 0.21288 8.359e-05 \\ 0.2131 8.3654e-05 \\ 0.21329 8.3718e-05 \\ 0.21352 8.3782e-05 \\ 0.21366 8.3846e-05 \\ 0.2138 8.391e-05 \\ 0.21395 8.3974e-05 \\ 0.21418 8.4038e-05 \\ 0.21439 8.4102e-05 \\ 0.21451 8.4166e-05 \\ 0.21465 8.423e-05 \\ 0.21485 8.4294e-05 \\ 0.21503 8.4358e-05 \\ 0.21519 8.4422e-05 \\ 0.21539 8.4486e-05 \\ 0.21578 8.455e-05 \\ 0.21603 8.4614e-05 \\ 0.21617 8.4678e-05 \\ 0.21638 8.4742e-05 \\ 0.21666 8.4806e-05 \\ 0.21678 8.487e-05 \\ 0.21694 8.4934e-05 \\ 0.21711 8.4998e-05 \\ 0.21736 8.5062e-05 \\ 0.21762 8.5126e-05 \\ 0.21787 8.519e-05 \\ 0.21807 8.5254e-05 \\ 0.21823 8.5318e-05 \\ 0.21847 8.5382e-05 \\ 0.21873 8.5446e-05 \\ 0.21897 8.551e-05 \\ 0.21931 8.5574e-05 \\ 0.21944 8.5638e-05 \\ 0.21956 8.5702e-05 \\ 0.21989 8.5766e-05 \\ 0.22011 8.583e-05 \\ 0.22038 8.5894e-05 \\ 0.22053 8.5958e-05 \\ 0.2208 8.6022e-05 \\ 0.22105 8.6086e-05 \\ 0.22128 8.615e-05 \\ 0.22144 8.6214e-05 \\ 0.22155 8.6278e-05 \\ 0.22166 8.6342e-05 \\ 0.22182 8.6406e-05 \\ 0.222 8.647e-05 \\ 0.22218 8.6534e-05 \\ 0.22237 8.6598e-05 \\ 0.22253 8.6662e-05 \\ 0.22269 8.6726e-05 \\ 0.22281 8.679e-05 \\ 0.22296 8.6854e-05 \\ 0.22315 8.6918e-05 \\ 0.22331 8.6982e-05 \\ 0.22366 8.7046e-05 \\ 0.22382 8.711e-05 \\ 0.22405 8.7174e-05 \\ 0.22434 8.7238e-05 \\ 0.2247 8.7302e-05 \\ 0.22515 8.7366e-05 \\ 0.22527 8.743e-05 \\ 0.22548 8.7494e-05 \\ 0.22577 8.7558e-05 \\ 0.22593 8.7622e-05 \\ 0.22609 8.7686e-05 \\ 0.2262 8.775e-05 \\ 0.22645 8.7814e-05 \\ 0.2266 8.7878e-05 \\ 0.22677 8.7942e-05 \\ 0.22691 8.8006e-05 \\ 0.22709 8.807e-05 \\ 0.22732 8.8134e-05 \\ 0.22765 8.8198e-05 \\ 0.22789 8.8262e-05 \\ 0.22811 8.8326e-05 \\ 0.22831 8.839e-05 \\ 0.22851 8.8454e-05 \\ 0.22876 8.8518e-05 \\ 0.2289 8.8582e-05 \\ 0.22907 8.8646e-05 \\ 0.22918 8.871e-05 \\ 0.22929 8.8774e-05 \\ 0.22944 8.8838e-05 \\ 0.22969 8.8902e-05 \\ 0.22989 8.8966e-05 \\ 0.23004 8.903e-05 \\ 0.23023 8.9094e-05 \\ 0.23047 8.9158e-05 \\ 0.23068 8.9222e-05 \\ 0.23091 8.9286e-05 \\ 0.23105 8.935e-05 \\ 0.23114 8.9414e-05 \\ 0.23126 8.9478e-05 \\ 0.23146 8.9542e-05 \\ 0.23166 8.9606e-05 \\ 0.23191 8.967e-05 \\ 0.2321 8.9734e-05 \\ 0.2323 8.9798e-05 \\ 0.23256 8.9862e-05 \\ 0.23285 8.9926e-05 \\ 0.23306 8.999e-05 \\ 0.23326 9.0054e-05 \\ 0.23344 9.0118e-05 \\ 0.23366 9.0182e-05 \\ 0.23393 9.0246e-05 \\ 0.23418 9.031e-05 \\ 0.2345 9.0374e-05 \\ 0.23459 9.0438e-05 \\ 0.23479 9.0502e-05 \\ 0.23501 9.0566e-05 \\ 0.23517 9.063e-05 \\ 0.23529 9.0694e-05 \\ 0.23545 9.0758e-05 \\ 0.23566 9.0822e-05 \\ 0.23594 9.0886e-05 \\ 0.23616 9.095e-05 \\ 0.2363 9.1014e-05 \\ 0.23642 9.1078e-05 \\ 0.23666 9.1142e-05 \\ 0.23686 9.1206e-05 \\ 0.23712 9.127e-05 \\ 0.23728 9.1334e-05 \\ 0.23745 9.1398e-05 \\ 0.23758 9.1462e-05 \\ 0.23778 9.1526e-05 \\ 0.23809 9.159e-05 \\ 0.2383 9.1654e-05 \\ 0.23842 9.1718e-05 \\ 0.23867 9.1782e-05 \\ 0.23888 9.1846e-05 \\ 0.23896 9.191e-05 \\ 0.23908 9.1974e-05 \\ 0.23924 9.2038e-05 \\ 0.23951 9.2102e-05 \\ 0.23975 9.2166e-05 \\ 0.23996 9.223e-05 \\ 0.24017 9.2294e-05 \\ 0.24048 9.2358e-05 \\ 0.24101 9.2422e-05 \\ 0.24126 9.2486e-05 \\ 0.24145 9.255e-05 \\ 0.2418 9.2614e-05 \\ 0.24196 9.2678e-05 \\ 0.24226 9.2742e-05 \\ 0.24256 9.2806e-05 \\ 0.24269 9.287e-05 \\ 0.24287 9.2934e-05 \\ 0.24305 9.2998e-05 \\ 0.2432 9.3062e-05 \\ 0.24347 9.3126e-05 \\ 0.24365 9.319e-05 \\ 0.24384 9.3254e-05 \\ 0.24409 9.3318e-05 \\ 0.24426 9.3382e-05 \\ 0.24434 9.3446e-05 \\ 0.2445 9.351e-05 \\ 0.2447 9.3574e-05 \\ 0.24496 9.3638e-05 \\ 0.24519 9.3702e-05 \\ 0.24532 9.3766e-05 \\ 0.2455 9.383e-05 \\ 0.24572 9.3894e-05 \\ 0.24597 9.3958e-05 \\ 0.24613 9.4022e-05 \\ 0.24641 9.4086e-05 \\ 0.24661 9.415e-05 \\ 0.24685 9.4214e-05 \\ 0.24703 9.4278e-05 \\ 0.24728 9.4342e-05 \\ 0.24743 9.4406e-05 \\ 0.24758 9.447e-05 \\ 0.24776 9.4534e-05 \\ 0.24788 9.4598e-05 \\ 0.24811 9.4662e-05 \\ 0.24829 9.4726e-05 \\ 0.24846 9.479e-05 \\ 0.24868 9.4854e-05 \\ 0.24889 9.4918e-05 \\ 0.24902 9.4982e-05 \\ 0.24915 9.5046e-05 \\ 0.24939 9.511e-05 \\ 0.24959 9.5174e-05 \\ 0.24991 9.5238e-05 \\ 0.25008 9.5302e-05 \\ 0.25025 9.5366e-05 \\ 0.25053 9.543e-05 \\ 0.25074 9.5494e-05 \\ 0.251 9.5558e-05 \\ 0.25133 9.5622e-05 \\ 0.25168 9.5686e-05 \\ 0.25193 9.575e-05 \\ 0.25213 9.5814e-05 \\ 0.25232 9.5878e-05 \\ 0.25249 9.5942e-05 \\ 0.25267 9.6006e-05 \\ 0.25288 9.607e-05 \\ 0.25305 9.6134e-05 \\ 0.25326 9.6198e-05 \\ 0.25365 9.6262e-05 \\ 0.25392 9.6326e-05 \\ 0.25415 9.639e-05 \\ 0.25434 9.6454e-05 \\ 0.25452 9.6518e-05 \\ 0.25471 9.6582e-05 \\ 0.25487 9.6646e-05 \\ 0.25507 9.671e-05 \\ 0.25526 9.6774e-05 \\ 0.2554 9.6838e-05 \\ 0.2556 9.6902e-05 \\ 0.25583 9.6966e-05 \\ 0.25602 9.703e-05 \\ 0.25635 9.7094e-05 \\ 0.25664 9.7158e-05 \\ 0.25678 9.7222e-05 \\ 0.25693 9.7286e-05 \\ 0.25739 9.735e-05 \\ 0.25776 9.7414e-05 \\ 0.25789 9.7478e-05 \\ 0.25796 9.7542e-05 \\ 0.25813 9.7606e-05 \\ 0.25829 9.767e-05 \\ 0.25858 9.7734e-05 \\ 0.25874 9.7798e-05 \\ 0.25894 9.7862e-05 \\ 0.25923 9.7926e-05 \\ 0.2594 9.799e-05 \\ 0.25965 9.8054e-05 \\ 0.2598 9.8118e-05 \\ 0.26001 9.8182e-05 \\ 0.26016 9.8246e-05 \\ 0.26029 9.831e-05 \\ 0.26057 9.8374e-05 \\ 0.26071 9.8438e-05 \\ 0.26093 9.8502e-05 \\ 0.26109 9.8566e-05 \\ 0.26131 9.863e-05 \\ 0.2616 9.8694e-05 \\ 0.2617 9.8758e-05 \\ 0.26187 9.8822e-05 \\ 0.26213 9.8886e-05 \\ 0.26231 9.895e-05 \\ 0.2625 9.9014e-05 \\ 0.26267 9.9078e-05 \\ 0.26299 9.9142e-05 \\ 0.26314 9.9206e-05 \\ 0.26337 9.927e-05 \\ 0.26358 9.9334e-05 \\ 0.26369 9.9398e-05 \\ 0.26399 9.9462e-05 \\ 0.26416 9.9526e-05 \\ 0.26445 9.959e-05 \\ 0.26462 9.9654e-05 \\ 0.2648 9.9718e-05 \\ 0.26492 9.9782e-05 \\ 0.26505 9.9846e-05 \\ 0.2653 9.991e-05 \\ 0.26544 9.9974e-05 \\ 0.26561 0.00010004 \\ 0.26596 0.0001001 \\ 0.26619 0.00010017 \\ 0.26636 0.00010023 \\ 0.26653 0.00010029 \\ 0.26683 0.00010036 \\ 0.26704 0.00010042 \\ 0.26727 0.00010049 \\ 0.26755 0.00010055 \\ 0.26776 0.00010061 \\ 0.26798 0.00010068 \\ 0.26818 0.00010074 \\ 0.26842 0.00010081 \\ 0.26869 0.00010087 \\ 0.26887 0.00010093 \\ 0.26918 0.000101 \\ 0.26938 0.00010106 \\ 0.26956 0.00010113 \\ 0.26979 0.00010119 \\ 0.27004 0.00010125 \\ 0.27019 0.00010132 \\ 0.2705 0.00010138 \\ 0.27069 0.00010145 \\ 0.27081 0.00010151 \\ 0.27105 0.00010157 \\ 0.27125 0.00010164 \\ 0.27142 0.0001017 \\ 0.27178 0.00010177 \\ 0.27195 0.00010183 \\ 0.27223 0.00010189 \\ 0.27249 0.00010196 \\ 0.27268 0.00010202 \\ 0.27286 0.00010209 \\ 0.27297 0.00010215 \\ 0.2732 0.00010221 \\ 0.27343 0.00010228 \\ 0.27362 0.00010234 \\ 0.27387 0.00010241 \\ 0.27407 0.00010247 \\ 0.27423 0.00010253 \\ 0.27449 0.0001026 \\ 0.27462 0.00010266 \\ 0.27487 0.00010273 \\ 0.27529 0.00010279 \\ 0.27553 0.00010285 \\ 0.27567 0.00010292 \\ 0.27586 0.00010298 \\ 0.27607 0.00010305 \\ 0.27631 0.00010311 \\ 0.27647 0.00010317 \\ 0.27678 0.00010324 \\ 0.27708 0.0001033 \\ 0.27759 0.00010337 \\ 0.27781 0.00010343 \\ 0.27806 0.00010349 \\ 0.2783 0.00010356 \\ 0.27847 0.00010362 \\ 0.27871 0.00010369 \\ 0.27891 0.00010375 \\ 0.2792 0.00010381 \\ 0.27954 0.00010388 \\ 0.27969 0.00010394 \\ 0.28002 0.00010401 \\ 0.28025 0.00010407 \\ 0.28047 0.00010413 \\ 0.28068 0.0001042 \\ 0.28098 0.00010426 \\ 0.28119 0.00010433 \\ 0.28137 0.00010439 \\ 0.28161 0.00010445 \\ 0.28174 0.00010452 \\ 0.28185 0.00010458 \\ 0.28218 0.00010465 \\ 0.2824 0.00010471 \\ 0.28258 0.00010477 \\ 0.2828 0.00010484 \\ 0.28309 0.0001049 \\ 0.28327 0.00010497 \\ 0.28346 0.00010503 \\ 0.28363 0.00010509 \\ 0.28404 0.00010516 \\ 0.28433 0.00010522 \\ 0.28464 0.00010529 \\ 0.28483 0.00010535 \\ 0.28529 0.00010541 \\ 0.28561 0.00010548 \\ 0.28583 0.00010554 \\ 0.28606 0.00010561 \\ 0.28623 0.00010567 \\ 0.28649 0.00010573 \\ 0.28657 0.0001058 \\ 0.28685 0.00010586 \\ 0.2871 0.00010593 \\ 0.28735 0.00010599 \\ 0.28746 0.00010605 \\ 0.28763 0.00010612 \\ 0.28798 0.00010618 \\ 0.28821 0.00010625 \\ 0.28833 0.00010631 \\ 0.28864 0.00010637 \\ 0.28887 0.00010644 \\ 0.28927 0.0001065 \\ 0.28946 0.00010657 \\ 0.28963 0.00010663 \\ 0.28995 0.00010669 \\ 0.29016 0.00010676 \\ 0.29053 0.00010682 \\ 0.29075 0.00010689 \\ 0.291 0.00010695 \\ 0.2912 0.00010701 \\ 0.29147 0.00010708 \\ 0.29165 0.00010714 \\ 0.29188 0.00010721 \\ 0.29214 0.00010727 \\ 0.29236 0.00010733 \\ 0.2925 0.0001074 \\ 0.29289 0.00010746 \\ 0.29313 0.00010753 \\ 0.29332 0.00010759 \\ 0.29346 0.00010765 \\ 0.29382 0.00010772 \\ 0.2941 0.00010778 \\ 0.29437 0.00010785 \\ 0.2946 0.00010791 \\ 0.29484 0.00010797 \\ 0.29513 0.00010804 \\ 0.29534 0.0001081 \\ 0.29551 0.00010817 \\ 0.29586 0.00010823 \\ 0.29608 0.00010829 \\ 0.2963 0.00010836 \\ 0.29661 0.00010842 \\ 0.29689 0.00010849 \\ 0.2971 0.00010855 \\ 0.29749 0.00010861 \\ 0.29764 0.00010868 \\ 0.29801 0.00010874 \\ 0.29826 0.00010881 \\ 0.29842 0.00010887 \\ 0.29852 0.00010893 \\ 0.29875 0.000109 \\ 0.29908 0.00010906 \\ 0.29929 0.00010913 \\ 0.2996 0.00010919 \\ 0.29979 0.00010925 \\ 0.30012 0.00010932 \\ 0.3004 0.00010938 \\ 0.30079 0.00010945 \\ 0.30093 0.00010951 \\ 0.30124 0.00010957 \\ 0.30148 0.00010964 \\ 0.30165 0.0001097 \\ 0.3019 0.00010977 \\ 0.30207 0.00010983 \\ 0.3023 0.00010989 \\ 0.30258 0.00010996 \\ 0.30278 0.00011002 \\ 0.30301 0.00011009 \\ 0.30319 0.00011015 \\ 0.30343 0.00011021 \\ 0.30362 0.00011028 \\ 0.30387 0.00011034 \\ 0.30406 0.00011041 \\ 0.30422 0.00011047 \\ 0.30432 0.00011053 \\ 0.30478 0.0001106 \\ 0.30496 0.00011066 \\ 0.30511 0.00011073 \\ 0.30553 0.00011079 \\ 0.30572 0.00011085 \\ 0.30585 0.00011092 \\ 0.306 0.00011098 \\ 0.30631 0.00011105 \\ 0.30645 0.00011111 \\ 0.30683 0.00011117 \\ 0.30703 0.00011124 \\ 0.30732 0.0001113 \\ 0.30751 0.00011137 \\ 0.30777 0.00011143 \\ 0.3079 0.00011149 \\ 0.3083 0.00011156 \\ 0.30857 0.00011162 \\ 0.30881 0.00011169 \\ 0.30906 0.00011175 \\ 0.30932 0.00011181 \\ 0.30951 0.00011188 \\ 0.3096 0.00011194 \\ 0.30992 0.00011201 \\ 0.31006 0.00011207 \\ 0.31025 0.00011213 \\ 0.31061 0.0001122 \\ 0.3108 0.00011226 \\ 0.31109 0.00011233 \\ 0.31128 0.00011239 \\ 0.31155 0.00011245 \\ 0.3119 0.00011252 \\ 0.31215 0.00011258 \\ 0.31238 0.00011265 \\ 0.31274 0.00011271 \\ 0.31301 0.00011277 \\ 0.31319 0.00011284 \\ 0.31351 0.0001129 \\ 0.31374 0.00011297 \\ 0.31404 0.00011303 \\ 0.31422 0.00011309 \\ 0.31441 0.00011316 \\ 0.3146 0.00011322 \\ 0.31477 0.00011329 \\ 0.31512 0.00011335 \\ 0.31537 0.00011341 \\ 0.31574 0.00011348 \\ 0.31619 0.00011354 \\ 0.31658 0.00011361 \\ 0.31695 0.00011367 \\ 0.31722 0.00011373 \\ 0.31744 0.0001138 \\ 0.31772 0.00011386 \\ 0.31796 0.00011393 \\ 0.31833 0.00011399 \\ 0.31846 0.00011405 \\ 0.31871 0.00011412 \\ 0.31907 0.00011418 \\ 0.3193 0.00011425 \\ 0.31954 0.00011431 \\ 0.31983 0.00011437 \\ 0.32013 0.00011444 \\ 0.32038 0.0001145 \\ 0.32056 0.00011457 \\ 0.32085 0.00011463 \\ 0.32123 0.00011469 \\ 0.32136 0.00011476 \\ 0.3215 0.00011482 \\ 0.32176 0.00011489 \\ 0.32195 0.00011495 \\ 0.32209 0.00011501 \\ 0.32228 0.00011508 \\ 0.32252 0.00011514 \\ 0.32271 0.00011521 \\ 0.32289 0.00011527 \\ 0.32313 0.00011533 \\ 0.3236 0.0001154 \\ 0.32378 0.00011546 \\ 0.32401 0.00011553 \\ 0.32433 0.00011559 \\ 0.32454 0.00011565 \\ 0.32478 0.00011572 \\ 0.32514 0.00011578 \\ 0.32533 0.00011585 \\ 0.32583 0.00011591 \\ 0.32605 0.00011597 \\ 0.32631 0.00011604 \\ 0.32653 0.0001161 \\ 0.32687 0.00011617 \\ 0.32712 0.00011623 \\ 0.32749 0.00011629 \\ 0.32774 0.00011636 \\ 0.32805 0.00011642 \\ 0.32857 0.00011649 \\ 0.32891 0.00011655 \\ 0.32927 0.00011661 \\ 0.32956 0.00011668 \\ 0.32988 0.00011674 \\ 0.33004 0.00011681 \\ 0.33035 0.00011687 \\ 0.33067 0.00011693 \\ 0.3309 0.000117 \\ 0.33105 0.00011706 \\ 0.33137 0.00011713 \\ 0.33156 0.00011719 \\ 0.33168 0.00011725 \\ 0.33196 0.00011732 \\ 0.3323 0.00011738 \\ 0.33251 0.00011745 \\ 0.33263 0.00011751 \\ 0.33296 0.00011757 \\ 0.33333 0.00011764 \\ 0.33352 0.0001177 \\ 0.3338 0.00011777 \\ 0.33407 0.00011783 \\ 0.33429 0.00011789 \\ 0.33476 0.00011796 \\ 0.33503 0.00011802 \\ 0.33516 0.00011809 \\ 0.33538 0.00011815 \\ 0.33558 0.00011821 \\ 0.33599 0.00011828 \\ 0.33619 0.00011834 \\ 0.33654 0.00011841 \\ 0.33686 0.00011847 \\ 0.33697 0.00011853 \\ 0.33723 0.0001186 \\ 0.3374 0.00011866 \\ 0.33761 0.00011873 \\ 0.33791 0.00011879 \\ 0.33817 0.00011885 \\ 0.33844 0.00011892 \\ 0.33867 0.00011898 \\ 0.33895 0.00011905 \\ 0.33915 0.00011911 \\ 0.33947 0.00011917 \\ 0.33973 0.00011924 \\ 0.33993 0.0001193 \\ 0.34016 0.00011937 \\ 0.34049 0.00011943 \\ 0.34084 0.00011949 \\ 0.34128 0.00011956 \\ 0.34158 0.00011962 \\ 0.34187 0.00011969 \\ 0.34207 0.00011975 \\ 0.34239 0.00011981 \\ 0.34281 0.00011988 \\ 0.34293 0.00011994 \\ 0.34324 0.00012001 \\ 0.34349 0.00012007 \\ 0.34358 0.00012013 \\ 0.34378 0.0001202 \\ 0.34391 0.00012026 \\ 0.3442 0.00012033 \\ 0.34448 0.00012039 \\ 0.34495 0.00012045 \\ 0.34521 0.00012052 \\ 0.34551 0.00012058 \\ 0.34585 0.00012065 \\ 0.34609 0.00012071 \\ 0.34634 0.00012077 \\ 0.34678 0.00012084 \\ 0.34703 0.0001209 \\ 0.34735 0.00012097 \\ 0.34758 0.00012103 \\ 0.34778 0.00012109 \\ 0.34812 0.00012116 \\ 0.34838 0.00012122 \\ 0.34881 0.00012129 \\ 0.34898 0.00012135 \\ 0.34912 0.00012141 \\ 0.34927 0.00012148 \\ 0.34968 0.00012154 \\ 0.35007 0.00012161 \\ 0.35051 0.00012167 \\ 0.35084 0.00012173 \\ 0.35108 0.0001218 \\ 0.35138 0.00012186 \\ 0.35171 0.00012193 \\ 0.35198 0.00012199 \\ 0.35225 0.00012205 \\ 0.3525 0.00012212 \\ 0.35276 0.00012218 \\ 0.35295 0.00012225 \\ 0.35334 0.00012231 \\ 0.35372 0.00012237 \\ 0.35399 0.00012244 \\ 0.3543 0.0001225 \\ 0.35457 0.00012257 \\ 0.35476 0.00012263 \\ 0.35516 0.00012269 \\ 0.35538 0.00012276 \\ 0.35561 0.00012282 \\ 0.35587 0.00012289 \\ 0.35611 0.00012295 \\ 0.35663 0.00012301 \\ 0.3569 0.00012308 \\ 0.35738 0.00012314 \\ 0.35764 0.00012321 \\ 0.35778 0.00012327 \\ 0.35803 0.00012333 \\ 0.35833 0.0001234 \\ 0.35866 0.00012346 \\ 0.35896 0.00012353 \\ 0.3591 0.00012359 \\ 0.35958 0.00012365 \\ 0.35983 0.00012372 \\ 0.36006 0.00012378 \\ 0.36026 0.00012385 \\ 0.36059 0.00012391 \\ 0.36076 0.00012397 \\ 0.36106 0.00012404 \\ 0.36128 0.0001241 \\ 0.36141 0.00012417 \\ 0.36167 0.00012423 \\ 0.36203 0.00012429 \\ 0.36238 0.00012436 \\ 0.36256 0.00012442 \\ 0.36286 0.00012449 \\ 0.36316 0.00012455 \\ 0.36356 0.00012461 \\ 0.36385 0.00012468 \\ 0.36406 0.00012474 \\ 0.36441 0.00012481 \\ 0.36464 0.00012487 \\ 0.36517 0.00012493 \\ 0.36538 0.000125 \\ 0.36557 0.00012506 \\ 0.3658 0.00012513 \\ 0.36598 0.00012519 \\ 0.36634 0.00012525 \\ 0.36658 0.00012532 \\ 0.36697 0.00012538 \\ 0.36722 0.00012545 \\ 0.36754 0.00012551 \\ 0.36799 0.00012557 \\ 0.3682 0.00012564 \\ 0.36851 0.0001257 \\ 0.36873 0.00012577 \\ 0.36902 0.00012583 \\ 0.36941 0.00012589 \\ 0.36978 0.00012596 \\ 0.37006 0.00012602 \\ 0.37023 0.00012609 \\ 0.37055 0.00012615 \\ 0.37101 0.00012621 \\ 0.37131 0.00012628 \\ 0.3716 0.00012634 \\ 0.37191 0.00012641 \\ 0.37217 0.00012647 \\ 0.37237 0.00012653 \\ 0.37264 0.0001266 \\ 0.37281 0.00012666 \\ 0.37295 0.00012673 \\ 0.37307 0.00012679 \\ 0.37331 0.00012685 \\ 0.37347 0.00012692 \\ 0.37383 0.00012698 \\ 0.37405 0.00012705 \\ 0.37436 0.00012711 \\ 0.37452 0.00012717 \\ 0.37469 0.00012724 \\ 0.37499 0.0001273 \\ 0.37542 0.00012737 \\ 0.37571 0.00012743 \\ 0.37593 0.00012749 \\ 0.37643 0.00012756 \\ 0.37693 0.00012762 \\ 0.37722 0.00012769 \\ 0.37744 0.00012775 \\ 0.37767 0.00012781 \\ 0.37792 0.00012788 \\ 0.37823 0.00012794 \\ 0.37865 0.00012801 \\ 0.37898 0.00012807 \\ 0.37927 0.00012813 \\ 0.37951 0.0001282 \\ 0.37984 0.00012826 \\ 0.38007 0.00012833 \\ 0.38025 0.00012839 \\ 0.38042 0.00012845 \\ 0.38075 0.00012852 \\ 0.38097 0.00012858 \\ 0.3812 0.00012865 \\ 0.38145 0.00012871 \\ 0.3817 0.00012877 \\ 0.38204 0.00012884 \\ 0.38235 0.0001289 \\ 0.38259 0.00012897 \\ 0.38287 0.00012903 \\ 0.38328 0.00012909 \\ 0.38361 0.00012916 \\ 0.38388 0.00012922 \\ 0.38424 0.00012929 \\ 0.38444 0.00012935 \\ 0.38482 0.00012941 \\ 0.3851 0.00012948 \\ 0.38537 0.00012954 \\ 0.38571 0.00012961 \\ 0.38597 0.00012967 \\ 0.38634 0.00012973 \\ 0.38644 0.0001298 \\ 0.38664 0.00012986 \\ 0.38696 0.00012993 \\ 0.38716 0.00012999 \\ 0.38742 0.00013005 \\ 0.3877 0.00013012 \\ 0.38782 0.00013018 \\ 0.38835 0.00013025 \\ 0.38855 0.00013031 \\ 0.38878 0.00013037 \\ 0.38909 0.00013044 \\ 0.38937 0.0001305 \\ 0.38958 0.00013057 \\ 0.38978 0.00013063 \\ 0.39015 0.00013069 \\ 0.39046 0.00013076 \\ 0.39071 0.00013082 \\ 0.39102 0.00013089 \\ 0.39134 0.00013095 \\ 0.3917 0.00013101 \\ 0.39198 0.00013108 \\ 0.39236 0.00013114 \\ 0.39262 0.00013121 \\ 0.39274 0.00013127 \\ 0.3929 0.00013133 \\ 0.3931 0.0001314 \\ 0.39335 0.00013146 \\ 0.39365 0.00013153 \\ 0.3938 0.00013159 \\ 0.39409 0.00013165 \\ 0.39431 0.00013172 \\ 0.39452 0.00013178 \\ 0.395 0.00013185 \\ 0.39527 0.00013191 \\ 0.39552 0.00013197 \\ 0.39584 0.00013204 \\ 0.39601 0.0001321 \\ 0.39626 0.00013217 \\ 0.39642 0.00013223 \\ 0.39671 0.00013229 \\ 0.39696 0.00013236 \\ 0.39733 0.00013242 \\ 0.39767 0.00013249 \\ 0.39793 0.00013255 \\ 0.39835 0.00013261 \\ 0.39859 0.00013268 \\ 0.39904 0.00013274 \\ 0.39963 0.00013281 \\ 0.39987 0.00013287 \\ 0.40014 0.00013293 \\ 0.40029 0.000133 \\ 0.40064 0.00013306 \\ 0.40086 0.00013313 \\ 0.40115 0.00013319 \\ 0.40149 0.00013325 \\ 0.40169 0.00013332 \\ 0.4019 0.00013338 \\ 0.40204 0.00013345 \\ 0.40233 0.00013351 \\ 0.4026 0.00013357 \\ 0.40305 0.00013364 \\ 0.40354 0.0001337 \\ 0.40382 0.00013377 \\ 0.40414 0.00013383 \\ 0.40439 0.00013389 \\ 0.40479 0.00013396 \\ 0.40499 0.00013402 \\ 0.40534 0.00013409 \\ 0.40554 0.00013415 \\ 0.40605 0.00013421 \\ 0.40629 0.00013428 \\ 0.40664 0.00013434 \\ 0.40696 0.00013441 \\ 0.40731 0.00013447 \\ 0.40794 0.00013453 \\ 0.40817 0.0001346 \\ 0.40845 0.00013466 \\ 0.40868 0.00013473 \\ 0.40886 0.00013479 \\ 0.40919 0.00013485 \\ 0.40946 0.00013492 \\ 0.40987 0.00013498 \\ 0.41013 0.00013505 \\ 0.41031 0.00013511 \\ 0.41062 0.00013517 \\ 0.41088 0.00013524 \\ 0.41114 0.0001353 \\ 0.41154 0.00013537 \\ 0.41168 0.00013543 \\ 0.41188 0.00013549 \\ 0.41217 0.00013556 \\ 0.41255 0.00013562 \\ 0.41294 0.00013569 \\ 0.41337 0.00013575 \\ 0.41375 0.00013581 \\ 0.414 0.00013588 \\ 0.41425 0.00013594 \\ 0.41466 0.00013601 \\ 0.41488 0.00013607 \\ 0.41525 0.00013613 \\ 0.41553 0.0001362 \\ 0.4158 0.00013626 \\ 0.41611 0.00013633 \\ 0.41637 0.00013639 \\ 0.41674 0.00013645 \\ 0.41713 0.00013652 \\ 0.41731 0.00013658 \\ 0.41766 0.00013665 \\ 0.41786 0.00013671 \\ 0.41804 0.00013677 \\ 0.41847 0.00013684 \\ 0.41878 0.0001369 \\ 0.41918 0.00013697 \\ 0.41958 0.00013703 \\ 0.41996 0.00013709 \\ 0.42055 0.00013716 \\ 0.42085 0.00013722 \\ 0.42133 0.00013729 \\ 0.42154 0.00013735 \\ 0.42191 0.00013741 \\ 0.42213 0.00013748 \\ 0.42235 0.00013754 \\ 0.42265 0.00013761 \\ 0.42281 0.00013767 \\ 0.42315 0.00013773 \\ 0.42347 0.0001378 \\ 0.4238 0.00013786 \\ 0.42415 0.00013793 \\ 0.42453 0.00013799 \\ 0.42491 0.00013805 \\ 0.42527 0.00013812 \\ 0.42557 0.00013818 \\ 0.42591 0.00013825 \\ 0.42611 0.00013831 \\ 0.42661 0.00013837 \\ 0.42688 0.00013844 \\ 0.42717 0.0001385 \\ 0.42755 0.00013857 \\ 0.428 0.00013863 \\ 0.42846 0.00013869 \\ 0.42894 0.00013876 \\ 0.4293 0.00013882 \\ 0.42966 0.00013889 \\ 0.42983 0.00013895 \\ 0.43015 0.00013901 \\ 0.43038 0.00013908 \\ 0.43087 0.00013914 \\ 0.43109 0.00013921 \\ 0.43143 0.00013927 \\ 0.43159 0.00013933 \\ 0.43181 0.0001394 \\ 0.43224 0.00013946 \\ 0.43267 0.00013953 \\ 0.43295 0.00013959 \\ 0.43318 0.00013965 \\ 0.43343 0.00013972 \\ 0.43377 0.00013978 \\ 0.43412 0.00013985 \\ 0.43438 0.00013991 \\ 0.43472 0.00013997 \\ 0.4349 0.00014004 \\ 0.43519 0.0001401 \\ 0.43542 0.00014017 \\ 0.43562 0.00014023 \\ 0.43597 0.00014029 \\ 0.43649 0.00014036 \\ 0.43685 0.00014042 \\ 0.43721 0.00014049 \\ 0.43741 0.00014055 \\ 0.43776 0.00014061 \\ 0.43809 0.00014068 \\ 0.43832 0.00014074 \\ 0.43857 0.00014081 \\ 0.43894 0.00014087 \\ 0.43949 0.00014093 \\ 0.44004 0.000141 \\ 0.44042 0.00014106 \\ 0.44072 0.00014113 \\ 0.44115 0.00014119 \\ 0.44151 0.00014125 \\ 0.44206 0.00014132 \\ 0.44237 0.00014138 \\ 0.44265 0.00014145 \\ 0.44306 0.00014151 \\ 0.44342 0.00014157 \\ 0.44372 0.00014164 \\ 0.4441 0.0001417 \\ 0.44433 0.00014177 \\ 0.44479 0.00014183 \\ 0.44531 0.00014189 \\ 0.44584 0.00014196 \\ 0.44618 0.00014202 \\ 0.44681 0.00014209 \\ 0.44704 0.00014215 \\ 0.4474 0.00014221 \\ 0.44772 0.00014228 \\ 0.44792 0.00014234 \\ 0.44848 0.00014241 \\ 0.44885 0.00014247 \\ 0.44905 0.00014253 \\ 0.44924 0.0001426 \\ 0.44957 0.00014266 \\ 0.44983 0.00014273 \\ 0.45009 0.00014279 \\ 0.45024 0.00014285 \\ 0.45073 0.00014292 \\ 0.45103 0.00014298 \\ 0.45127 0.00014305 \\ 0.45162 0.00014311 \\ 0.45206 0.00014317 \\ 0.45229 0.00014324 \\ 0.45254 0.0001433 \\ 0.45273 0.00014337 \\ 0.45295 0.00014343 \\ 0.45316 0.00014349 \\ 0.45353 0.00014356 \\ 0.45375 0.00014362 \\ 0.45407 0.00014369 \\ 0.45421 0.00014375 \\ 0.45467 0.00014381 \\ 0.455 0.00014388 \\ 0.45539 0.00014394 \\ 0.45562 0.00014401 \\ 0.45601 0.00014407 \\ 0.45634 0.00014413 \\ 0.45672 0.0001442 \\ 0.45711 0.00014426 \\ 0.45761 0.00014433 \\ 0.45774 0.00014439 \\ 0.45803 0.00014445 \\ 0.45836 0.00014452 \\ 0.45857 0.00014458 \\ 0.4588 0.00014465 \\ 0.45897 0.00014471 \\ 0.45928 0.00014477 \\ 0.45953 0.00014484 \\ 0.45995 0.0001449 \\ 0.46021 0.00014497 \\ 0.46056 0.00014503 \\ 0.46084 0.00014509 \\ 0.46105 0.00014516 \\ 0.46137 0.00014522 \\ 0.46157 0.00014529 \\ 0.46186 0.00014535 \\ 0.46251 0.00014541 \\ 0.46293 0.00014548 \\ 0.46325 0.00014554 \\ 0.46368 0.00014561 \\ 0.4641 0.00014567 \\ 0.4644 0.00014573 \\ 0.46473 0.0001458 \\ 0.46498 0.00014586 \\ 0.46515 0.00014593 \\ 0.46581 0.00014599 \\ 0.46596 0.00014605 \\ 0.46638 0.00014612 \\ 0.46661 0.00014618 \\ 0.46695 0.00014625 \\ 0.46748 0.00014631 \\ 0.46774 0.00014637 \\ 0.46803 0.00014644 \\ 0.46826 0.0001465 \\ 0.4686 0.00014657 \\ 0.46895 0.00014663 \\ 0.46926 0.00014669 \\ 0.46966 0.00014676 \\ 0.46997 0.00014682 \\ 0.47028 0.00014689 \\ 0.47057 0.00014695 \\ 0.47072 0.00014701 \\ 0.47111 0.00014708 \\ 0.47131 0.00014714 \\ 0.47161 0.00014721 \\ 0.47199 0.00014727 \\ 0.47267 0.00014733 \\ 0.47308 0.0001474 \\ 0.47341 0.00014746 \\ 0.47356 0.00014753 \\ 0.47374 0.00014759 \\ 0.47407 0.00014765 \\ 0.47456 0.00014772 \\ 0.47488 0.00014778 \\ 0.47517 0.00014785 \\ 0.47552 0.00014791 \\ 0.47577 0.00014797 \\ 0.47646 0.00014804 \\ 0.47687 0.0001481 \\ 0.47719 0.00014817 \\ 0.47758 0.00014823 \\ 0.47788 0.00014829 \\ 0.47814 0.00014836 \\ 0.47846 0.00014842 \\ 0.47872 0.00014849 \\ 0.47899 0.00014855 \\ 0.47928 0.00014861 \\ 0.47956 0.00014868 \\ 0.4801 0.00014874 \\ 0.48043 0.00014881 \\ 0.48075 0.00014887 \\ 0.48118 0.00014893 \\ 0.48169 0.000149 \\ 0.4822 0.00014906 \\ 0.48238 0.00014913 \\ 0.48257 0.00014919 \\ 0.4828 0.00014925 \\ 0.48351 0.00014932 \\ 0.48386 0.00014938 \\ 0.4843 0.00014945 \\ 0.48458 0.00014951 \\ 0.48502 0.00014957 \\ 0.48521 0.00014964 \\ 0.48564 0.0001497 \\ 0.48606 0.00014977 \\ 0.48665 0.00014983 \\ 0.48704 0.00014989 \\ 0.48739 0.00014996 \\ 0.48759 0.00015002 \\ 0.4879 0.00015009 \\ 0.48814 0.00015015 \\ 0.48845 0.00015021 \\ 0.48887 0.00015028 \\ 0.48918 0.00015034 \\ 0.48964 0.00015041 \\ 0.4899 0.00015047 \\ 0.49014 0.00015053 \\ 0.49069 0.0001506 \\ 0.49119 0.00015066 \\ 0.4917 0.00015073 \\ 0.4924 0.00015079 \\ 0.49269 0.00015085 \\ 0.49288 0.00015092 \\ 0.49315 0.00015098 \\ 0.49344 0.00015105 \\ 0.49369 0.00015111 \\ 0.49403 0.00015117 \\ 0.49438 0.00015124 \\ 0.49474 0.0001513 \\ 0.4951 0.00015137 \\ 0.49546 0.00015143 \\ 0.49581 0.00015149 \\ 0.49604 0.00015156 \\ 0.49651 0.00015162 \\ 0.49686 0.00015169 \\ 0.49723 0.00015175 \\ 0.4975 0.00015181 \\ 0.49829 0.00015188 \\ 0.49864 0.00015194 \\ 0.49896 0.00015201 \\ 0.49927 0.00015207 \\ 0.49977 0.00015213 \\ 0.5001 0.0001522 \\ 0.50074 0.00015226 \\ 0.50116 0.00015233 \\ 0.50155 0.00015239 \\ 0.50208 0.00015245 \\ 0.50256 0.00015252 \\ 0.50296 0.00015258 \\ 0.50313 0.00015265 \\ 0.5035 0.00015271 \\ 0.50403 0.00015277 \\ 0.5044 0.00015284 \\ 0.50468 0.0001529 \\ 0.50483 0.00015297 \\ 0.50537 0.00015303 \\ 0.50572 0.00015309 \\ 0.50605 0.00015316 \\ 0.50645 0.00015322 \\ 0.50696 0.00015329 \\ 0.50732 0.00015335 \\ 0.50767 0.00015341 \\ 0.50818 0.00015348 \\ 0.5086 0.00015354 \\ 0.50897 0.00015361 \\ 0.50947 0.00015367 \\ 0.50991 0.00015373 \\ 0.51017 0.0001538 \\ 0.51074 0.00015386 \\ 0.51105 0.00015393 \\ 0.51138 0.00015399 \\ 0.51188 0.00015405 \\ 0.5122 0.00015412 \\ 0.51262 0.00015418 \\ 0.51287 0.00015425 \\ 0.51313 0.00015431 \\ 0.51353 0.00015437 \\ 0.51383 0.00015444 \\ 0.51426 0.0001545 \\ 0.51462 0.00015457 \\ 0.51481 0.00015463 \\ 0.51517 0.00015469 \\ 0.51555 0.00015476 \\ 0.51593 0.00015482 \\ 0.51609 0.00015489 \\ 0.51624 0.00015495 \\ 0.51661 0.00015501 \\ 0.51735 0.00015508 \\ 0.51785 0.00015514 \\ 0.51823 0.00015521 \\ 0.51852 0.00015527 \\ 0.51879 0.00015533 \\ 0.51903 0.0001554 \\ 0.51927 0.00015546 \\ 0.51981 0.00015553 \\ 0.52011 0.00015559 \\ 0.52035 0.00015565 \\ 0.5209 0.00015572 \\ 0.52128 0.00015578 \\ 0.52161 0.00015585 \\ 0.52203 0.00015591 \\ 0.52244 0.00015597 \\ 0.52278 0.00015604 \\ 0.52308 0.0001561 \\ 0.52347 0.00015617 \\ 0.52367 0.00015623 \\ 0.5244 0.00015629 \\ 0.52479 0.00015636 \\ 0.52518 0.00015642 \\ 0.52554 0.00015649 \\ 0.52604 0.00015655 \\ 0.52627 0.00015661 \\ 0.5266 0.00015668 \\ 0.52689 0.00015674 \\ 0.52711 0.00015681 \\ 0.52734 0.00015687 \\ 0.5277 0.00015693 \\ 0.52795 0.000157 \\ 0.52839 0.00015706 \\ 0.52875 0.00015713 \\ 0.52899 0.00015719 \\ 0.52944 0.00015725 \\ 0.5298 0.00015732 \\ 0.53035 0.00015738 \\ 0.53064 0.00015745 \\ 0.53093 0.00015751 \\ 0.53135 0.00015757 \\ 0.53187 0.00015764 \\ 0.53229 0.0001577 \\ 0.5325 0.00015777 \\ 0.53289 0.00015783 \\ 0.53317 0.00015789 \\ 0.53351 0.00015796 \\ 0.53376 0.00015802 \\ 0.5344 0.00015809 \\ 0.53471 0.00015815 \\ 0.53517 0.00015821 \\ 0.53564 0.00015828 \\ 0.53595 0.00015834 \\ 0.53649 0.00015841 \\ 0.53705 0.00015847 \\ 0.53734 0.00015853 \\ 0.53763 0.0001586 \\ 0.53818 0.00015866 \\ 0.53879 0.00015873 \\ 0.53924 0.00015879 \\ 0.53957 0.00015885 \\ 0.53983 0.00015892 \\ 0.54024 0.00015898 \\ 0.54053 0.00015905 \\ 0.54104 0.00015911 \\ 0.54158 0.00015917 \\ 0.54198 0.00015924 \\ 0.54237 0.0001593 \\ 0.54281 0.00015937 \\ 0.54308 0.00015943 \\ 0.54337 0.00015949 \\ 0.54376 0.00015956 \\ 0.54433 0.00015962 \\ 0.5446 0.00015969 \\ 0.54501 0.00015975 \\ 0.54546 0.00015981 \\ 0.54573 0.00015988 \\ 0.54614 0.00015994 \\ 0.54645 0.00016001 \\ 0.54683 0.00016007 \\ 0.54716 0.00016013 \\ 0.54777 0.0001602 \\ 0.54826 0.00016026 \\ 0.54856 0.00016033 \\ 0.5492 0.00016039 \\ 0.54962 0.00016045 \\ 0.54988 0.00016052 \\ 0.55023 0.00016058 \\ 0.55071 0.00016065 \\ 0.55096 0.00016071 \\ 0.55136 0.00016077 \\ 0.55175 0.00016084 \\ 0.55223 0.0001609 \\ 0.55252 0.00016097 \\ 0.55291 0.00016103 \\ 0.55322 0.00016109 \\ 0.55401 0.00016116 \\ 0.55438 0.00016122 \\ 0.55467 0.00016129 \\ 0.55492 0.00016135 \\ 0.55522 0.00016141 \\ 0.55546 0.00016148 \\ 0.55589 0.00016154 \\ 0.5565 0.00016161 \\ 0.55707 0.00016167 \\ 0.5573 0.00016173 \\ 0.55775 0.0001618 \\ 0.55807 0.00016186 \\ 0.55843 0.00016193 \\ 0.55868 0.00016199 \\ 0.55916 0.00016205 \\ 0.55951 0.00016212 \\ 0.55979 0.00016218 \\ 0.56025 0.00016225 \\ 0.56055 0.00016231 \\ 0.56105 0.00016237 \\ 0.56142 0.00016244 \\ 0.56175 0.0001625 \\ 0.56196 0.00016257 \\ 0.56218 0.00016263 \\ 0.56264 0.00016269 \\ 0.56318 0.00016276 \\ 0.5636 0.00016282 \\ 0.56387 0.00016289 \\ 0.56425 0.00016295 \\ 0.5646 0.00016301 \\ 0.56495 0.00016308 \\ 0.56543 0.00016314 \\ 0.5657 0.00016321 \\ 0.56612 0.00016327 \\ 0.56663 0.00016333 \\ 0.56693 0.0001634 \\ 0.56745 0.00016346 \\ 0.56765 0.00016353 \\ 0.56785 0.00016359 \\ 0.56836 0.00016365 \\ 0.56879 0.00016372 \\ 0.56908 0.00016378 \\ 0.56931 0.00016385 \\ 0.56983 0.00016391 \\ 0.57022 0.00016397 \\ 0.57043 0.00016404 \\ 0.57096 0.0001641 \\ 0.57148 0.00016417 \\ 0.57191 0.00016423 \\ 0.57235 0.00016429 \\ 0.57255 0.00016436 \\ 0.57281 0.00016442 \\ 0.57312 0.00016449 \\ 0.57342 0.00016455 \\ 0.57367 0.00016461 \\ 0.57384 0.00016468 \\ 0.57415 0.00016474 \\ 0.57466 0.00016481 \\ 0.57511 0.00016487 \\ 0.57541 0.00016493 \\ 0.57574 0.000165 \\ 0.57613 0.00016506 \\ 0.57657 0.00016513 \\ 0.57683 0.00016519 \\ 0.57723 0.00016525 \\ 0.57766 0.00016532 \\ 0.57837 0.00016538 \\ 0.57869 0.00016545 \\ 0.57923 0.00016551 \\ 0.57938 0.00016557 \\ 0.57989 0.00016564 \\ 0.58026 0.0001657 \\ 0.58065 0.00016577 \\ 0.58099 0.00016583 \\ 0.58156 0.00016589 \\ 0.58205 0.00016596 \\ 0.58231 0.00016602 \\ 0.58276 0.00016609 \\ 0.58319 0.00016615 \\ 0.58363 0.00016621 \\ 0.58414 0.00016628 \\ 0.58451 0.00016634 \\ 0.58479 0.00016641 \\ 0.58505 0.00016647 \\ 0.58541 0.00016653 \\ 0.58592 0.0001666 \\ 0.58619 0.00016666 \\ 0.58698 0.00016673 \\ 0.58743 0.00016679 \\ 0.58784 0.00016685 \\ 0.58811 0.00016692 \\ 0.58844 0.00016698 \\ 0.58883 0.00016705 \\ 0.5892 0.00016711 \\ 0.5896 0.00016717 \\ 0.58996 0.00016724 \\ 0.59055 0.0001673 \\ 0.59105 0.00016737 \\ 0.59139 0.00016743 \\ 0.59163 0.00016749 \\ 0.59202 0.00016756 \\ 0.59263 0.00016762 \\ 0.59295 0.00016769 \\ 0.59346 0.00016775 \\ 0.59382 0.00016781 \\ 0.59438 0.00016788 \\ 0.59487 0.00016794 \\ 0.59519 0.00016801 \\ 0.59572 0.00016807 \\ 0.59594 0.00016813 \\ 0.59633 0.0001682 \\ 0.59675 0.00016826 \\ 0.59718 0.00016833 \\ 0.59746 0.00016839 \\ 0.5977 0.00016845 \\ 0.59796 0.00016852 \\ 0.59839 0.00016858 \\ 0.59885 0.00016865 \\ 0.59926 0.00016871 \\ 0.59964 0.00016877 \\ 0.60001 0.00016884 \\ 0.60044 0.0001689 \\ 0.60091 0.00016897 \\ 0.6015 0.00016903 \\ 0.60176 0.00016909 \\ 0.60254 0.00016916 \\ 0.60277 0.00016922 \\ 0.60308 0.00016929 \\ 0.60351 0.00016935 \\ 0.60394 0.00016941 \\ 0.60424 0.00016948 \\ 0.60456 0.00016954 \\ 0.60516 0.00016961 \\ 0.6054 0.00016967 \\ 0.6059 0.00016973 \\ 0.60616 0.0001698 \\ 0.60657 0.00016986 \\ 0.60697 0.00016993 \\ 0.60741 0.00016999 \\ 0.60772 0.00017005 \\ 0.60813 0.00017012 \\ 0.60854 0.00017018 \\ 0.60894 0.00017025 \\ 0.60923 0.00017031 \\ 0.60993 0.00017037 \\ 0.61032 0.00017044 \\ 0.6105 0.0001705 \\
};
    \end{axis}
\end{tikzpicture}
\caption{Growth of the area of the solidified material on the substrate as a function of time for $1$ million splats obtained from SPS data.}
\label{fig:SPS_IMP_25}
\end{figure}

